Empirically Analyzing Ethereum's Gas Mechanism

Ethereum's Gas mechanism attempts to set transaction fees in accordance with the computational cost of transaction execution: a cost borne by default by every node on the network to ensure correct smart contract execution. Gas encourages users to author transactions that are efficient to execute and in so doing encourages node diversity, allowing modestly resourced nodes to join and contribute to the security of the network. However, the effectiveness of this scheme relies on Gas costs being correctly aligned with observed computational costs in reality. In this work, we performed the first large scale empirical study to understand to what degree this alignment exists in practice, by collecting and analyzing Tera-bytes worth of nanosecond-precision transaction execution traces. Besides confirming potential denial-of-service vectors, our results also shed light on the role of I/O in transaction costs which remains poorly captured by the current Gas cost model. Finally, our results suggest that under the current Gas cost model, nodes with modest computational resources are disadvantaged compared to their better resourced peers, which we identify as an ongoing threat to node diversity and network decentralization.

==> plots/ACCOUNT-CACHERATE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.426202in}{3.978178in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.426202in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.426202in}{3.978178in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.978178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{3.843178in}}%
\pgfpathlineto{\pgfqpoint{0.511798in}{3.843178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.402718in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.374194in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.359932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.488289in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.445503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.573861in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.531075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.659433in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.616647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.702219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.830577in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.787791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.916149in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.873363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.958935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.087293in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.044507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.172865in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.130079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.258436in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.215651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.344008in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.301222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.429580in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.386794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.515152in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.472366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.600724in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.557938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.686296in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.643510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.729082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.871702in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.857440in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.814654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.445503in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.416980in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.402718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.531075in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.488289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.630909in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.616647in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.573861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.702219in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.659433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.787791in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.745005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.844839in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.830577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.958935in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.916149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.015983in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.001721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.144341in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.087293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.229913in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.215651in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.172865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.301222in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.272698in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.258436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.401056in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.386794in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.358270in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.344008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.486628in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.472366in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.429580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.529414in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.515152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.657772in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.643510in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.614986in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.600724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.729082in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.700558in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.686296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{2.388456in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.828916in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.814654in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{3.786130in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{3.771868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615497in}{2.388456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615497in,y=2.291233in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030292in}{2.388456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030292in,y=2.291233in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445087in}{2.388456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445087in,y=2.291233in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859882in}{2.388456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859882in,y=2.291233in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274677in}{2.388456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274677in,y=2.291233in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689471in}{2.388456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689471in,y=2.291233in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652484in,y=2.141589in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Cache Hit Rate (Machine A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.390714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=2.353781in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.637850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=2.600917in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.884986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=2.848053in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.132122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=3.095189in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.379258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=3.342325in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.626394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=3.589461in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.465109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.508628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.539505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.563455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.583023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.599568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.613900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.626542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.712245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.755764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.786641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.810591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.830159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.846704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.861036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.873678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{2.959381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.002900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.033777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.057727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.077295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.093840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.108172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.120814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.206517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.250036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.280913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.304863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.324431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.340976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.355308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.367950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.453653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.497172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.528049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.551999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.571567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.588112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.602444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.615086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.700789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.744308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.775185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.799134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.818703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{3.835248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=3.115817in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BALANCE Time/Gas Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{0.511798in}{3.843178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793170in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{3.843178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{2.388456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{3.843178in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{3.843178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{1.895678in}}%
\pgfpathlineto{\pgfqpoint{0.511798in}{1.895678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650063in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719196in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788328in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857461in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926593in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995726in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064858in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133991in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203123in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272256in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341388in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410521in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479653in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548786in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617918in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687051in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756183in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825315in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894448in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963580in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032713in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101845in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170978in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240110in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309243in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378375in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447508in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516640in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585773in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654905in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.426694in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.412432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.498003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.583575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.669147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.797505in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.754719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.840291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.968649in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.925863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.011435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.139793in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.097007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.182579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.268151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.353722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.482080in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.439294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.567652in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.524866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.610438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.696010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.824368in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.781582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724038in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.724038in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.867154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684630in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.650063in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753762in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.684630in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.719196in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822895in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.753762in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.788328in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892027in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.822895in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.857461in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961160in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.892027in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.926593in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030292in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{0.961160in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.995726in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099425in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168557in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.099425in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237689in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306822in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.237689in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375954in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.341388in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.375954in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.410521in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514219in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.479653in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583352in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.548786in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652484in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721617in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790749in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.756183in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859882in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.790749in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929014in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.894448in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998147in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.929014in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067279in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136412in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.067279in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205544in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274677in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343809in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412942in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.343809in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.378375in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482074in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551206in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620339in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.585773in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.498003in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.469480in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.455218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.597837in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.540789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.711933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.811767in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.797505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.897339in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.883077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{0.982911in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.968649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.068483in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.054221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.139793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.225365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.325198in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.310936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.410770in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.396508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.482080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.624700in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.610438in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.567652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.653224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.795844in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.781582in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.738796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.440956in}}{\pgfqpoint{2.281372in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689471in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.689471in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.881416in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.867154in}}%
\pgfpathlineto{\pgfqpoint{2.620339in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.824368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615497in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615497in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030292in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030292in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445087in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445087in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859882in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859882in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274677in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274677in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689471in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689471in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652484in,y=0.194089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Cache Hit Rate (Machine B)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.626906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.589973in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.839933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.803000in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.052960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.016027in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.265987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.229054in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.479014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.442081in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.692041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.655108in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.478006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.515518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.542134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.562778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.579646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.593907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.606261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.617158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.691033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.728545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.755161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.775805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.792673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.806934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.819288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.830185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.904060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.941572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.968188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.988832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.005700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.019961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.032315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.043212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.117087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.154599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.181215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.201859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.218727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.232988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.245342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.256239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.330114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.367626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.394242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.414886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.431754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.446015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.469266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.543141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.580653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.607269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.627913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.644781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.659042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.671396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.682293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.756168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.793680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.820296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.840940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.857808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.872069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.884423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.895320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=1.168317in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BALANCE Time/Gas Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.511798in}{1.895678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793170in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{1.895678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{1.895678in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{1.895678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.935756in}{2.388456in}}{\pgfqpoint{0.072736in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935756in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{2.394138in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{3.837495in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{3.843178in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{3.843178in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{3.837495in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{2.394138in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{2.388456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{2.398178in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=1.450000in]{ACCOUNT-CACHERATE-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.388456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=2.351523in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.600326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=2.563393in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.812197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=2.775264in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.024068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=2.987135in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.235939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=3.199006in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.447810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=3.410877in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.659681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=3.622748in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.452235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.489544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.516015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.536547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.553323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.567507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.579794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.590632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.664106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.701415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.727885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.748418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.765194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.779378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.791665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.802503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.875977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.913285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.939756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.960289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.977065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{2.991249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.003536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.014374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.087848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.125156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.151627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.172160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.188936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.203120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.215407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.226244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.299719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.337027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.363498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.384030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.400807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.414991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.427278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.438115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.511589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.548898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.595901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.612678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.626862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.639148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.649986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.723460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.760769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.787240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.807772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.824548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{3.838732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326202in,y=3.115817in,,top,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \# of Observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935756in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{2.394138in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{3.837495in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{3.843178in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{3.843178in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{3.837495in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{2.394138in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{2.388456in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.935756in}{0.440956in}}{\pgfqpoint{0.072736in}{1.454722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935756in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{1.889995in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{1.895678in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{1.895678in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{1.889995in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{0.448178in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=1.460000in]{ACCOUNT-CACHERATE-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.666380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=0.629447in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.891804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=0.854871in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.117228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=1.080295in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.342652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=1.305719in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.568077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=1.531143in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.793501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105714in,y=1.756568in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.508815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.548510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.576674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.598520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.616370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.631461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.644534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.656065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.734239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.773934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.802099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.823944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.841794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.856885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.869958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.881489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.959663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{0.999359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.027523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.049369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.067218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.082309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.095382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.106913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.185088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.224783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.252947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.274793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.292642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.307734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.320806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.332337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.410512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.450207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.478371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.500217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.518066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.533158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.546231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.557762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.635936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.675631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.703795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.725641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.743491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.758582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.771655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.783186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008492in}{1.861360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326202in,y=1.168317in,,top,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \# of Observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935756in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{1.889995in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{1.895678in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{1.895678in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{1.889995in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ADDRESS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.178666in}{1.811488in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.178666in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.178666in}{1.811488in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.811488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{0.413694in}{1.595956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475341in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.475341in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.738809in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.738809in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.739634in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.739634in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.739926in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.739926in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.780869in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.780869in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.812345in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.812345in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.867298in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.867298in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.967128in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.967128in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{1.128127in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{1.128127in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{1.232706in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{1.232706in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{1.261843in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{1.261843in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{1.348702in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.348702in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.408925in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{1.408925in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{1.514993in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.514993in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{1.536138in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.536138in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.536437in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{1.536437in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{1.536634in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.536634in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.536877in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{1.536877in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{1.537269in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.537269in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.538279in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{1.538279in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{1.538770in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{1.538770in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{1.538941in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{1.538941in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{1.538955in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{1.538955in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{1.538965in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{1.538965in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{1.538972in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{1.538972in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{1.538984in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{1.538984in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{1.539075in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{1.539075in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{1.539292in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{1.539292in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{1.539778in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{1.539778in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475341in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.475341in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.703022in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.703022in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.713424in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.713424in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.717215in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.717215in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.718186in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.718186in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.718674in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.718674in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.759432in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.759432in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.794428in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.794428in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.862812in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.862812in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.961633in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.961633in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{1.107563in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{1.107563in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{1.154301in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{1.154301in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{1.176527in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{1.176527in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{1.192277in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{1.192277in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{1.208167in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{1.208167in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.234595in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{1.234595in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{1.243221in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.243221in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{1.280605in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.280605in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.298993in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{1.298993in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{1.319313in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.319313in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.343137in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{1.343137in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{1.366469in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{1.366469in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{1.386150in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{1.386150in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{1.403659in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{1.403659in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{1.527859in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{1.527859in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{1.532171in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{1.532171in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{1.535894in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{1.535894in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.540832in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{1.540832in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{1.540945in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{1.540945in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648122in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648122in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993683in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993683in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339244in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339244in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684804in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684804in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091819in,y=0.194089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SLOAD Time-to-Gas Ratio (ns/gas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413694in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413694in}{0.715956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.679022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413694in}{0.990956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.954022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413694in}{1.265956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.229022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413694in}{1.540956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.504022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.993683in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.993683in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.413694in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769944in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475341in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{0.475341in}{1.540956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.521897in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.521897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550828in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.458019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575991in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.448335in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.448335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601153in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.444296in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.444296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626315in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.442137in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.442137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651478in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.444857in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.444857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676640in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.602745in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.602745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701802in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.568340in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.568340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726965in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.663342in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.663342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752127in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.844961in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.844961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.774667in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.774667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802452in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.758794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827614in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.686742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852776in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.618388in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.618388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.558869in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.558869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903101in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.596657in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.596657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928263in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.636767in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.636767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953426in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.684674in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.684674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.688171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.622986in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.622986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028913in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.514349in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.453136in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.453136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079237in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.442166in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.442166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.441753in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.441753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129562in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.441936in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.441936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154724in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.442545in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.442545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179887in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.445041in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.445041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205049in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.442942in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.442942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230211in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.441508in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.441508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255374in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.441098in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.441098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280536in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.441009in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.441009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305698in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.440999in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.440999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330861in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.440984in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.440984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356023in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.441002in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.441002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381185in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.441323in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.441323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406348in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.441837in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.441837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431510in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.442922in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.442922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.444790in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.444790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481835in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.441883in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.441883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506997in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.440957in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.440957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532160in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475341in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{1.195451in}}%
\pgfpathlineto{\pgfqpoint{0.475341in}{1.195451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.665780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550828in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.493824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575991in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.481929in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.481929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601153in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.455886in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.455886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626315in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.444779in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.444779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651478in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.442877in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.442877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676640in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.601488in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.601488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701802in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.578791in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.578791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726965in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.710297in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.710297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752127in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.830178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.728497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802452in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.728183in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.728183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827614in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.625041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852776in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.528494in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.528494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.502988in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.502988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903101in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.503543in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.503543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928263in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.500121in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.500121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953426in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.485880in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.485880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.463399in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.463399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.452489in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.452489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028913in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.457309in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.457309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.471735in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.471735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079237in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.486033in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.486033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.495988in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.495988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129562in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.513376in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.513376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154724in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.520991in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.520991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179887in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.534789in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.534789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205049in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.532853in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.532853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230211in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.518473in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.518473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255374in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.509917in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.509917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280536in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.527140in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.527140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305698in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.544368in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.544368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330861in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.590986in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.590986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356023in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.554487in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.554487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381185in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.476978in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.476978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406348in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.450747in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.450747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431510in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.448149in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.448149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.455619in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.455619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481835in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.455546in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.455546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506997in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.443942in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.443942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532160in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.441960in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.441960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.441823in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.441823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.441398in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.441398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440978in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.440978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440964in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440962in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769944in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867166in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769944in}{0.858276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867166in,y=0.821343in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769944in}{1.275596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867166in,y=1.238663in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984577in,y=1.018456in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Absolute Count}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769944in,y=1.637622in,right,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1e7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.413694in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769944in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/BALANCE-TIME.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.565501in}{2.350327in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.565501in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.565501in}{2.350327in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.350327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718001in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.430501in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.430501in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{0.718001in}{1.980956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048115in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048115in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2500000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535494in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535494in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 3000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022873in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022873in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 3500000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510252in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510252in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997631in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997631in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4500000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074251in,y=0.194089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Block Number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718001in}{0.510953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558923in,y=0.474020in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718001in}{0.750122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.713189in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718001in}{0.989290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.952357in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 200000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718001in}{1.228459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.191526in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718001in}{1.467627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.430694in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 400000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718001in}{1.706796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.669862in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 500000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718001in}{1.945964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.909031in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 600000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=1.210956in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BALANCE Mean (per block) Time/Gas Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718001in}{0.440956in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841297in}{0.520721in}}%
\pgfpathlineto{\pgfqpoint{0.843664in}{0.511031in}}%
\pgfpathlineto{\pgfqpoint{0.844001in}{0.532628in}}%
\pgfpathlineto{\pgfqpoint{0.844661in}{0.511033in}}%
\pgfpathlineto{\pgfqpoint{0.846645in}{0.511031in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{0.535444in}}%
\pgfpathlineto{\pgfqpoint{0.847749in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{0.847826in}{0.511026in}}%
\pgfpathlineto{\pgfqpoint{0.848744in}{0.511043in}}%
\pgfpathlineto{\pgfqpoint{0.848908in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{0.511019in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{0.511042in}}%
\pgfpathlineto{\pgfqpoint{0.851579in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.852036in}{0.527802in}}%
\pgfpathlineto{\pgfqpoint{0.852555in}{0.511060in}}%
\pgfpathlineto{\pgfqpoint{0.852865in}{0.511034in}}%
\pgfpathlineto{\pgfqpoint{0.853928in}{0.544479in}}%
\pgfpathlineto{\pgfqpoint{0.853204in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{0.854077in}{0.536773in}}%
\pgfpathlineto{\pgfqpoint{0.854377in}{0.542860in}}%
\pgfpathlineto{\pgfqpoint{0.855968in}{0.511054in}}%
\pgfpathlineto{\pgfqpoint{0.857303in}{0.511023in}}%
\pgfpathlineto{\pgfqpoint{0.858870in}{0.552435in}}%
\pgfpathlineto{\pgfqpoint{0.858891in}{0.528812in}}%
\pgfpathlineto{\pgfqpoint{0.859010in}{0.511030in}}%
\pgfpathlineto{\pgfqpoint{0.860817in}{0.511039in}}%
\pgfpathlineto{\pgfqpoint{0.863685in}{0.524820in}}%
\pgfpathlineto{\pgfqpoint{0.864101in}{0.511043in}}%
\pgfpathlineto{\pgfqpoint{0.865270in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{0.865927in}{0.530631in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{0.511025in}}%
\pgfpathlineto{\pgfqpoint{0.877979in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{0.878573in}{0.541796in}}%
\pgfpathlineto{\pgfqpoint{0.878909in}{0.516142in}}%
\pgfpathlineto{\pgfqpoint{0.880619in}{0.511074in}}%
\pgfpathlineto{\pgfqpoint{0.881590in}{0.531241in}}%
\pgfpathlineto{\pgfqpoint{0.882176in}{0.511034in}}%
\pgfpathlineto{\pgfqpoint{0.882360in}{0.531541in}}%
\pgfpathlineto{\pgfqpoint{0.882797in}{0.524637in}}%
\pgfpathlineto{\pgfqpoint{0.882797in}{0.532377in}}%
\pgfpathlineto{\pgfqpoint{0.883533in}{0.511032in}}%
\pgfpathlineto{\pgfqpoint{0.883615in}{0.527425in}}%
\pgfpathlineto{\pgfqpoint{0.884011in}{0.511035in}}%
\pgfpathlineto{\pgfqpoint{0.884133in}{0.511050in}}%
\pgfpathlineto{\pgfqpoint{0.885660in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{0.888648in}{0.523722in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{0.511030in}}%
\pgfpathlineto{\pgfqpoint{0.893150in}{0.511048in}}%
\pgfpathlineto{\pgfqpoint{0.893187in}{0.534131in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{0.511019in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{0.529256in}}%
\pgfpathlineto{\pgfqpoint{0.895643in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{0.511027in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{0.511036in}}%
\pgfpathlineto{\pgfqpoint{0.899161in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{0.899208in}{0.512062in}}%
\pgfpathlineto{\pgfqpoint{0.900480in}{0.511071in}}%
\pgfpathlineto{\pgfqpoint{0.900547in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{0.901496in}{0.511031in}}%
\pgfpathlineto{\pgfqpoint{0.902249in}{0.511029in}}%
\pgfpathlineto{\pgfqpoint{0.902490in}{0.546211in}}%
\pgfpathlineto{\pgfqpoint{0.903461in}{0.511040in}}%
\pgfpathlineto{\pgfqpoint{0.904957in}{0.525710in}}%
\pgfpathlineto{\pgfqpoint{0.904983in}{0.511030in}}%
\pgfpathlineto{\pgfqpoint{0.905412in}{0.530484in}}%
\pgfpathlineto{\pgfqpoint{0.905745in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{0.906338in}{0.533652in}}%
\pgfpathlineto{\pgfqpoint{0.908215in}{0.511002in}}%
\pgfpathlineto{\pgfqpoint{0.909333in}{0.511027in}}%
\pgfpathlineto{\pgfqpoint{0.912114in}{0.525073in}}%
\pgfpathlineto{\pgfqpoint{0.912128in}{0.527372in}}%
\pgfpathlineto{\pgfqpoint{0.912428in}{0.511046in}}%
\pgfpathlineto{\pgfqpoint{0.920402in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{0.920796in}{0.531462in}}%
\pgfpathlineto{\pgfqpoint{0.922873in}{0.534355in}}%
\pgfpathlineto{\pgfqpoint{0.923402in}{0.530784in}}%
\pgfpathlineto{\pgfqpoint{0.925455in}{0.511041in}}%
\pgfpathlineto{\pgfqpoint{0.925585in}{0.511059in}}%
\pgfpathlineto{\pgfqpoint{0.925594in}{0.529988in}}%
\pgfpathlineto{\pgfqpoint{0.925840in}{0.511031in}}%
\pgfpathlineto{\pgfqpoint{0.925949in}{0.511056in}}%
\pgfpathlineto{\pgfqpoint{0.926960in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{0.928746in}{0.527480in}}%
\pgfpathlineto{\pgfqpoint{0.929904in}{0.511030in}}%
\pgfpathlineto{\pgfqpoint{0.929948in}{0.511033in}}%
\pgfpathlineto{\pgfqpoint{0.930077in}{0.525795in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{0.932010in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{0.932859in}{0.511045in}}%
\pgfpathlineto{\pgfqpoint{0.934645in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{0.935751in}{0.538209in}}%
\pgfpathlineto{\pgfqpoint{0.935762in}{0.514976in}}%
\pgfpathlineto{\pgfqpoint{0.936592in}{0.538190in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{0.511048in}}%
\pgfpathlineto{\pgfqpoint{0.937053in}{0.511091in}}%
\pgfpathlineto{\pgfqpoint{0.937207in}{0.526677in}}%
\pgfpathlineto{\pgfqpoint{0.937907in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{0.939236in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.940510in}{0.544942in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{0.528968in}}%
\pgfpathlineto{\pgfqpoint{0.941476in}{0.511036in}}%
\pgfpathlineto{\pgfqpoint{0.940713in}{0.535594in}}%
\pgfpathlineto{\pgfqpoint{0.941613in}{0.511057in}}%
\pgfpathlineto{\pgfqpoint{0.942246in}{0.523622in}}%
\pgfpathlineto{\pgfqpoint{0.942702in}{0.511022in}}%
\pgfpathlineto{\pgfqpoint{0.944899in}{0.511054in}}%
\pgfpathlineto{\pgfqpoint{0.945799in}{0.535346in}}%
\pgfpathlineto{\pgfqpoint{0.946457in}{0.529194in}}%
\pgfpathlineto{\pgfqpoint{0.947044in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{0.947272in}{0.511036in}}%
\pgfpathlineto{\pgfqpoint{0.951589in}{0.511023in}}%
\pgfpathlineto{\pgfqpoint{0.951766in}{0.532847in}}%
\pgfpathlineto{\pgfqpoint{0.952192in}{0.511073in}}%
\pgfpathlineto{\pgfqpoint{0.956105in}{0.511040in}}%
\pgfpathlineto{\pgfqpoint{0.957763in}{0.533600in}}%
\pgfpathlineto{\pgfqpoint{0.958086in}{0.511063in}}%
\pgfpathlineto{\pgfqpoint{0.962325in}{0.511037in}}%
\pgfpathlineto{\pgfqpoint{0.963948in}{0.526989in}}%
\pgfpathlineto{\pgfqpoint{0.964028in}{0.511042in}}%
\pgfpathlineto{\pgfqpoint{0.964909in}{0.511073in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{0.511050in}}%
\pgfpathlineto{\pgfqpoint{0.970647in}{0.545054in}}%
\pgfpathlineto{\pgfqpoint{0.970960in}{0.511022in}}%
\pgfpathlineto{\pgfqpoint{0.971420in}{0.511055in}}%
\pgfpathlineto{\pgfqpoint{0.979080in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.979309in}{0.534015in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{0.511055in}}%
\pgfpathlineto{\pgfqpoint{1.012056in}{0.513397in}}%
\pgfpathlineto{\pgfqpoint{1.012345in}{0.666523in}}%
\pgfpathlineto{\pgfqpoint{1.012393in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{0.511576in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{0.512565in}}%
\pgfpathlineto{\pgfqpoint{1.014109in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.014991in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.015158in}{0.513722in}}%
\pgfpathlineto{\pgfqpoint{1.016014in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.017035in}{0.514240in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{0.512998in}}%
\pgfpathlineto{\pgfqpoint{1.017437in}{0.513092in}}%
\pgfpathlineto{\pgfqpoint{1.018218in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.521092in}}%
\pgfpathlineto{\pgfqpoint{1.018542in}{0.513257in}}%
\pgfpathlineto{\pgfqpoint{1.019504in}{0.521131in}}%
\pgfpathlineto{\pgfqpoint{1.018755in}{0.512474in}}%
\pgfpathlineto{\pgfqpoint{1.019651in}{0.513114in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.019860in}{0.513485in}}%
\pgfpathlineto{\pgfqpoint{1.020781in}{0.513036in}}%
\pgfpathlineto{\pgfqpoint{1.021296in}{0.513565in}}%
\pgfpathlineto{\pgfqpoint{1.021713in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.021890in}{0.513102in}}%
\pgfpathlineto{\pgfqpoint{1.021929in}{0.512759in}}%
\pgfpathlineto{\pgfqpoint{1.021896in}{0.513325in}}%
\pgfpathlineto{\pgfqpoint{1.021957in}{0.513099in}}%
\pgfpathlineto{\pgfqpoint{1.021958in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{1.021990in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.023062in}{0.513035in}}%
\pgfpathlineto{\pgfqpoint{1.023112in}{0.513452in}}%
\pgfpathlineto{\pgfqpoint{1.023088in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.023735in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.028710in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.029142in}{0.513497in}}%
\pgfpathlineto{\pgfqpoint{1.029817in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.036545in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.036546in}{0.513183in}}%
\pgfpathlineto{\pgfqpoint{1.037306in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.045927in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.045927in}{0.512618in}}%
\pgfpathlineto{\pgfqpoint{1.046236in}{0.512019in}}%
\pgfpathlineto{\pgfqpoint{1.048887in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.049158in}{0.511289in}}%
\pgfpathlineto{\pgfqpoint{1.049404in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.052994in}{0.512738in}}%
\pgfpathlineto{\pgfqpoint{1.053884in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.062752in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.064263in}{0.513737in}}%
\pgfpathlineto{\pgfqpoint{1.064982in}{0.511451in}}%
\pgfpathlineto{\pgfqpoint{1.066358in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.068829in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.068833in}{0.512110in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.070307in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.070314in}{0.513508in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.071416in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.086590in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.087532in}{0.513319in}}%
\pgfpathlineto{\pgfqpoint{1.088203in}{0.513201in}}%
\pgfpathlineto{\pgfqpoint{1.088414in}{0.513818in}}%
\pgfpathlineto{\pgfqpoint{1.088845in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.092530in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.093071in}{0.513345in}}%
\pgfpathlineto{\pgfqpoint{1.095131in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.095355in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{1.095731in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.098790in}{0.511796in}}%
\pgfpathlineto{\pgfqpoint{1.099400in}{0.513383in}}%
\pgfpathlineto{\pgfqpoint{1.099620in}{0.513293in}}%
\pgfpathlineto{\pgfqpoint{1.100990in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.104079in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.104526in}{0.513136in}}%
\pgfpathlineto{\pgfqpoint{1.104689in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.110082in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.111285in}{0.514090in}}%
\pgfpathlineto{\pgfqpoint{1.112613in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.117177in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.117410in}{0.513690in}}%
\pgfpathlineto{\pgfqpoint{1.118080in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.127925in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.128858in}{0.513445in}}%
\pgfpathlineto{\pgfqpoint{1.128965in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.130755in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.130766in}{0.513233in}}%
\pgfpathlineto{\pgfqpoint{1.131830in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.135084in}{0.511419in}}%
\pgfpathlineto{\pgfqpoint{1.136053in}{0.513193in}}%
\pgfpathlineto{\pgfqpoint{1.135480in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.136076in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.136841in}{0.513877in}}%
\pgfpathlineto{\pgfqpoint{1.137189in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.137316in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.137356in}{0.514320in}}%
\pgfpathlineto{\pgfqpoint{1.138413in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.138928in}{0.512493in}}%
\pgfpathlineto{\pgfqpoint{1.139529in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.139540in}{0.513158in}}%
\pgfpathlineto{\pgfqpoint{1.140470in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.140668in}{0.513320in}}%
\pgfpathlineto{\pgfqpoint{1.141497in}{0.513143in}}%
\pgfpathlineto{\pgfqpoint{1.142589in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.145293in}{0.511386in}}%
\pgfpathlineto{\pgfqpoint{1.146113in}{0.514006in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.146231in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.150231in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.151136in}{0.513728in}}%
\pgfpathlineto{\pgfqpoint{1.151390in}{0.513333in}}%
\pgfpathlineto{\pgfqpoint{1.152187in}{0.513765in}}%
\pgfpathlineto{\pgfqpoint{1.152607in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.153072in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.153084in}{0.514874in}}%
\pgfpathlineto{\pgfqpoint{1.154049in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.158082in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.158243in}{0.515272in}}%
\pgfpathlineto{\pgfqpoint{1.159177in}{0.511857in}}%
\pgfpathlineto{\pgfqpoint{1.159298in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{1.159568in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.160158in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.169269in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.169269in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.169358in}{0.513178in}}%
\pgfpathlineto{\pgfqpoint{1.170232in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.171453in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.171473in}{0.512706in}}%
\pgfpathlineto{\pgfqpoint{1.172489in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.176358in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.176811in}{0.513472in}}%
\pgfpathlineto{\pgfqpoint{1.177069in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.177468in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.513002in}}%
\pgfpathlineto{\pgfqpoint{1.179283in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.181133in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.181153in}{0.512320in}}%
\pgfpathlineto{\pgfqpoint{1.182169in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.188101in}{0.513802in}}%
\pgfpathlineto{\pgfqpoint{1.188774in}{0.514165in}}%
\pgfpathlineto{\pgfqpoint{1.189396in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.189705in}{0.511826in}}%
\pgfpathlineto{\pgfqpoint{1.189705in}{0.512437in}}%
\pgfpathlineto{\pgfqpoint{1.190741in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.190768in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.192429in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.193023in}{0.512888in}}%
\pgfpathlineto{\pgfqpoint{1.193490in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.193659in}{0.513456in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.212524in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.213067in}{0.514909in}}%
\pgfpathlineto{\pgfqpoint{1.213560in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.217746in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.218163in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{1.218737in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.512445in}}%
\pgfpathlineto{\pgfqpoint{1.223762in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.224057in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.224793in}{0.515771in}}%
\pgfpathlineto{\pgfqpoint{1.225109in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.228183in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.228292in}{0.512251in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.234282in}{0.511999in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{1.234397in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.235332in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{0.512752in}}%
\pgfpathlineto{\pgfqpoint{1.240416in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.241314in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.241426in}{0.512346in}}%
\pgfpathlineto{\pgfqpoint{1.242178in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.245786in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.245871in}{0.512595in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.252326in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.253403in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{1.254423in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.259009in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.259691in}{0.512912in}}%
\pgfpathlineto{\pgfqpoint{1.260088in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.263374in}{0.512493in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.265057in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.265129in}{0.512140in}}%
\pgfpathlineto{\pgfqpoint{1.265947in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.267651in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.267695in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{1.268754in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.270762in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.270770in}{0.512356in}}%
\pgfpathlineto{\pgfqpoint{1.270793in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.271813in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.276077in}{0.511695in}}%
\pgfpathlineto{\pgfqpoint{1.276078in}{0.511609in}}%
\pgfpathlineto{\pgfqpoint{1.276086in}{0.512496in}}%
\pgfpathlineto{\pgfqpoint{1.276265in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.277157in}{0.511223in}}%
\pgfpathlineto{\pgfqpoint{1.277255in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{1.277270in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.278186in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.281992in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.282695in}{0.512973in}}%
\pgfpathlineto{\pgfqpoint{1.283068in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.292765in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.293594in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.294038in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.294110in}{0.512365in}}%
\pgfpathlineto{\pgfqpoint{1.295175in}{0.511915in}}%
\pgfpathlineto{\pgfqpoint{1.295559in}{0.512458in}}%
\pgfpathlineto{\pgfqpoint{1.295274in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.295670in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.298576in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.299325in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{1.299625in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.299812in}{0.512157in}}%
\pgfpathlineto{\pgfqpoint{1.300746in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.304283in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.304415in}{0.512592in}}%
\pgfpathlineto{\pgfqpoint{1.305394in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.305569in}{0.511599in}}%
\pgfpathlineto{\pgfqpoint{1.305788in}{0.513248in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.306578in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.311044in}{0.513016in}}%
\pgfpathlineto{\pgfqpoint{1.311366in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.312378in}{0.511334in}}%
\pgfpathlineto{\pgfqpoint{1.312468in}{0.512562in}}%
\pgfpathlineto{\pgfqpoint{1.312526in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.313453in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.316376in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.317191in}{0.512611in}}%
\pgfpathlineto{\pgfqpoint{1.317384in}{0.512465in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.318576in}{0.512706in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.319650in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.336381in}{0.511258in}}%
\pgfpathlineto{\pgfqpoint{1.336381in}{0.512450in}}%
\pgfpathlineto{\pgfqpoint{1.337385in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.341000in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.341161in}{0.513037in}}%
\pgfpathlineto{\pgfqpoint{1.342049in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.346273in}{0.511613in}}%
\pgfpathlineto{\pgfqpoint{1.346809in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{1.346437in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.347242in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.347594in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.348165in}{0.514455in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{1.350191in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.350194in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.351820in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.351997in}{0.512795in}}%
\pgfpathlineto{\pgfqpoint{1.352944in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.353015in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.353023in}{0.512803in}}%
\pgfpathlineto{\pgfqpoint{1.354108in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.358290in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.358598in}{0.512285in}}%
\pgfpathlineto{\pgfqpoint{1.359320in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.369924in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.370136in}{0.512684in}}%
\pgfpathlineto{\pgfqpoint{1.370946in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.388307in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.388424in}{0.512462in}}%
\pgfpathlineto{\pgfqpoint{1.389362in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.444401in}{0.511417in}}%
\pgfpathlineto{\pgfqpoint{1.445391in}{0.518267in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.445391in}{0.511122in}}%
\pgfpathlineto{\pgfqpoint{1.446006in}{0.511460in}}%
\pgfpathlineto{\pgfqpoint{1.446286in}{0.518271in}}%
\pgfpathlineto{\pgfqpoint{1.447100in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.447113in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.447901in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.447152in}{0.511470in}}%
\pgfpathlineto{\pgfqpoint{1.447901in}{0.511502in}}%
\pgfpathlineto{\pgfqpoint{1.447901in}{0.516770in}}%
\pgfpathlineto{\pgfqpoint{1.448420in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.448961in}{0.511151in}}%
\pgfpathlineto{\pgfqpoint{1.449769in}{0.511498in}}%
\pgfpathlineto{\pgfqpoint{1.449329in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.449865in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.451139in}{0.511205in}}%
\pgfpathlineto{\pgfqpoint{1.451398in}{0.517625in}}%
\pgfpathlineto{\pgfqpoint{1.452216in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.452250in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{0.511844in}}%
\pgfpathlineto{\pgfqpoint{1.453320in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.461373in}{0.511497in}}%
\pgfpathlineto{\pgfqpoint{1.461373in}{0.517356in}}%
\pgfpathlineto{\pgfqpoint{1.461657in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.462412in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.479314in}{0.511572in}}%
\pgfpathlineto{\pgfqpoint{1.479314in}{0.517288in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.480403in}{0.511155in}}%
\pgfpathlineto{\pgfqpoint{1.481284in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.481388in}{0.511646in}}%
\pgfpathlineto{\pgfqpoint{1.481436in}{0.511202in}}%
\pgfpathlineto{\pgfqpoint{1.481436in}{0.518230in}}%
\pgfpathlineto{\pgfqpoint{1.482227in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.482362in}{0.511423in}}%
\pgfpathlineto{\pgfqpoint{1.483212in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.483382in}{0.517596in}}%
\pgfpathlineto{\pgfqpoint{1.483232in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.484324in}{0.511555in}}%
\pgfpathlineto{\pgfqpoint{1.484432in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.485293in}{0.517660in}}%
\pgfpathlineto{\pgfqpoint{1.485359in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.490566in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.490566in}{0.511560in}}%
\pgfpathlineto{\pgfqpoint{1.490566in}{0.517296in}}%
\pgfpathlineto{\pgfqpoint{1.491512in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.491608in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.499866in}{0.511846in}}%
\pgfpathlineto{\pgfqpoint{1.499867in}{0.510994in}}%
\pgfpathlineto{\pgfqpoint{1.500487in}{0.519547in}}%
\pgfpathlineto{\pgfqpoint{1.500148in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.500889in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.501211in}{0.512406in}}%
\pgfpathlineto{\pgfqpoint{1.501893in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.505608in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.506381in}{0.512533in}}%
\pgfpathlineto{\pgfqpoint{1.506832in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.508222in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.508841in}{0.512577in}}%
\pgfpathlineto{\pgfqpoint{1.509350in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.511963in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.512207in}{0.512204in}}%
\pgfpathlineto{\pgfqpoint{1.513004in}{0.511972in}}%
\pgfpathlineto{\pgfqpoint{1.513473in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.517689in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.517697in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{1.518717in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.523588in}{0.511327in}}%
\pgfpathlineto{\pgfqpoint{1.523588in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{1.524450in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.535678in}{0.512367in}}%
\pgfpathlineto{\pgfqpoint{1.536707in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.541658in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.541658in}{0.512302in}}%
\pgfpathlineto{\pgfqpoint{1.542467in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.542666in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{1.544337in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.544403in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.544410in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{1.545484in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.548091in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{1.548102in}{0.512955in}}%
\pgfpathlineto{\pgfqpoint{1.548185in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.549108in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.552997in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.553016in}{0.512644in}}%
\pgfpathlineto{\pgfqpoint{1.553024in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.558899in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.558906in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{1.558911in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.559997in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.560690in}{0.511460in}}%
\pgfpathlineto{\pgfqpoint{1.560690in}{0.513151in}}%
\pgfpathlineto{\pgfqpoint{1.561168in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.564592in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.565555in}{0.512347in}}%
\pgfpathlineto{\pgfqpoint{1.564613in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.565703in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.565878in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.566970in}{0.512686in}}%
\pgfpathlineto{\pgfqpoint{1.566563in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.566975in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.582445in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.582451in}{0.512253in}}%
\pgfpathlineto{\pgfqpoint{1.583220in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.585741in}{0.511226in}}%
\pgfpathlineto{\pgfqpoint{1.585741in}{0.512542in}}%
\pgfpathlineto{\pgfqpoint{1.586444in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.586835in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.589434in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.589467in}{0.513377in}}%
\pgfpathlineto{\pgfqpoint{1.590538in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.590648in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.590657in}{0.514165in}}%
\pgfpathlineto{\pgfqpoint{1.590737in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.591758in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.594205in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.594990in}{0.512763in}}%
\pgfpathlineto{\pgfqpoint{1.594210in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.595308in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.595994in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.595994in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.596009in}{0.512551in}}%
\pgfpathlineto{\pgfqpoint{1.597092in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.600157in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.600157in}{0.512110in}}%
\pgfpathlineto{\pgfqpoint{1.600743in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.601266in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{1.601300in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.601956in}{0.513181in}}%
\pgfpathlineto{\pgfqpoint{1.601358in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.602396in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.605887in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.605897in}{0.512457in}}%
\pgfpathlineto{\pgfqpoint{1.605919in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.606994in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.623654in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.623703in}{0.512451in}}%
\pgfpathlineto{\pgfqpoint{1.624656in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.624869in}{0.512208in}}%
\pgfpathlineto{\pgfqpoint{1.625643in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.629796in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.629811in}{0.512859in}}%
\pgfpathlineto{\pgfqpoint{1.630901in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.631211in}{0.513277in}}%
\pgfpathlineto{\pgfqpoint{1.631891in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.636144in}{0.511436in}}%
\pgfpathlineto{\pgfqpoint{1.636485in}{0.512814in}}%
\pgfpathlineto{\pgfqpoint{1.636521in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.637240in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.641166in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.642034in}{0.512269in}}%
\pgfpathlineto{\pgfqpoint{1.642270in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.646857in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.647189in}{0.512676in}}%
\pgfpathlineto{\pgfqpoint{1.646884in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.647958in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.648214in}{0.512049in}}%
\pgfpathlineto{\pgfqpoint{1.648239in}{0.511527in}}%
\pgfpathlineto{\pgfqpoint{1.648241in}{0.512107in}}%
\pgfpathlineto{\pgfqpoint{1.648243in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{1.666193in}{0.514194in}}%
\pgfpathlineto{\pgfqpoint{1.665589in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.666791in}{0.511235in}}%
\pgfpathlineto{\pgfqpoint{1.666851in}{0.512891in}}%
\pgfpathlineto{\pgfqpoint{1.666930in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.667881in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.670526in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.671141in}{0.512557in}}%
\pgfpathlineto{\pgfqpoint{1.671473in}{0.512226in}}%
\pgfpathlineto{\pgfqpoint{1.671580in}{0.526817in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.672554in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.673020in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.673025in}{0.512262in}}%
\pgfpathlineto{\pgfqpoint{1.673030in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.676283in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.677271in}{0.512464in}}%
\pgfpathlineto{\pgfqpoint{1.676335in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.677388in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.677631in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.677669in}{0.512563in}}%
\pgfpathlineto{\pgfqpoint{1.678730in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.681968in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.682225in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{1.682984in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{0.510973in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{0.512445in}}%
\pgfpathlineto{\pgfqpoint{1.683594in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.684510in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.684786in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.684851in}{0.513745in}}%
\pgfpathlineto{\pgfqpoint{1.685876in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.688053in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.688146in}{0.512646in}}%
\pgfpathlineto{\pgfqpoint{1.689162in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.689559in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.689566in}{0.512910in}}%
\pgfpathlineto{\pgfqpoint{1.689720in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.690664in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.691234in}{0.512058in}}%
\pgfpathlineto{\pgfqpoint{1.691234in}{0.512849in}}%
\pgfpathlineto{\pgfqpoint{1.692216in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.692329in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.705805in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.706406in}{0.512254in}}%
\pgfpathlineto{\pgfqpoint{1.705857in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.706960in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.707002in}{0.513106in}}%
\pgfpathlineto{\pgfqpoint{1.708049in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.712734in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.713642in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.713839in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.713925in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.713952in}{0.513120in}}%
\pgfpathlineto{\pgfqpoint{1.715000in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.717402in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.717516in}{0.512824in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.718465in}{0.511868in}}%
\pgfpathlineto{\pgfqpoint{1.718583in}{0.513298in}}%
\pgfpathlineto{\pgfqpoint{1.719627in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.722219in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.723532in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.723575in}{0.512863in}}%
\pgfpathlineto{\pgfqpoint{1.724622in}{0.511699in}}%
\pgfpathlineto{\pgfqpoint{1.724901in}{0.513925in}}%
\pgfpathlineto{\pgfqpoint{1.725781in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.726118in}{0.511368in}}%
\pgfpathlineto{\pgfqpoint{1.726468in}{0.512723in}}%
\pgfpathlineto{\pgfqpoint{1.726263in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.727090in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.729408in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.729419in}{0.512746in}}%
\pgfpathlineto{\pgfqpoint{1.730506in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.730769in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{1.731256in}{0.513666in}}%
\pgfpathlineto{\pgfqpoint{1.730846in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.731879in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.746338in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.746370in}{0.513940in}}%
\pgfpathlineto{\pgfqpoint{1.747423in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.747641in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.748338in}{0.513840in}}%
\pgfpathlineto{\pgfqpoint{1.748565in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.748741in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.753789in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.754194in}{0.513489in}}%
\pgfpathlineto{\pgfqpoint{1.754878in}{0.512070in}}%
\pgfpathlineto{\pgfqpoint{1.755037in}{0.513027in}}%
\pgfpathlineto{\pgfqpoint{1.756027in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.758742in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.758989in}{0.513072in}}%
\pgfpathlineto{\pgfqpoint{1.759851in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.760180in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.760209in}{0.512867in}}%
\pgfpathlineto{\pgfqpoint{1.761267in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.764598in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.765406in}{0.512515in}}%
\pgfpathlineto{\pgfqpoint{1.764637in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.765645in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.787445in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.788007in}{0.512750in}}%
\pgfpathlineto{\pgfqpoint{1.788601in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.789879in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.789921in}{0.512539in}}%
\pgfpathlineto{\pgfqpoint{1.790907in}{0.512367in}}%
\pgfpathlineto{\pgfqpoint{1.792181in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.794940in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{0.803891in}}%
\pgfpathlineto{\pgfqpoint{1.795063in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.796046in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.796573in}{0.511905in}}%
\pgfpathlineto{\pgfqpoint{1.796608in}{0.512977in}}%
\pgfpathlineto{\pgfqpoint{1.796633in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.797518in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.798820in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.798829in}{0.538507in}}%
\pgfpathlineto{\pgfqpoint{1.798836in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.799909in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.800042in}{0.511565in}}%
\pgfpathlineto{\pgfqpoint{1.800477in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.800232in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.801060in}{0.511545in}}%
\pgfpathlineto{\pgfqpoint{1.801742in}{0.511716in}}%
\pgfpathlineto{\pgfqpoint{1.802288in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.802310in}{0.512325in}}%
\pgfpathlineto{\pgfqpoint{1.803289in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.804800in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.806079in}{0.512801in}}%
\pgfpathlineto{\pgfqpoint{1.807489in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.812251in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.813220in}{0.512397in}}%
\pgfpathlineto{\pgfqpoint{1.813294in}{0.511491in}}%
\pgfpathlineto{\pgfqpoint{1.813653in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.813729in}{0.512402in}}%
\pgfpathlineto{\pgfqpoint{1.814116in}{0.512725in}}%
\pgfpathlineto{\pgfqpoint{1.815272in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.815275in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.817879in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.818039in}{0.512293in}}%
\pgfpathlineto{\pgfqpoint{1.818931in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.824344in}{0.511168in}}%
\pgfpathlineto{\pgfqpoint{1.824421in}{0.512726in}}%
\pgfpathlineto{\pgfqpoint{1.824657in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.825018in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.829658in}{0.513100in}}%
\pgfpathlineto{\pgfqpoint{1.830702in}{0.511294in}}%
\pgfpathlineto{\pgfqpoint{1.831575in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.835967in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.836983in}{0.513077in}}%
\pgfpathlineto{\pgfqpoint{1.835992in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.837030in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.838484in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.838534in}{0.513501in}}%
\pgfpathlineto{\pgfqpoint{1.839468in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.840842in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.840906in}{0.513343in}}%
\pgfpathlineto{\pgfqpoint{1.841969in}{0.511909in}}%
\pgfpathlineto{\pgfqpoint{1.843156in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.846947in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.847575in}{0.513061in}}%
\pgfpathlineto{\pgfqpoint{1.847424in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.848056in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.848508in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{0.513508in}}%
\pgfpathlineto{\pgfqpoint{1.849576in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.852028in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.852033in}{0.512372in}}%
\pgfpathlineto{\pgfqpoint{1.853136in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.853180in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.853194in}{0.511762in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{0.512914in}}%
\pgfpathlineto{\pgfqpoint{1.853488in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.854296in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.854330in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.855240in}{0.513161in}}%
\pgfpathlineto{\pgfqpoint{1.855366in}{0.512387in}}%
\pgfpathlineto{\pgfqpoint{1.855585in}{0.513355in}}%
\pgfpathlineto{\pgfqpoint{1.856634in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.859920in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.860841in}{0.513084in}}%
\pgfpathlineto{\pgfqpoint{1.860999in}{0.512496in}}%
\pgfpathlineto{\pgfqpoint{1.861382in}{0.512737in}}%
\pgfpathlineto{\pgfqpoint{1.862181in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.865005in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.865005in}{0.513134in}}%
\pgfpathlineto{\pgfqpoint{1.865416in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.865651in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.866521in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.866536in}{0.512883in}}%
\pgfpathlineto{\pgfqpoint{1.867607in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.869162in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.869693in}{0.512991in}}%
\pgfpathlineto{\pgfqpoint{1.870290in}{0.512626in}}%
\pgfpathlineto{\pgfqpoint{1.871171in}{0.513456in}}%
\pgfpathlineto{\pgfqpoint{1.871436in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.871556in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.871563in}{0.512085in}}%
\pgfpathlineto{\pgfqpoint{1.872617in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.876142in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.877059in}{0.513193in}}%
\pgfpathlineto{\pgfqpoint{1.877134in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.877338in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.878224in}{0.512764in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.878440in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.878465in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.878478in}{0.513336in}}%
\pgfpathlineto{\pgfqpoint{1.878479in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.879499in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.882072in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.882095in}{0.512625in}}%
\pgfpathlineto{\pgfqpoint{1.883137in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.883557in}{0.510985in}}%
\pgfpathlineto{\pgfqpoint{1.883566in}{0.513586in}}%
\pgfpathlineto{\pgfqpoint{1.883603in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.884409in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.889455in}{0.513226in}}%
\pgfpathlineto{\pgfqpoint{1.889706in}{0.512243in}}%
\pgfpathlineto{\pgfqpoint{1.890986in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.892740in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.893645in}{0.512828in}}%
\pgfpathlineto{\pgfqpoint{1.893745in}{0.511203in}}%
\pgfpathlineto{\pgfqpoint{1.894013in}{0.512473in}}%
\pgfpathlineto{\pgfqpoint{1.895096in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.895954in}{0.512597in}}%
\pgfpathlineto{\pgfqpoint{1.895138in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.896113in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.896396in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.896492in}{0.513115in}}%
\pgfpathlineto{\pgfqpoint{1.897436in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.897970in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.899390in}{0.512954in}}%
\pgfpathlineto{\pgfqpoint{1.899699in}{0.513165in}}%
\pgfpathlineto{\pgfqpoint{1.900683in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.905361in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.906274in}{0.513254in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.906700in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.906949in}{0.513131in}}%
\pgfpathlineto{\pgfqpoint{1.906914in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.907805in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.910104in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{0.512589in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.911377in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.912112in}{0.512958in}}%
\pgfpathlineto{\pgfqpoint{1.911399in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.912478in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.912492in}{0.511617in}}%
\pgfpathlineto{\pgfqpoint{1.912507in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.913586in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.916804in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.916839in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.917930in}{0.513448in}}%
\pgfpathlineto{\pgfqpoint{1.918999in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.920125in}{0.512055in}}%
\pgfpathlineto{\pgfqpoint{1.920125in}{0.512994in}}%
\pgfpathlineto{\pgfqpoint{1.920757in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.921073in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.923048in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{0.512830in}}%
\pgfpathlineto{\pgfqpoint{1.923356in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.924013in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{1.924476in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.924476in}{0.519444in}}%
\pgfpathlineto{\pgfqpoint{1.925146in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.925804in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.925824in}{0.512535in}}%
\pgfpathlineto{\pgfqpoint{1.926682in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.927997in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.928206in}{0.512862in}}%
\pgfpathlineto{\pgfqpoint{1.929061in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.929850in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.930379in}{0.512976in}}%
\pgfpathlineto{\pgfqpoint{1.930933in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.933500in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.933653in}{0.512350in}}%
\pgfpathlineto{\pgfqpoint{1.934574in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.934768in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.934971in}{0.513328in}}%
\pgfpathlineto{\pgfqpoint{1.935876in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.935970in}{0.511709in}}%
\pgfpathlineto{\pgfqpoint{1.935976in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{1.936050in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.937071in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.939478in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.939504in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.945146in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.945157in}{0.512879in}}%
\pgfpathlineto{\pgfqpoint{1.946254in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.946654in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.946659in}{0.513898in}}%
\pgfpathlineto{\pgfqpoint{1.946688in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.947758in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.950878in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.951021in}{0.512437in}}%
\pgfpathlineto{\pgfqpoint{1.951900in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.953435in}{0.512695in}}%
\pgfpathlineto{\pgfqpoint{1.953650in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.956711in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.956720in}{0.513990in}}%
\pgfpathlineto{\pgfqpoint{1.956771in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.958218in}{0.511190in}}%
\pgfpathlineto{\pgfqpoint{1.959046in}{0.533964in}}%
\pgfpathlineto{\pgfqpoint{1.958252in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.959774in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.960371in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.960733in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.961486in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.962342in}{0.513351in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.964799in}{0.512773in}}%
\pgfpathlineto{\pgfqpoint{1.964270in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.964942in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.968677in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.968724in}{0.512695in}}%
\pgfpathlineto{\pgfqpoint{1.969651in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{1.969844in}{0.513207in}}%
\pgfpathlineto{\pgfqpoint{1.969959in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{1.970498in}{0.511028in}}%
\pgfpathlineto{\pgfqpoint{1.970564in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{1.971848in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.971850in}{0.511734in}}%
\pgfpathlineto{\pgfqpoint{1.971857in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.972928in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.973726in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.974611in}{0.512893in}}%
\pgfpathlineto{\pgfqpoint{1.973748in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.974836in}{0.512055in}}%
\pgfpathlineto{\pgfqpoint{1.975324in}{0.512536in}}%
\pgfpathlineto{\pgfqpoint{1.975957in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.977713in}{0.512063in}}%
\pgfpathlineto{\pgfqpoint{1.977715in}{0.512171in}}%
\pgfpathlineto{\pgfqpoint{1.977729in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.978777in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.980527in}{0.512051in}}%
\pgfpathlineto{\pgfqpoint{1.980538in}{0.512372in}}%
\pgfpathlineto{\pgfqpoint{1.980548in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.981591in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.981603in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.981612in}{0.513438in}}%
\pgfpathlineto{\pgfqpoint{1.982711in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.982789in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.982789in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.982789in}{0.512411in}}%
\pgfpathlineto{\pgfqpoint{1.983269in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.983899in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.985741in}{0.512849in}}%
\pgfpathlineto{\pgfqpoint{1.986807in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.988982in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.989012in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{1.990088in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.991125in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.992175in}{0.512682in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.992230in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.993513in}{0.511348in}}%
\pgfpathlineto{\pgfqpoint{1.993515in}{0.512372in}}%
\pgfpathlineto{\pgfqpoint{1.993535in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.994624in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.996980in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.996981in}{0.513863in}}%
\pgfpathlineto{\pgfqpoint{1.997811in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.998081in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.998804in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{0.694319in}}%
\pgfpathlineto{\pgfqpoint{1.998870in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.999908in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.000035in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.000075in}{0.513517in}}%
\pgfpathlineto{\pgfqpoint{2.001020in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{0.511900in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{0.512536in}}%
\pgfpathlineto{\pgfqpoint{2.001937in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.002550in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.003017in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.003474in}{0.513456in}}%
\pgfpathlineto{\pgfqpoint{2.004112in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.004550in}{0.512662in}}%
\pgfpathlineto{\pgfqpoint{2.005221in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.008448in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{0.513287in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.009810in}{0.513309in}}%
\pgfpathlineto{\pgfqpoint{2.010812in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.010928in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{0.512433in}}%
\pgfpathlineto{\pgfqpoint{2.012039in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.014442in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.014447in}{0.514038in}}%
\pgfpathlineto{\pgfqpoint{2.014823in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.015537in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.015748in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.015748in}{0.512659in}}%
\pgfpathlineto{\pgfqpoint{2.016055in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.016711in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.016906in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{2.017915in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.021332in}{0.511779in}}%
\pgfpathlineto{\pgfqpoint{2.021554in}{0.513011in}}%
\pgfpathlineto{\pgfqpoint{2.021425in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.022408in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.022969in}{0.513263in}}%
\pgfpathlineto{\pgfqpoint{2.023495in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.026877in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.027625in}{0.512530in}}%
\pgfpathlineto{\pgfqpoint{2.027692in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.032020in}{0.512352in}}%
\pgfpathlineto{\pgfqpoint{2.032044in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.032085in}{0.581306in}}%
\pgfpathlineto{\pgfqpoint{2.032571in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.033137in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.033192in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.033795in}{0.513736in}}%
\pgfpathlineto{\pgfqpoint{2.033228in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.034297in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.037013in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.037885in}{0.512477in}}%
\pgfpathlineto{\pgfqpoint{2.037925in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.038028in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.038312in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.039316in}{0.512826in}}%
\pgfpathlineto{\pgfqpoint{2.039347in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.039716in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.039717in}{0.513986in}}%
\pgfpathlineto{\pgfqpoint{2.040130in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.040820in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.043160in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{2.044226in}{0.512388in}}%
\pgfpathlineto{\pgfqpoint{2.045334in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.044533in}{0.513008in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.045485in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.046181in}{0.817293in}}%
\pgfpathlineto{\pgfqpoint{2.045720in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.046570in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.048990in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.049066in}{0.513160in}}%
\pgfpathlineto{\pgfqpoint{2.050074in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{2.050640in}{0.513153in}}%
\pgfpathlineto{\pgfqpoint{2.050159in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.054063in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.054857in}{0.512673in}}%
\pgfpathlineto{\pgfqpoint{2.054211in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.055169in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.057297in}{0.511619in}}%
\pgfpathlineto{\pgfqpoint{2.057297in}{0.513115in}}%
\pgfpathlineto{\pgfqpoint{2.057504in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.058403in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.060082in}{0.512945in}}%
\pgfpathlineto{\pgfqpoint{2.060093in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.061168in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.061187in}{0.511709in}}%
\pgfpathlineto{\pgfqpoint{2.061937in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.062765in}{0.513512in}}%
\pgfpathlineto{\pgfqpoint{2.061987in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.063042in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.066082in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.066692in}{0.512822in}}%
\pgfpathlineto{\pgfqpoint{2.067247in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.071039in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.071092in}{0.512622in}}%
\pgfpathlineto{\pgfqpoint{2.072113in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.073099in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.073140in}{0.512293in}}%
\pgfpathlineto{\pgfqpoint{2.074203in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.076843in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.077371in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{2.076869in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.077892in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.078119in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.079106in}{0.513067in}}%
\pgfpathlineto{\pgfqpoint{2.079227in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.079359in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.079971in}{0.513287in}}%
\pgfpathlineto{\pgfqpoint{2.080466in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.082767in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.083671in}{0.513006in}}%
\pgfpathlineto{\pgfqpoint{2.083847in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.084851in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.084859in}{0.512680in}}%
\pgfpathlineto{\pgfqpoint{2.085827in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.085956in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.088162in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.088856in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.089267in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.091113in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.091127in}{0.512589in}}%
\pgfpathlineto{\pgfqpoint{2.092212in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.092655in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.092669in}{0.512947in}}%
\pgfpathlineto{\pgfqpoint{2.092726in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.093661in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.094117in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.095151in}{0.513080in}}%
\pgfpathlineto{\pgfqpoint{2.095225in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.095290in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.095776in}{0.512660in}}%
\pgfpathlineto{\pgfqpoint{2.095355in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.096391in}{0.512144in}}%
\pgfpathlineto{\pgfqpoint{2.097009in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{2.097465in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.097920in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.097926in}{0.512772in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.099937in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{0.512180in}}%
\pgfpathlineto{\pgfqpoint{2.101037in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.105978in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.106074in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{2.107054in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.108006in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.108127in}{0.513084in}}%
\pgfpathlineto{\pgfqpoint{2.109105in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.110935in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.110950in}{0.527549in}}%
\pgfpathlineto{\pgfqpoint{2.111189in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.111967in}{0.511954in}}%
\pgfpathlineto{\pgfqpoint{2.112454in}{0.512650in}}%
\pgfpathlineto{\pgfqpoint{2.113021in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.113021in}{0.512905in}}%
\pgfpathlineto{\pgfqpoint{2.113797in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.114070in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.114623in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.114628in}{0.513016in}}%
\pgfpathlineto{\pgfqpoint{2.114637in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.115732in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.117384in}{0.512686in}}%
\pgfpathlineto{\pgfqpoint{2.116648in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.117699in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.117775in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.117820in}{0.512767in}}%
\pgfpathlineto{\pgfqpoint{2.118810in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.118939in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.119312in}{0.512891in}}%
\pgfpathlineto{\pgfqpoint{2.118967in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.120049in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.122417in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.122433in}{0.512721in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.124240in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.124240in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.124848in}{0.512960in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.125330in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.127963in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.128417in}{0.515599in}}%
\pgfpathlineto{\pgfqpoint{2.128361in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.129062in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.129092in}{0.512171in}}%
\pgfpathlineto{\pgfqpoint{2.130106in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{2.130635in}{0.513239in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.131524in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.133299in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.133550in}{0.512454in}}%
\pgfpathlineto{\pgfqpoint{2.134327in}{0.512201in}}%
\pgfpathlineto{\pgfqpoint{2.135335in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.135106in}{0.512844in}}%
\pgfpathlineto{\pgfqpoint{2.135335in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.135337in}{0.513482in}}%
\pgfpathlineto{\pgfqpoint{2.135337in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.136391in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.140913in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.140961in}{0.512621in}}%
\pgfpathlineto{\pgfqpoint{2.141975in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.144514in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.144560in}{0.512829in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.146612in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.146630in}{0.513609in}}%
\pgfpathlineto{\pgfqpoint{2.146635in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.147705in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.150864in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.150875in}{0.512967in}}%
\pgfpathlineto{\pgfqpoint{2.151955in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.153285in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.153331in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{2.154390in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.155152in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.155717in}{0.512936in}}%
\pgfpathlineto{\pgfqpoint{2.156007in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.156277in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.156398in}{0.513216in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{0.511506in}}%
\pgfpathlineto{\pgfqpoint{2.158094in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.158183in}{0.511970in}}%
\pgfpathlineto{\pgfqpoint{2.159668in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.161510in}{0.510966in}}%
\pgfpathlineto{\pgfqpoint{2.161777in}{0.513258in}}%
\pgfpathlineto{\pgfqpoint{2.161595in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.162559in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.162886in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.162989in}{0.513043in}}%
\pgfpathlineto{\pgfqpoint{2.163986in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.167139in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.167404in}{0.512523in}}%
\pgfpathlineto{\pgfqpoint{2.168204in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.168524in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.168537in}{0.512531in}}%
\pgfpathlineto{\pgfqpoint{2.169625in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.173225in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.173225in}{0.512764in}}%
\pgfpathlineto{\pgfqpoint{2.173299in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.174307in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.174569in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.174569in}{0.512994in}}%
\pgfpathlineto{\pgfqpoint{2.175515in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.175656in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.177836in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.178408in}{0.513028in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.179974in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.179989in}{0.512097in}}%
\pgfpathlineto{\pgfqpoint{2.181075in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.184547in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{0.512874in}}%
\pgfpathlineto{\pgfqpoint{2.185653in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.188736in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.188748in}{0.512288in}}%
\pgfpathlineto{\pgfqpoint{2.188752in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.195086in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.195095in}{0.518363in}}%
\pgfpathlineto{\pgfqpoint{2.195170in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.197133in}{0.511819in}}%
\pgfpathlineto{\pgfqpoint{2.197134in}{0.513978in}}%
\pgfpathlineto{\pgfqpoint{2.197184in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.198212in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.200282in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.200282in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.200443in}{0.513214in}}%
\pgfpathlineto{\pgfqpoint{2.201381in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.201824in}{0.512003in}}%
\pgfpathlineto{\pgfqpoint{2.201824in}{0.512129in}}%
\pgfpathlineto{\pgfqpoint{2.202896in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.202933in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.205036in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.205036in}{0.513024in}}%
\pgfpathlineto{\pgfqpoint{2.205240in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.206145in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.206304in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.206753in}{0.512922in}}%
\pgfpathlineto{\pgfqpoint{2.207379in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.210967in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.210967in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{2.211565in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.212069in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.212160in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.212191in}{0.512515in}}%
\pgfpathlineto{\pgfqpoint{2.212799in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.212799in}{0.684744in}}%
\pgfpathlineto{\pgfqpoint{2.213382in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.216975in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.216988in}{0.512576in}}%
\pgfpathlineto{\pgfqpoint{2.217009in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.218085in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.222373in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.222373in}{0.512414in}}%
\pgfpathlineto{\pgfqpoint{2.222423in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.223471in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.226914in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.228010in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{2.226922in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.228024in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.229080in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.229081in}{0.512931in}}%
\pgfpathlineto{\pgfqpoint{2.229096in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.230156in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.231908in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.231970in}{0.512598in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.233309in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.233346in}{0.511978in}}%
\pgfpathlineto{\pgfqpoint{2.234356in}{0.513166in}}%
\pgfpathlineto{\pgfqpoint{2.233349in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.234447in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.237411in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.237418in}{0.513235in}}%
\pgfpathlineto{\pgfqpoint{2.238510in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.238662in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.238664in}{0.512413in}}%
\pgfpathlineto{\pgfqpoint{2.238692in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.239767in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.239799in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.239799in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.239799in}{0.512782in}}%
\pgfpathlineto{\pgfqpoint{2.240909in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.243532in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.243532in}{0.512206in}}%
\pgfpathlineto{\pgfqpoint{2.243812in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.244634in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.245495in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.245520in}{0.512596in}}%
\pgfpathlineto{\pgfqpoint{2.246602in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.248597in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.248626in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{2.249701in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.249878in}{0.513354in}}%
\pgfpathlineto{\pgfqpoint{2.249906in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.250965in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.253964in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.253990in}{0.512555in}}%
\pgfpathlineto{\pgfqpoint{2.255057in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.261056in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.261060in}{0.511974in}}%
\pgfpathlineto{\pgfqpoint{2.262126in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.264053in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.264111in}{0.512691in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.265287in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.265416in}{0.513787in}}%
\pgfpathlineto{\pgfqpoint{2.266397in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.266478in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.266478in}{0.512142in}}%
\pgfpathlineto{\pgfqpoint{2.267219in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.270418in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.270445in}{0.512856in}}%
\pgfpathlineto{\pgfqpoint{2.271522in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.274779in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.274847in}{0.513000in}}%
\pgfpathlineto{\pgfqpoint{2.274786in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.275870in}{0.511414in}}%
\pgfpathlineto{\pgfqpoint{2.276665in}{0.512594in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.277007in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.277021in}{0.512644in}}%
\pgfpathlineto{\pgfqpoint{2.277059in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.278085in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.280671in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.281756in}{0.513113in}}%
\pgfpathlineto{\pgfqpoint{2.281776in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.282293in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.282381in}{0.512885in}}%
\pgfpathlineto{\pgfqpoint{2.282379in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.283396in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.284996in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.284996in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{2.285720in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.286079in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.286537in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.286931in}{0.512570in}}%
\pgfpathlineto{\pgfqpoint{2.287631in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.291028in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.292113in}{0.513178in}}%
\pgfpathlineto{\pgfqpoint{2.292129in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.296068in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.296486in}{0.512724in}}%
\pgfpathlineto{\pgfqpoint{2.297140in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.297471in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.297501in}{0.512962in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.302078in}{0.512604in}}%
\pgfpathlineto{\pgfqpoint{2.302245in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.302460in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.302472in}{0.512994in}}%
\pgfpathlineto{\pgfqpoint{2.303566in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.304044in}{0.512867in}}%
\pgfpathlineto{\pgfqpoint{2.304670in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{0.512319in}}%
\pgfpathlineto{\pgfqpoint{2.306823in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.307578in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.308244in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.308829in}{0.512552in}}%
\pgfpathlineto{\pgfqpoint{2.309200in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.311896in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{0.513257in}}%
\pgfpathlineto{\pgfqpoint{2.312916in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.312995in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.313543in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{0.513156in}}%
\pgfpathlineto{\pgfqpoint{2.314651in}{0.512537in}}%
\pgfpathlineto{\pgfqpoint{2.316198in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.317270in}{0.512084in}}%
\pgfpathlineto{\pgfqpoint{2.317275in}{0.513282in}}%
\pgfpathlineto{\pgfqpoint{2.317277in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.318368in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.319666in}{0.510980in}}%
\pgfpathlineto{\pgfqpoint{2.320147in}{0.514490in}}%
\pgfpathlineto{\pgfqpoint{2.319736in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.320592in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.322448in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.322661in}{0.512448in}}%
\pgfpathlineto{\pgfqpoint{2.322457in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.323552in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.323596in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.323637in}{0.513377in}}%
\pgfpathlineto{\pgfqpoint{2.324704in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.327698in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.327702in}{0.512809in}}%
\pgfpathlineto{\pgfqpoint{2.327817in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.337857in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.337951in}{0.513364in}}%
\pgfpathlineto{\pgfqpoint{2.338940in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.339230in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.339253in}{0.513320in}}%
\pgfpathlineto{\pgfqpoint{2.339282in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.340301in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.342337in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{0.512906in}}%
\pgfpathlineto{\pgfqpoint{2.342376in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.343447in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.343464in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{0.513026in}}%
\pgfpathlineto{\pgfqpoint{2.344572in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.344726in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.345082in}{0.513046in}}%
\pgfpathlineto{\pgfqpoint{2.344781in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.345829in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.348003in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.348465in}{0.513458in}}%
\pgfpathlineto{\pgfqpoint{2.348074in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.349099in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.350085in}{0.513470in}}%
\pgfpathlineto{\pgfqpoint{2.350375in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.352517in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.352597in}{0.512704in}}%
\pgfpathlineto{\pgfqpoint{2.353628in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.353642in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.353690in}{0.513245in}}%
\pgfpathlineto{\pgfqpoint{2.354748in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.355149in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.355420in}{0.513447in}}%
\pgfpathlineto{\pgfqpoint{2.355266in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.356217in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.357776in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.357778in}{0.513174in}}%
\pgfpathlineto{\pgfqpoint{2.357861in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.359716in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.360485in}{0.512994in}}%
\pgfpathlineto{\pgfqpoint{2.360826in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.363474in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.363474in}{0.512939in}}%
\pgfpathlineto{\pgfqpoint{2.364547in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.364574in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.369187in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.369516in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{2.370281in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.374290in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{2.374348in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.375377in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.375410in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.375426in}{0.512632in}}%
\pgfpathlineto{\pgfqpoint{2.376507in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.378803in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.378811in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{2.378821in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.379910in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.380440in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.380444in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{2.380484in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.381514in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.381762in}{0.514412in}}%
\pgfpathlineto{\pgfqpoint{2.382681in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.384252in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.385204in}{0.512860in}}%
\pgfpathlineto{\pgfqpoint{2.384560in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.385323in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.385496in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.385526in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{2.386597in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.388721in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.389754in}{0.518411in}}%
\pgfpathlineto{\pgfqpoint{2.389828in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.389894in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.390722in}{0.530669in}}%
\pgfpathlineto{\pgfqpoint{2.390992in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.391065in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.391067in}{0.513405in}}%
\pgfpathlineto{\pgfqpoint{2.391138in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.392102in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.393918in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.394541in}{0.513322in}}%
\pgfpathlineto{\pgfqpoint{2.393957in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.395003in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.397053in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.397090in}{0.514490in}}%
\pgfpathlineto{\pgfqpoint{2.398162in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.400443in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.400443in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.400455in}{0.512096in}}%
\pgfpathlineto{\pgfqpoint{2.400484in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.401553in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.404499in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.404952in}{0.514393in}}%
\pgfpathlineto{\pgfqpoint{2.404557in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.405604in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.410084in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.410099in}{0.513983in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.411183in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.411431in}{0.511619in}}%
\pgfpathlineto{\pgfqpoint{2.411434in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.411568in}{0.623801in}}%
\pgfpathlineto{\pgfqpoint{2.412468in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.412541in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.413677in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.413777in}{0.512387in}}%
\pgfpathlineto{\pgfqpoint{2.414753in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.415579in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.415579in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.416461in}{0.512696in}}%
\pgfpathlineto{\pgfqpoint{2.416472in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.416688in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.421018in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.421202in}{0.513514in}}%
\pgfpathlineto{\pgfqpoint{2.422017in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.422466in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.422483in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{2.423221in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.424978in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.424979in}{0.513080in}}%
\pgfpathlineto{\pgfqpoint{2.425605in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.426089in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.426131in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.426131in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{2.426992in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.427240in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.427442in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.427442in}{0.513085in}}%
\pgfpathlineto{\pgfqpoint{2.427471in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.428524in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.428678in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.428678in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.429045in}{0.512768in}}%
\pgfpathlineto{\pgfqpoint{2.429622in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.429787in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.430572in}{0.513083in}}%
\pgfpathlineto{\pgfqpoint{2.430893in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.431578in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.431580in}{0.511483in}}%
\pgfpathlineto{\pgfqpoint{2.432453in}{1.049432in}}%
\pgfpathlineto{\pgfqpoint{2.432462in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.432684in}{0.511881in}}%
\pgfpathlineto{\pgfqpoint{2.433794in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.433584in}{0.513048in}}%
\pgfpathlineto{\pgfqpoint{2.433797in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.433814in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.434849in}{0.513277in}}%
\pgfpathlineto{\pgfqpoint{2.434241in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{0.511784in}}%
\pgfpathlineto{\pgfqpoint{2.435087in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.434935in}{0.512270in}}%
\pgfpathlineto{\pgfqpoint{2.435091in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.435763in}{1.055445in}}%
\pgfpathlineto{\pgfqpoint{2.436124in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.436201in}{0.512014in}}%
\pgfpathlineto{\pgfqpoint{2.436251in}{0.512616in}}%
\pgfpathlineto{\pgfqpoint{2.437274in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.437376in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.437885in}{0.513191in}}%
\pgfpathlineto{\pgfqpoint{2.437399in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.438480in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.438503in}{0.511983in}}%
\pgfpathlineto{\pgfqpoint{2.438691in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.439154in}{0.512619in}}%
\pgfpathlineto{\pgfqpoint{2.438710in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.439799in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.440105in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.440113in}{0.512214in}}%
\pgfpathlineto{\pgfqpoint{2.441204in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.442743in}{0.512277in}}%
\pgfpathlineto{\pgfqpoint{2.442749in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.442750in}{0.512407in}}%
\pgfpathlineto{\pgfqpoint{2.442816in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.443857in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.443865in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.443871in}{0.512675in}}%
\pgfpathlineto{\pgfqpoint{2.443892in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.444967in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.445261in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.445483in}{0.556002in}}%
\pgfpathlineto{\pgfqpoint{2.446350in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.447998in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.449063in}{0.513392in}}%
\pgfpathlineto{\pgfqpoint{2.449100in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.449269in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.449269in}{0.513264in}}%
\pgfpathlineto{\pgfqpoint{2.449821in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.450374in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.450406in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.450875in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{2.451509in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.451741in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.451748in}{0.512481in}}%
\pgfpathlineto{\pgfqpoint{2.451749in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.452839in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.453495in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{2.452875in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.453940in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.454146in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.454149in}{0.514226in}}%
\pgfpathlineto{\pgfqpoint{2.454326in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.455349in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.455482in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{2.456076in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.456459in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.458557in}{0.513169in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.459791in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{0.513191in}}%
\pgfpathlineto{\pgfqpoint{2.460895in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{2.461304in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.461304in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.461317in}{0.514888in}}%
\pgfpathlineto{\pgfqpoint{2.461328in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.462401in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.462809in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.462835in}{0.512650in}}%
\pgfpathlineto{\pgfqpoint{2.463914in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.465318in}{0.512861in}}%
\pgfpathlineto{\pgfqpoint{2.465353in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{2.466077in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.465405in}{0.512815in}}%
\pgfpathlineto{\pgfqpoint{2.466409in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.466625in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.466718in}{0.512464in}}%
\pgfpathlineto{\pgfqpoint{2.467735in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.468161in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.468161in}{0.512094in}}%
\pgfpathlineto{\pgfqpoint{2.469079in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.469266in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.469549in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.469578in}{0.512162in}}%
\pgfpathlineto{\pgfqpoint{2.470652in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.470790in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.470792in}{0.942066in}}%
\pgfpathlineto{\pgfqpoint{2.470801in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.471892in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.473169in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.473190in}{0.513299in}}%
\pgfpathlineto{\pgfqpoint{2.474263in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.475333in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.475336in}{0.512168in}}%
\pgfpathlineto{\pgfqpoint{2.475387in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.476398in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.476731in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.476760in}{0.512600in}}%
\pgfpathlineto{\pgfqpoint{2.477833in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.478162in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.478192in}{0.512821in}}%
\pgfpathlineto{\pgfqpoint{2.479267in}{0.511565in}}%
\pgfpathlineto{\pgfqpoint{2.479617in}{0.512569in}}%
\pgfpathlineto{\pgfqpoint{2.480388in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.481051in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.481059in}{0.512456in}}%
\pgfpathlineto{\pgfqpoint{2.481082in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.482158in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.482463in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.482497in}{0.512521in}}%
\pgfpathlineto{\pgfqpoint{2.483538in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.483894in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.484291in}{0.512602in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.485397in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.485397in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.485403in}{0.513040in}}%
\pgfpathlineto{\pgfqpoint{2.485404in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.486503in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.486770in}{0.510962in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{0.513063in}}%
\pgfpathlineto{\pgfqpoint{2.486815in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.487828in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.488187in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.488193in}{0.511843in}}%
\pgfpathlineto{\pgfqpoint{2.488201in}{0.513069in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.489275in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.489638in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.489673in}{0.513022in}}%
\pgfpathlineto{\pgfqpoint{2.490742in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.491035in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.491067in}{0.512535in}}%
\pgfpathlineto{\pgfqpoint{2.492132in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.492277in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.492339in}{0.520918in}}%
\pgfpathlineto{\pgfqpoint{2.493387in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.496398in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.496741in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.496812in}{0.512241in}}%
\pgfpathlineto{\pgfqpoint{2.497852in}{0.511399in}}%
\pgfpathlineto{\pgfqpoint{2.498260in}{0.512073in}}%
\pgfpathlineto{\pgfqpoint{2.498959in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.501122in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.501122in}{0.512204in}}%
\pgfpathlineto{\pgfqpoint{2.501318in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.502217in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.504863in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.504863in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.505510in}{0.512536in}}%
\pgfpathlineto{\pgfqpoint{2.504948in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.505965in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.509829in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.509829in}{0.512744in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.510907in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.511230in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.511255in}{0.512684in}}%
\pgfpathlineto{\pgfqpoint{2.512339in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.513869in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.513870in}{0.513729in}}%
\pgfpathlineto{\pgfqpoint{2.514026in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.514913in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.515146in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.515157in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{2.515230in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.516179in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.516430in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{2.517491in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.517676in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.517710in}{0.512475in}}%
\pgfpathlineto{\pgfqpoint{2.518769in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.519013in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.519021in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{2.519983in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.520184in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.520259in}{0.512223in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.521438in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.521547in}{0.513068in}}%
\pgfpathlineto{\pgfqpoint{2.522548in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.522826in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.522831in}{0.512398in}}%
\pgfpathlineto{\pgfqpoint{2.522867in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.523909in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.524051in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.524147in}{0.512536in}}%
\pgfpathlineto{\pgfqpoint{2.525151in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.525399in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.525409in}{0.512774in}}%
\pgfpathlineto{\pgfqpoint{2.526486in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{2.527630in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.526710in}{0.512482in}}%
\pgfpathlineto{\pgfqpoint{2.527637in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{2.528019in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.528041in}{0.512906in}}%
\pgfpathlineto{\pgfqpoint{2.529129in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.529168in}{0.511043in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.529274in}{0.512909in}}%
\pgfpathlineto{\pgfqpoint{2.530286in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.531014in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.531076in}{0.512316in}}%
\pgfpathlineto{\pgfqpoint{2.532117in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.532372in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.532378in}{0.512968in}}%
\pgfpathlineto{\pgfqpoint{2.532382in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.533475in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.533614in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.533681in}{0.512764in}}%
\pgfpathlineto{\pgfqpoint{2.534705in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.534926in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.534952in}{0.513567in}}%
\pgfpathlineto{\pgfqpoint{2.535975in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.536197in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.536224in}{0.512551in}}%
\pgfpathlineto{\pgfqpoint{2.537308in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.537575in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.537607in}{0.512701in}}%
\pgfpathlineto{\pgfqpoint{2.538626in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.538891in}{0.512819in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.540128in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.540174in}{0.512357in}}%
\pgfpathlineto{\pgfqpoint{2.541212in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.541463in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.541469in}{0.513036in}}%
\pgfpathlineto{\pgfqpoint{2.541525in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.542569in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.542745in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.542768in}{0.512560in}}%
\pgfpathlineto{\pgfqpoint{2.543852in}{0.511428in}}%
\pgfpathlineto{\pgfqpoint{2.544048in}{0.512708in}}%
\pgfpathlineto{\pgfqpoint{2.543957in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.544858in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.548406in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.548408in}{0.774034in}}%
\pgfpathlineto{\pgfqpoint{2.549127in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.549507in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.550311in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.550311in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{2.551204in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.551421in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.551576in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{0.512263in}}%
\pgfpathlineto{\pgfqpoint{2.551609in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.552686in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.555523in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.555530in}{0.512437in}}%
\pgfpathlineto{\pgfqpoint{2.555554in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.556631in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.556811in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.556832in}{0.566304in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.557913in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.563404in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.563435in}{0.512577in}}%
\pgfpathlineto{\pgfqpoint{2.564496in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.564642in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.564662in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{2.565745in}{0.511052in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{0.512391in}}%
\pgfpathlineto{\pgfqpoint{2.566852in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.567314in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.567329in}{0.512319in}}%
\pgfpathlineto{\pgfqpoint{2.567340in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.568423in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.568598in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.568654in}{0.512352in}}%
\pgfpathlineto{\pgfqpoint{2.569684in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.569906in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.570883in}{0.512838in}}%
\pgfpathlineto{\pgfqpoint{2.571012in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.571225in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.571248in}{0.513387in}}%
\pgfpathlineto{\pgfqpoint{2.572319in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.572604in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{0.512840in}}%
\pgfpathlineto{\pgfqpoint{2.573710in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.573889in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{0.513172in}}%
\pgfpathlineto{\pgfqpoint{2.575000in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.576484in}{0.512259in}}%
\pgfpathlineto{\pgfqpoint{2.576488in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.577591in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.586514in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.586530in}{0.512563in}}%
\pgfpathlineto{\pgfqpoint{2.587617in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.589286in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.589294in}{0.512387in}}%
\pgfpathlineto{\pgfqpoint{2.589326in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.590387in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.590476in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.590523in}{0.512257in}}%
\pgfpathlineto{\pgfqpoint{2.591580in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.591841in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.591847in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{2.591894in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.592947in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.593129in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.593168in}{0.512531in}}%
\pgfpathlineto{\pgfqpoint{2.594235in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.594465in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{2.594478in}{0.513249in}}%
\pgfpathlineto{\pgfqpoint{2.594481in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.595543in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.595791in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{0.512948in}}%
\pgfpathlineto{\pgfqpoint{2.596899in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.596957in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.596957in}{0.512218in}}%
\pgfpathlineto{\pgfqpoint{2.597687in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.598057in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.598440in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.598440in}{0.512846in}}%
\pgfpathlineto{\pgfqpoint{2.598665in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.599542in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.599788in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.599790in}{0.512362in}}%
\pgfpathlineto{\pgfqpoint{2.599881in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.600887in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.601105in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.601158in}{0.512565in}}%
\pgfpathlineto{\pgfqpoint{2.602215in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.602441in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.602491in}{0.512404in}}%
\pgfpathlineto{\pgfqpoint{2.603550in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.603791in}{0.511731in}}%
\pgfpathlineto{\pgfqpoint{2.603797in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.603802in}{0.512221in}}%
\pgfpathlineto{\pgfqpoint{2.604901in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.605139in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.605139in}{0.512121in}}%
\pgfpathlineto{\pgfqpoint{2.605698in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.606225in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.607840in}{0.512520in}}%
\pgfpathlineto{\pgfqpoint{2.608248in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.609008in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{0.512513in}}%
\pgfpathlineto{\pgfqpoint{2.610052in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.610170in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{0.512498in}}%
\pgfpathlineto{\pgfqpoint{2.610524in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.611274in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.611398in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.612496in}{0.512439in}}%
\pgfpathlineto{\pgfqpoint{2.613521in}{0.512631in}}%
\pgfpathlineto{\pgfqpoint{2.613632in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.614624in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.615736in}{0.512943in}}%
\pgfpathlineto{\pgfqpoint{2.616658in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.616297in}{0.513602in}}%
\pgfpathlineto{\pgfqpoint{2.616750in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.616945in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.616962in}{0.512565in}}%
\pgfpathlineto{\pgfqpoint{2.617957in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.618365in}{0.512573in}}%
\pgfpathlineto{\pgfqpoint{2.619075in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.619162in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.619192in}{0.512200in}}%
\pgfpathlineto{\pgfqpoint{2.619224in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.620259in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.623309in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.624032in}{0.514444in}}%
\pgfpathlineto{\pgfqpoint{2.623478in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.624417in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.627812in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.628598in}{0.514208in}}%
\pgfpathlineto{\pgfqpoint{2.628916in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.629995in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.630020in}{0.512032in}}%
\pgfpathlineto{\pgfqpoint{2.631101in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{0.512873in}}%
\pgfpathlineto{\pgfqpoint{2.632202in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.632326in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.632345in}{0.512462in}}%
\pgfpathlineto{\pgfqpoint{2.633420in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.633478in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.633480in}{0.513275in}}%
\pgfpathlineto{\pgfqpoint{2.634551in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.634614in}{0.511582in}}%
\pgfpathlineto{\pgfqpoint{2.634619in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.634651in}{0.513194in}}%
\pgfpathlineto{\pgfqpoint{2.635725in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.635806in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.635786in}{0.511569in}}%
\pgfpathlineto{\pgfqpoint{2.635823in}{0.511618in}}%
\pgfpathlineto{\pgfqpoint{2.636219in}{0.513277in}}%
\pgfpathlineto{\pgfqpoint{2.636825in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.636929in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.636957in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.636973in}{0.512309in}}%
\pgfpathlineto{\pgfqpoint{2.638063in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.638095in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.639099in}{0.513195in}}%
\pgfpathlineto{\pgfqpoint{2.639201in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.639294in}{0.511506in}}%
\pgfpathlineto{\pgfqpoint{2.639900in}{0.513412in}}%
\pgfpathlineto{\pgfqpoint{2.640135in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.640394in}{0.511188in}}%
\pgfpathlineto{\pgfqpoint{2.641524in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.640478in}{0.512859in}}%
\pgfpathlineto{\pgfqpoint{2.641524in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.641541in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.642643in}{0.514351in}}%
\pgfpathlineto{\pgfqpoint{2.643684in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.643165in}{0.514786in}}%
\pgfpathlineto{\pgfqpoint{2.643717in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{2.643948in}{0.512614in}}%
\pgfpathlineto{\pgfqpoint{2.643949in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.644993in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.645133in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.645663in}{0.512874in}}%
\pgfpathlineto{\pgfqpoint{2.645269in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{2.646698in}{0.513583in}}%
\pgfpathlineto{\pgfqpoint{2.646270in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.647313in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.647414in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.647755in}{0.513335in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{0.511266in}}%
\pgfpathlineto{\pgfqpoint{2.648585in}{0.512971in}}%
\pgfpathlineto{\pgfqpoint{2.649623in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.650434in}{0.512315in}}%
\pgfpathlineto{\pgfqpoint{2.649626in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.650729in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{2.651846in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.650894in}{0.512521in}}%
\pgfpathlineto{\pgfqpoint{2.651865in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.652045in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.652058in}{0.512542in}}%
\pgfpathlineto{\pgfqpoint{2.652321in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.652335in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{2.653165in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.653429in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.654347in}{0.513265in}}%
\pgfpathlineto{\pgfqpoint{2.653474in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.654548in}{0.511652in}}%
\pgfpathlineto{\pgfqpoint{2.655635in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.655266in}{0.513359in}}%
\pgfpathlineto{\pgfqpoint{2.655653in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{0.514451in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.656756in}{0.511430in}}%
\pgfpathlineto{\pgfqpoint{2.657190in}{0.512072in}}%
\pgfpathlineto{\pgfqpoint{2.657896in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{0.513705in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.659004in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.659077in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.659078in}{0.511234in}}%
\pgfpathlineto{\pgfqpoint{2.659256in}{0.512883in}}%
\pgfpathlineto{\pgfqpoint{2.659125in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.660187in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.660232in}{0.511033in}}%
\pgfpathlineto{\pgfqpoint{2.660232in}{0.513166in}}%
\pgfpathlineto{\pgfqpoint{2.660348in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.661314in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.661417in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.661417in}{0.513228in}}%
\pgfpathlineto{\pgfqpoint{2.662267in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.662527in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.663011in}{0.513185in}}%
\pgfpathlineto{\pgfqpoint{2.663643in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.663796in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.663797in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{2.663987in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.664901in}{0.511632in}}%
\pgfpathlineto{\pgfqpoint{2.665962in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.664965in}{0.513149in}}%
\pgfpathlineto{\pgfqpoint{2.666017in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.666107in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.666155in}{0.512865in}}%
\pgfpathlineto{\pgfqpoint{2.667200in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.667308in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.667988in}{0.513597in}}%
\pgfpathlineto{\pgfqpoint{2.667370in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.668384in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.668467in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.668476in}{0.511822in}}%
\pgfpathlineto{\pgfqpoint{2.668481in}{0.513139in}}%
\pgfpathlineto{\pgfqpoint{2.668484in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.669553in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.669621in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.670510in}{0.513124in}}%
\pgfpathlineto{\pgfqpoint{2.669761in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.670703in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.670828in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.670833in}{0.513559in}}%
\pgfpathlineto{\pgfqpoint{2.671925in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.672025in}{0.511624in}}%
\pgfpathlineto{\pgfqpoint{2.672036in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.672041in}{0.512770in}}%
\pgfpathlineto{\pgfqpoint{2.672050in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.673142in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.673210in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.673217in}{0.513318in}}%
\pgfpathlineto{\pgfqpoint{2.674313in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.674360in}{0.513974in}}%
\pgfpathlineto{\pgfqpoint{2.674391in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.675465in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.675516in}{0.511902in}}%
\pgfpathlineto{\pgfqpoint{2.675554in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.675555in}{0.513159in}}%
\pgfpathlineto{\pgfqpoint{2.675769in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.676643in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.676668in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.676781in}{0.513281in}}%
\pgfpathlineto{\pgfqpoint{2.677776in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.677888in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.677899in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{2.677899in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.678998in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.679106in}{0.512800in}}%
\pgfpathlineto{\pgfqpoint{2.679921in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.679923in}{0.531565in}}%
\pgfpathlineto{\pgfqpoint{2.680259in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.681031in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.681467in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.681478in}{0.512710in}}%
\pgfpathlineto{\pgfqpoint{2.681521in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.682578in}{0.512461in}}%
\pgfpathlineto{\pgfqpoint{2.683076in}{0.513409in}}%
\pgfpathlineto{\pgfqpoint{2.683710in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.683832in}{0.511969in}}%
\pgfpathlineto{\pgfqpoint{2.683860in}{0.512474in}}%
\pgfpathlineto{\pgfqpoint{2.683845in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.684898in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{2.685060in}{0.512834in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.686408in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.686410in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{2.686415in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.687509in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.687650in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.687654in}{0.513454in}}%
\pgfpathlineto{\pgfqpoint{2.687654in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.688761in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.689004in}{0.511601in}}%
\pgfpathlineto{\pgfqpoint{2.689138in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.689974in}{0.520690in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.690864in}{0.512403in}}%
\pgfpathlineto{\pgfqpoint{2.691355in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{2.691422in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.691866in}{0.512589in}}%
\pgfpathlineto{\pgfqpoint{2.692510in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.692863in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.693058in}{0.512699in}}%
\pgfpathlineto{\pgfqpoint{2.693968in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.694257in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.695031in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{2.694302in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.695368in}{0.511832in}}%
\pgfpathlineto{\pgfqpoint{2.696486in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.695396in}{0.513747in}}%
\pgfpathlineto{\pgfqpoint{2.696491in}{0.511112in}}%
\pgfpathlineto{\pgfqpoint{2.696599in}{0.512815in}}%
\pgfpathlineto{\pgfqpoint{2.697623in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.697834in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.698891in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{2.697864in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.698921in}{0.511006in}}%
\pgfpathlineto{\pgfqpoint{2.699031in}{0.512859in}}%
\pgfpathlineto{\pgfqpoint{2.699675in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.700225in}{0.513139in}}%
\pgfpathlineto{\pgfqpoint{2.699710in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.700753in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.701348in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.701416in}{0.512609in}}%
\pgfpathlineto{\pgfqpoint{2.702456in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.702521in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.702827in}{0.513320in}}%
\pgfpathlineto{\pgfqpoint{2.703632in}{0.511248in}}%
\pgfpathlineto{\pgfqpoint{2.703862in}{0.512111in}}%
\pgfpathlineto{\pgfqpoint{2.703923in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.703965in}{1.271742in}}%
\pgfpathlineto{\pgfqpoint{2.703976in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.705032in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.705155in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.705181in}{0.512678in}}%
\pgfpathlineto{\pgfqpoint{2.706276in}{0.511638in}}%
\pgfpathlineto{\pgfqpoint{2.707337in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.707068in}{0.512645in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.707722in}{0.514785in}}%
\pgfpathlineto{\pgfqpoint{2.707431in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.708480in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.709267in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.709267in}{0.512434in}}%
\pgfpathlineto{\pgfqpoint{2.709316in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.710319in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.711272in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.711973in}{0.514347in}}%
\pgfpathlineto{\pgfqpoint{2.711289in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.712369in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.713228in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.714145in}{0.514034in}}%
\pgfpathlineto{\pgfqpoint{2.714338in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.715254in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.715255in}{0.513291in}}%
\pgfpathlineto{\pgfqpoint{2.715379in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.716352in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.717096in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.718178in}{0.512844in}}%
\pgfpathlineto{\pgfqpoint{2.717133in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.718200in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.719180in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.720189in}{0.512953in}}%
\pgfpathlineto{\pgfqpoint{2.719314in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.720288in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.720842in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.721933in}{0.513463in}}%
\pgfpathlineto{\pgfqpoint{2.720895in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.721949in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.722022in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.722023in}{0.512922in}}%
\pgfpathlineto{\pgfqpoint{2.722437in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.723133in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.723224in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.723224in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.724256in}{0.525245in}}%
\pgfpathlineto{\pgfqpoint{2.723901in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.724331in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.724548in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.724548in}{0.511497in}}%
\pgfpathlineto{\pgfqpoint{2.725489in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.725658in}{0.513034in}}%
\pgfpathlineto{\pgfqpoint{2.726748in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.726758in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.727604in}{0.514175in}}%
\pgfpathlineto{\pgfqpoint{2.727884in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{0.511492in}}%
\pgfpathlineto{\pgfqpoint{2.728162in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.728918in}{0.516323in}}%
\pgfpathlineto{\pgfqpoint{2.728469in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.729271in}{0.512161in}}%
\pgfpathlineto{\pgfqpoint{2.730346in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.729458in}{0.512708in}}%
\pgfpathlineto{\pgfqpoint{2.730380in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.730494in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.731286in}{0.512894in}}%
\pgfpathlineto{\pgfqpoint{2.731390in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{2.731754in}{0.523207in}}%
\pgfpathlineto{\pgfqpoint{2.732301in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.732306in}{1.174989in}}%
\pgfpathlineto{\pgfqpoint{2.733180in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.733409in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.733769in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.733453in}{0.512064in}}%
\pgfpathlineto{\pgfqpoint{2.733776in}{0.511608in}}%
\pgfpathlineto{\pgfqpoint{2.733844in}{0.513326in}}%
\pgfpathlineto{\pgfqpoint{2.734313in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.734878in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.735766in}{0.512867in}}%
\pgfpathlineto{\pgfqpoint{2.735156in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.736200in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.736360in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.736804in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{2.737284in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{0.510962in}}%
\pgfpathlineto{\pgfqpoint{2.737626in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.737631in}{0.512682in}}%
\pgfpathlineto{\pgfqpoint{2.737689in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.737743in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.737751in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{2.738552in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.738852in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.739760in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{0.512884in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.740804in}{1.214204in}}%
\pgfpathlineto{\pgfqpoint{2.741777in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.741890in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.742509in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.742811in}{0.512470in}}%
\pgfpathlineto{\pgfqpoint{2.742517in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.743617in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.743753in}{0.511490in}}%
\pgfpathlineto{\pgfqpoint{2.743803in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.744339in}{0.518932in}}%
\pgfpathlineto{\pgfqpoint{2.743943in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.744902in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.745451in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.745451in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{2.746410in}{0.512753in}}%
\pgfpathlineto{\pgfqpoint{2.746448in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.746549in}{0.511958in}}%
\pgfpathlineto{\pgfqpoint{2.747248in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.746850in}{0.512106in}}%
\pgfpathlineto{\pgfqpoint{2.747262in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{2.747262in}{0.828839in}}%
\pgfpathlineto{\pgfqpoint{2.747316in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.748365in}{0.511201in}}%
\pgfpathlineto{\pgfqpoint{2.749135in}{0.512461in}}%
\pgfpathlineto{\pgfqpoint{2.749479in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.749617in}{0.513383in}}%
\pgfpathlineto{\pgfqpoint{2.750056in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.750587in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.750590in}{0.511019in}}%
\pgfpathlineto{\pgfqpoint{2.750692in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.751144in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{2.751749in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.751795in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.751821in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.751821in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.751821in}{0.512938in}}%
\pgfpathlineto{\pgfqpoint{2.751949in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.752927in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.753880in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.752944in}{0.511513in}}%
\pgfpathlineto{\pgfqpoint{2.753880in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.754913in}{0.513232in}}%
\pgfpathlineto{\pgfqpoint{2.754908in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.754989in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.755550in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.756308in}{0.512214in}}%
\pgfpathlineto{\pgfqpoint{2.755663in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.756658in}{0.512046in}}%
\pgfpathlineto{\pgfqpoint{2.757734in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.756812in}{0.512628in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.758096in}{0.511676in}}%
\pgfpathlineto{\pgfqpoint{2.758237in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.758246in}{0.512730in}}%
\pgfpathlineto{\pgfqpoint{2.758283in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.761876in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.761888in}{0.512507in}}%
\pgfpathlineto{\pgfqpoint{2.762982in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.765376in}{0.512114in}}%
\pgfpathlineto{\pgfqpoint{2.765432in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.765712in}{0.513573in}}%
\pgfpathlineto{\pgfqpoint{2.765545in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.766532in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.768003in}{0.513042in}}%
\pgfpathlineto{\pgfqpoint{2.767292in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.768349in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.769078in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.770062in}{0.523493in}}%
\pgfpathlineto{\pgfqpoint{2.769250in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.770181in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.770856in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.771934in}{0.512656in}}%
\pgfpathlineto{\pgfqpoint{2.770920in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.771958in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.772242in}{0.512077in}}%
\pgfpathlineto{\pgfqpoint{2.772433in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.773455in}{0.525970in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.773809in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.773809in}{0.511891in}}%
\pgfpathlineto{\pgfqpoint{2.773809in}{0.512357in}}%
\pgfpathlineto{\pgfqpoint{2.774565in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.774909in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.775371in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.775916in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{2.775404in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.776477in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.776630in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.777259in}{0.513306in}}%
\pgfpathlineto{\pgfqpoint{2.777179in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.777737in}{0.511537in}}%
\pgfpathlineto{\pgfqpoint{2.778836in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.777964in}{0.512496in}}%
\pgfpathlineto{\pgfqpoint{2.778845in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.778846in}{0.512410in}}%
\pgfpathlineto{\pgfqpoint{2.778874in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.779946in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.780134in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.780139in}{0.512779in}}%
\pgfpathlineto{\pgfqpoint{2.780158in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.781230in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.781934in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.782176in}{0.907455in}}%
\pgfpathlineto{\pgfqpoint{2.782014in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.783044in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.783309in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{2.783798in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.784837in}{0.512435in}}%
\pgfpathlineto{\pgfqpoint{2.784908in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.785224in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.785249in}{0.515186in}}%
\pgfpathlineto{\pgfqpoint{2.785261in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.786322in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.786600in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.786619in}{0.512872in}}%
\pgfpathlineto{\pgfqpoint{2.786622in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.787704in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.788696in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.789678in}{0.512843in}}%
\pgfpathlineto{\pgfqpoint{2.788733in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{0.511487in}}%
\pgfpathlineto{\pgfqpoint{2.789994in}{0.512380in}}%
\pgfpathlineto{\pgfqpoint{2.790703in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.790703in}{0.878721in}}%
\pgfpathlineto{\pgfqpoint{2.790917in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.791813in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.791818in}{0.511888in}}%
\pgfpathlineto{\pgfqpoint{2.792726in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.793768in}{0.519963in}}%
\pgfpathlineto{\pgfqpoint{2.792836in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{2.793946in}{0.511307in}}%
\pgfpathlineto{\pgfqpoint{2.794009in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.794806in}{0.512793in}}%
\pgfpathlineto{\pgfqpoint{2.794059in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.795110in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.796874in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.796883in}{0.512199in}}%
\pgfpathlineto{\pgfqpoint{2.796892in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.797972in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.798098in}{0.511573in}}%
\pgfpathlineto{\pgfqpoint{2.798112in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.798881in}{0.512388in}}%
\pgfpathlineto{\pgfqpoint{2.798746in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.799188in}{0.511584in}}%
\pgfpathlineto{\pgfqpoint{2.799954in}{0.513137in}}%
\pgfpathlineto{\pgfqpoint{2.800256in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.801067in}{0.522592in}}%
\pgfpathlineto{\pgfqpoint{2.801367in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.801550in}{0.511683in}}%
\pgfpathlineto{\pgfqpoint{2.801423in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.801558in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.801566in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{2.802332in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.802668in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.802870in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.803027in}{0.512413in}}%
\pgfpathlineto{\pgfqpoint{2.803056in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.803056in}{0.916907in}}%
\pgfpathlineto{\pgfqpoint{2.803872in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.804160in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.804192in}{0.511652in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.804803in}{0.512793in}}%
\pgfpathlineto{\pgfqpoint{2.805276in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.805553in}{0.512660in}}%
\pgfpathlineto{\pgfqpoint{2.806679in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.806786in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.807668in}{0.513108in}}%
\pgfpathlineto{\pgfqpoint{2.806825in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.807870in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.808040in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.808859in}{0.512704in}}%
\pgfpathlineto{\pgfqpoint{2.808078in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.809133in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.809175in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.809412in}{0.512644in}}%
\pgfpathlineto{\pgfqpoint{2.810288in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.810404in}{0.512086in}}%
\pgfpathlineto{\pgfqpoint{2.810452in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.810504in}{0.513036in}}%
\pgfpathlineto{\pgfqpoint{2.810532in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.811557in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.812150in}{0.511439in}}%
\pgfpathlineto{\pgfqpoint{2.812177in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.813043in}{0.890773in}}%
\pgfpathlineto{\pgfqpoint{2.812390in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.813286in}{0.511698in}}%
\pgfpathlineto{\pgfqpoint{2.813549in}{0.512446in}}%
\pgfpathlineto{\pgfqpoint{2.813713in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.813714in}{0.871325in}}%
\pgfpathlineto{\pgfqpoint{2.813849in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.814823in}{0.511277in}}%
\pgfpathlineto{\pgfqpoint{2.815916in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.815420in}{0.512432in}}%
\pgfpathlineto{\pgfqpoint{2.815936in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.815976in}{0.511492in}}%
\pgfpathlineto{\pgfqpoint{2.816086in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.817047in}{0.512634in}}%
\pgfpathlineto{\pgfqpoint{2.816571in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.817193in}{0.511009in}}%
\pgfpathlineto{\pgfqpoint{2.818145in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.817722in}{0.512614in}}%
\pgfpathlineto{\pgfqpoint{2.818156in}{0.511294in}}%
\pgfpathlineto{\pgfqpoint{2.818910in}{0.512546in}}%
\pgfpathlineto{\pgfqpoint{2.818208in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.819254in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.819329in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.819329in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.819598in}{0.514156in}}%
\pgfpathlineto{\pgfqpoint{2.820306in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.820430in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.820587in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.821351in}{0.514013in}}%
\pgfpathlineto{\pgfqpoint{2.820635in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.821697in}{0.511984in}}%
\pgfpathlineto{\pgfqpoint{2.822766in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.822566in}{0.512493in}}%
\pgfpathlineto{\pgfqpoint{2.822807in}{0.511071in}}%
\pgfpathlineto{\pgfqpoint{2.823882in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.823890in}{0.512462in}}%
\pgfpathlineto{\pgfqpoint{2.823896in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.823972in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.824649in}{0.532720in}}%
\pgfpathlineto{\pgfqpoint{2.823981in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.825081in}{0.511519in}}%
\pgfpathlineto{\pgfqpoint{2.825390in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.825131in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{2.825408in}{0.511285in}}%
\pgfpathlineto{\pgfqpoint{2.825408in}{0.904443in}}%
\pgfpathlineto{\pgfqpoint{2.825970in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.826517in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.826882in}{0.512195in}}%
\pgfpathlineto{\pgfqpoint{2.826570in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.826970in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.826991in}{0.926144in}}%
\pgfpathlineto{\pgfqpoint{2.827214in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.828076in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{2.828227in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.828171in}{0.513003in}}%
\pgfpathlineto{\pgfqpoint{2.828228in}{0.511976in}}%
\pgfpathlineto{\pgfqpoint{2.828231in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{2.828655in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.829338in}{0.511757in}}%
\pgfpathlineto{\pgfqpoint{2.830449in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.829804in}{0.516219in}}%
\pgfpathlineto{\pgfqpoint{2.830455in}{0.511080in}}%
\pgfpathlineto{\pgfqpoint{2.830457in}{0.923266in}}%
\pgfpathlineto{\pgfqpoint{2.831535in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{0.512013in}}%
\pgfpathlineto{\pgfqpoint{2.831981in}{0.512930in}}%
\pgfpathlineto{\pgfqpoint{2.831573in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.832574in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.832594in}{0.511698in}}%
\pgfpathlineto{\pgfqpoint{2.832677in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{0.512407in}}%
\pgfpathlineto{\pgfqpoint{2.833144in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.833785in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.834297in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.833800in}{0.511597in}}%
\pgfpathlineto{\pgfqpoint{2.834297in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{1.005084in}}%
\pgfpathlineto{\pgfqpoint{2.834306in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.835404in}{0.511765in}}%
\pgfpathlineto{\pgfqpoint{2.836505in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.836201in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{2.836517in}{0.511048in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.836806in}{0.513428in}}%
\pgfpathlineto{\pgfqpoint{2.837574in}{0.511005in}}%
\pgfpathlineto{\pgfqpoint{2.837618in}{0.512784in}}%
\pgfpathlineto{\pgfqpoint{2.838479in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.838678in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.838749in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{2.839116in}{0.512701in}}%
\pgfpathlineto{\pgfqpoint{2.838752in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.839858in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.840030in}{0.511614in}}%
\pgfpathlineto{\pgfqpoint{2.840032in}{0.511367in}}%
\pgfpathlineto{\pgfqpoint{2.840326in}{0.512829in}}%
\pgfpathlineto{\pgfqpoint{2.840051in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.841142in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.841289in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.841172in}{0.512250in}}%
\pgfpathlineto{\pgfqpoint{2.841290in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.841974in}{0.512607in}}%
\pgfpathlineto{\pgfqpoint{2.842392in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{0.512601in}}%
\pgfpathlineto{\pgfqpoint{2.843112in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.843651in}{0.896056in}}%
\pgfpathlineto{\pgfqpoint{2.843923in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.844220in}{0.511894in}}%
\pgfpathlineto{\pgfqpoint{2.845317in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.844870in}{0.512280in}}%
\pgfpathlineto{\pgfqpoint{2.845322in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{0.512885in}}%
\pgfpathlineto{\pgfqpoint{2.845344in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.846432in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.846479in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.846472in}{0.511602in}}%
\pgfpathlineto{\pgfqpoint{2.846485in}{0.511617in}}%
\pgfpathlineto{\pgfqpoint{2.847316in}{0.513386in}}%
\pgfpathlineto{\pgfqpoint{2.846513in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.847591in}{0.512077in}}%
\pgfpathlineto{\pgfqpoint{2.848686in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.847693in}{0.516887in}}%
\pgfpathlineto{\pgfqpoint{2.848713in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.848784in}{0.511553in}}%
\pgfpathlineto{\pgfqpoint{2.848798in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.848958in}{0.514671in}}%
\pgfpathlineto{\pgfqpoint{2.848919in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.849909in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.850066in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.849920in}{0.511653in}}%
\pgfpathlineto{\pgfqpoint{2.850066in}{0.512027in}}%
\pgfpathlineto{\pgfqpoint{2.850282in}{0.519141in}}%
\pgfpathlineto{\pgfqpoint{2.850806in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.851176in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.851410in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.851410in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{2.851896in}{0.512619in}}%
\pgfpathlineto{\pgfqpoint{2.851456in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.852520in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.852570in}{0.511965in}}%
\pgfpathlineto{\pgfqpoint{2.852860in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.853302in}{0.512989in}}%
\pgfpathlineto{\pgfqpoint{2.852972in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.853962in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.854065in}{0.511745in}}%
\pgfpathlineto{\pgfqpoint{2.854078in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.855117in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.855188in}{0.516925in}}%
\pgfpathlineto{\pgfqpoint{2.856047in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.856300in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.856343in}{0.511885in}}%
\pgfpathlineto{\pgfqpoint{2.856354in}{0.511546in}}%
\pgfpathlineto{\pgfqpoint{2.857287in}{0.520141in}}%
\pgfpathlineto{\pgfqpoint{2.856386in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.857455in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.857795in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.857795in}{0.522988in}}%
\pgfpathlineto{\pgfqpoint{2.857944in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{0.511982in}}%
\pgfpathlineto{\pgfqpoint{2.859868in}{0.513833in}}%
\pgfpathlineto{\pgfqpoint{2.860028in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.860443in}{0.511760in}}%
\pgfpathlineto{\pgfqpoint{2.860870in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{2.860535in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.861549in}{0.511098in}}%
\pgfpathlineto{\pgfqpoint{2.862567in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.861828in}{0.512082in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{0.511606in}}%
\pgfpathlineto{\pgfqpoint{2.862794in}{0.512815in}}%
\pgfpathlineto{\pgfqpoint{2.862629in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.863697in}{0.512302in}}%
\pgfpathlineto{\pgfqpoint{2.864790in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.864748in}{0.512610in}}%
\pgfpathlineto{\pgfqpoint{2.864811in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.864872in}{0.511973in}}%
\pgfpathlineto{\pgfqpoint{2.865028in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.865702in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{2.865271in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.866135in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.866145in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.866579in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{2.866778in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.867253in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{2.867798in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.868855in}{0.512395in}}%
\pgfpathlineto{\pgfqpoint{2.868252in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.868907in}{0.511001in}}%
\pgfpathlineto{\pgfqpoint{2.868992in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.868977in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{2.868993in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.868999in}{0.555641in}}%
\pgfpathlineto{\pgfqpoint{2.869348in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.870104in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.870118in}{0.511979in}}%
\pgfpathlineto{\pgfqpoint{2.870928in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.871764in}{0.523676in}}%
\pgfpathlineto{\pgfqpoint{2.871945in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.872039in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.872076in}{0.511897in}}%
\pgfpathlineto{\pgfqpoint{2.872092in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.872216in}{0.553431in}}%
\pgfpathlineto{\pgfqpoint{2.872657in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.873198in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.874197in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.874197in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.874511in}{0.958943in}}%
\pgfpathlineto{\pgfqpoint{2.874720in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.875305in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.875950in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.875358in}{0.511625in}}%
\pgfpathlineto{\pgfqpoint{2.875950in}{0.511954in}}%
\pgfpathlineto{\pgfqpoint{2.876403in}{0.512078in}}%
\pgfpathlineto{\pgfqpoint{2.876853in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.877540in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.877569in}{1.019828in}}%
\pgfpathlineto{\pgfqpoint{2.877880in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.878646in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.878660in}{0.511751in}}%
\pgfpathlineto{\pgfqpoint{2.879329in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.879936in}{0.957165in}}%
\pgfpathlineto{\pgfqpoint{2.879457in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.880436in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{2.881544in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.881407in}{0.512234in}}%
\pgfpathlineto{\pgfqpoint{2.881548in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.881775in}{0.511282in}}%
\pgfpathlineto{\pgfqpoint{2.881851in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.882354in}{0.958404in}}%
\pgfpathlineto{\pgfqpoint{2.882003in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.882980in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.883398in}{0.512245in}}%
\pgfpathlineto{\pgfqpoint{2.883048in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.884083in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.884466in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.884467in}{0.513150in}}%
\pgfpathlineto{\pgfqpoint{2.884489in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.885562in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.885629in}{0.511809in}}%
\pgfpathlineto{\pgfqpoint{2.885633in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.885633in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{2.886054in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.886734in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.888387in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.888926in}{0.522614in}}%
\pgfpathlineto{\pgfqpoint{2.889497in}{0.521918in}}%
\pgfpathlineto{\pgfqpoint{2.890595in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.889665in}{0.539556in}}%
\pgfpathlineto{\pgfqpoint{2.890612in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.891307in}{0.511858in}}%
\pgfpathlineto{\pgfqpoint{2.891348in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.891366in}{0.512220in}}%
\pgfpathlineto{\pgfqpoint{2.891466in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.892452in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.892658in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{0.512728in}}%
\pgfpathlineto{\pgfqpoint{2.893748in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.893865in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.893893in}{0.512602in}}%
\pgfpathlineto{\pgfqpoint{2.893917in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.894970in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.895054in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.895864in}{0.519506in}}%
\pgfpathlineto{\pgfqpoint{2.895849in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.896156in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.896861in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.897919in}{0.522823in}}%
\pgfpathlineto{\pgfqpoint{2.897984in}{0.512578in}}%
\pgfpathlineto{\pgfqpoint{2.899095in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.898043in}{0.537671in}}%
\pgfpathlineto{\pgfqpoint{2.899095in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.899400in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.900011in}{0.512425in}}%
\pgfpathlineto{\pgfqpoint{2.899466in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.900510in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.901278in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.901280in}{0.985592in}}%
\pgfpathlineto{\pgfqpoint{2.902100in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.902373in}{0.511675in}}%
\pgfpathlineto{\pgfqpoint{2.903095in}{0.513879in}}%
\pgfpathlineto{\pgfqpoint{2.903478in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.903797in}{0.512488in}}%
\pgfpathlineto{\pgfqpoint{2.904516in}{0.511389in}}%
\pgfpathlineto{\pgfqpoint{2.904849in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.905126in}{0.969026in}}%
\pgfpathlineto{\pgfqpoint{2.905116in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.905903in}{0.511633in}}%
\pgfpathlineto{\pgfqpoint{2.906028in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.906064in}{0.512542in}}%
\pgfpathlineto{\pgfqpoint{2.906072in}{0.532860in}}%
\pgfpathlineto{\pgfqpoint{2.906583in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.907172in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.908886in}{0.511887in}}%
\pgfpathlineto{\pgfqpoint{2.908900in}{0.511080in}}%
\pgfpathlineto{\pgfqpoint{2.909281in}{0.513292in}}%
\pgfpathlineto{\pgfqpoint{2.908992in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.909995in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.910045in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.910398in}{0.540010in}}%
\pgfpathlineto{\pgfqpoint{2.911156in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.912279in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.912279in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.912410in}{0.514072in}}%
\pgfpathlineto{\pgfqpoint{2.913389in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.913488in}{0.511981in}}%
\pgfpathlineto{\pgfqpoint{2.913663in}{0.520641in}}%
\pgfpathlineto{\pgfqpoint{2.913496in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.914561in}{0.511436in}}%
\pgfpathlineto{\pgfqpoint{2.914579in}{0.526435in}}%
\pgfpathlineto{\pgfqpoint{2.915675in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.915724in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.915827in}{0.512962in}}%
\pgfpathlineto{\pgfqpoint{2.916338in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.916831in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.916862in}{0.512495in}}%
\pgfpathlineto{\pgfqpoint{2.917936in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.918500in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.918524in}{0.512210in}}%
\pgfpathlineto{\pgfqpoint{2.919594in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.920916in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.920932in}{0.512160in}}%
\pgfpathlineto{\pgfqpoint{2.922011in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.923158in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.923672in}{0.531337in}}%
\pgfpathlineto{\pgfqpoint{2.923171in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.924266in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.924704in}{0.511547in}}%
\pgfpathlineto{\pgfqpoint{2.924707in}{0.512134in}}%
\pgfpathlineto{\pgfqpoint{2.924741in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.925795in}{0.511335in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{0.512413in}}%
\pgfpathlineto{\pgfqpoint{2.926870in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.927559in}{0.517129in}}%
\pgfpathlineto{\pgfqpoint{2.926898in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.927959in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.927995in}{0.512340in}}%
\pgfpathlineto{\pgfqpoint{2.927989in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.929062in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.930189in}{0.512327in}}%
\pgfpathlineto{\pgfqpoint{2.930194in}{0.511409in}}%
\pgfpathlineto{\pgfqpoint{2.930587in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.931088in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{2.931299in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.931318in}{0.511996in}}%
\pgfpathlineto{\pgfqpoint{2.931501in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{2.931691in}{0.513066in}}%
\pgfpathlineto{\pgfqpoint{2.931539in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.932595in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.932928in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.932947in}{0.525292in}}%
\pgfpathlineto{\pgfqpoint{2.934002in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.935750in}{0.511914in}}%
\pgfpathlineto{\pgfqpoint{2.935750in}{0.512079in}}%
\pgfpathlineto{\pgfqpoint{2.935827in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.936853in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.937941in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.938339in}{0.513525in}}%
\pgfpathlineto{\pgfqpoint{2.939051in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{2.940099in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.939249in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{2.940137in}{0.511041in}}%
\pgfpathlineto{\pgfqpoint{2.940278in}{0.512197in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{0.512279in}}%
\pgfpathlineto{\pgfqpoint{2.940765in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.941501in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.941715in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.941550in}{0.511564in}}%
\pgfpathlineto{\pgfqpoint{2.941715in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.941719in}{0.512257in}}%
\pgfpathlineto{\pgfqpoint{2.941761in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.942825in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{2.943932in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.943669in}{0.512292in}}%
\pgfpathlineto{\pgfqpoint{2.943933in}{0.511142in}}%
\pgfpathlineto{\pgfqpoint{2.944839in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.944807in}{0.512031in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.944883in}{0.512041in}}%
\pgfpathlineto{\pgfqpoint{2.944897in}{0.979804in}}%
\pgfpathlineto{\pgfqpoint{2.945380in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.945993in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.946095in}{0.511681in}}%
\pgfpathlineto{\pgfqpoint{2.946286in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.946286in}{0.512386in}}%
\pgfpathlineto{\pgfqpoint{2.946488in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.947396in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.948137in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.947535in}{0.511812in}}%
\pgfpathlineto{\pgfqpoint{2.948137in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.949196in}{0.512417in}}%
\pgfpathlineto{\pgfqpoint{2.948155in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.949244in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.949359in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.950217in}{0.512935in}}%
\pgfpathlineto{\pgfqpoint{2.949561in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.950469in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.951022in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.951773in}{0.513933in}}%
\pgfpathlineto{\pgfqpoint{2.951049in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.952112in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.952568in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.952582in}{0.512081in}}%
\pgfpathlineto{\pgfqpoint{2.952611in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.953677in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.953728in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.953903in}{0.513106in}}%
\pgfpathlineto{\pgfqpoint{2.953751in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.954837in}{0.512628in}}%
\pgfpathlineto{\pgfqpoint{2.955860in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.955944in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.955955in}{0.512545in}}%
\pgfpathlineto{\pgfqpoint{2.956431in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{2.956442in}{0.989434in}}%
\pgfpathlineto{\pgfqpoint{2.956653in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.957528in}{0.511394in}}%
\pgfpathlineto{\pgfqpoint{2.958284in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.957781in}{0.512227in}}%
\pgfpathlineto{\pgfqpoint{2.958308in}{0.511737in}}%
\pgfpathlineto{\pgfqpoint{2.958309in}{0.526753in}}%
\pgfpathlineto{\pgfqpoint{2.958897in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.959412in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.959962in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.960182in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{2.960097in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.960632in}{0.511606in}}%
\pgfpathlineto{\pgfqpoint{2.960634in}{0.964590in}}%
\pgfpathlineto{\pgfqpoint{2.961732in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.961741in}{0.511516in}}%
\pgfpathlineto{\pgfqpoint{2.962826in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.962669in}{0.513747in}}%
\pgfpathlineto{\pgfqpoint{2.962849in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.963142in}{0.520621in}}%
\pgfpathlineto{\pgfqpoint{2.962878in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.963959in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.963985in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.964900in}{0.512753in}}%
\pgfpathlineto{\pgfqpoint{2.964012in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.965078in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.966073in}{0.512322in}}%
\pgfpathlineto{\pgfqpoint{2.966183in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.967344in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{2.968177in}{0.528696in}}%
\pgfpathlineto{\pgfqpoint{2.967377in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.968439in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.968750in}{0.511055in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{0.511895in}}%
\pgfpathlineto{\pgfqpoint{2.968750in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{2.969845in}{0.521385in}}%
\pgfpathlineto{\pgfqpoint{2.968778in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.969850in}{0.511573in}}%
\pgfpathlineto{\pgfqpoint{2.970722in}{0.512803in}}%
\pgfpathlineto{\pgfqpoint{2.970966in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.971037in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.971037in}{0.512172in}}%
\pgfpathlineto{\pgfqpoint{2.972136in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.972144in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.972769in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.972163in}{0.511667in}}%
\pgfpathlineto{\pgfqpoint{2.972808in}{0.511874in}}%
\pgfpathlineto{\pgfqpoint{2.973447in}{0.512527in}}%
\pgfpathlineto{\pgfqpoint{2.972855in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.973857in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.974311in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.974378in}{0.520854in}}%
\pgfpathlineto{\pgfqpoint{2.974400in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.975421in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.975428in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.975439in}{0.512037in}}%
\pgfpathlineto{\pgfqpoint{2.975695in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{2.975449in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.976536in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.976550in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.511712in}}%
\pgfpathlineto{\pgfqpoint{2.976800in}{0.512497in}}%
\pgfpathlineto{\pgfqpoint{2.977033in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.977660in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.977792in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.977797in}{0.511765in}}%
\pgfpathlineto{\pgfqpoint{2.977822in}{1.106194in}}%
\pgfpathlineto{\pgfqpoint{2.977823in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.978905in}{0.512300in}}%
\pgfpathlineto{\pgfqpoint{2.980006in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.979702in}{0.512516in}}%
\pgfpathlineto{\pgfqpoint{2.980027in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.980059in}{0.511647in}}%
\pgfpathlineto{\pgfqpoint{2.980487in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.980955in}{0.512569in}}%
\pgfpathlineto{\pgfqpoint{2.980704in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.981589in}{0.511566in}}%
\pgfpathlineto{\pgfqpoint{2.982264in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.982235in}{0.512609in}}%
\pgfpathlineto{\pgfqpoint{2.982271in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{2.982388in}{0.534385in}}%
\pgfpathlineto{\pgfqpoint{2.982960in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.983359in}{0.511458in}}%
\pgfpathlineto{\pgfqpoint{2.984133in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.984028in}{0.512365in}}%
\pgfpathlineto{\pgfqpoint{2.984134in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.984134in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{2.984187in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.985240in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.985302in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.985302in}{0.512003in}}%
\pgfpathlineto{\pgfqpoint{2.985383in}{0.530624in}}%
\pgfpathlineto{\pgfqpoint{2.985305in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.986406in}{0.511728in}}%
\pgfpathlineto{\pgfqpoint{2.987258in}{0.512620in}}%
\pgfpathlineto{\pgfqpoint{2.987512in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.988153in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.988615in}{0.512539in}}%
\pgfpathlineto{\pgfqpoint{2.989627in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.988806in}{0.512732in}}%
\pgfpathlineto{\pgfqpoint{2.989656in}{0.511746in}}%
\pgfpathlineto{\pgfqpoint{2.989736in}{0.512358in}}%
\pgfpathlineto{\pgfqpoint{2.989777in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.990735in}{0.511656in}}%
\pgfpathlineto{\pgfqpoint{2.991751in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.991792in}{0.512570in}}%
\pgfpathlineto{\pgfqpoint{2.991845in}{0.511484in}}%
\pgfpathlineto{\pgfqpoint{2.991959in}{0.512480in}}%
\pgfpathlineto{\pgfqpoint{2.991854in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.992014in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.992036in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{2.993108in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.993123in}{0.511595in}}%
\pgfpathlineto{\pgfqpoint{2.993174in}{0.512251in}}%
\pgfpathlineto{\pgfqpoint{2.994259in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.995307in}{0.512232in}}%
\pgfpathlineto{\pgfqpoint{2.995369in}{0.512225in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{0.512330in}}%
\pgfpathlineto{\pgfqpoint{2.996506in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.997329in}{0.512194in}}%
\pgfpathlineto{\pgfqpoint{2.997615in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{2.997745in}{0.511541in}}%
\pgfpathlineto{\pgfqpoint{2.998307in}{0.516968in}}%
\pgfpathlineto{\pgfqpoint{2.997754in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{2.998851in}{0.511250in}}%
\pgfpathlineto{\pgfqpoint{2.999895in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.999560in}{0.515378in}}%
\pgfpathlineto{\pgfqpoint{2.999935in}{0.511084in}}%
\pgfpathlineto{\pgfqpoint{3.000137in}{0.525122in}}%
\pgfpathlineto{\pgfqpoint{2.999953in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.001034in}{0.511264in}}%
\pgfpathlineto{\pgfqpoint{3.001691in}{0.512275in}}%
\pgfpathlineto{\pgfqpoint{3.002160in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.002580in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.003320in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{3.002638in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.003686in}{0.511377in}}%
\pgfpathlineto{\pgfqpoint{3.004037in}{0.512106in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.005267in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.005288in}{0.512215in}}%
\pgfpathlineto{\pgfqpoint{3.006367in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.007428in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.007447in}{0.512423in}}%
\pgfpathlineto{\pgfqpoint{3.007472in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.008531in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.010418in}{0.511957in}}%
\pgfpathlineto{\pgfqpoint{3.010423in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.010456in}{0.512864in}}%
\pgfpathlineto{\pgfqpoint{3.011518in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.011560in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.011590in}{0.993122in}}%
\pgfpathlineto{\pgfqpoint{3.011815in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.012670in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.013153in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.013496in}{0.512378in}}%
\pgfpathlineto{\pgfqpoint{3.013890in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.013906in}{1.049042in}}%
\pgfpathlineto{\pgfqpoint{3.014497in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.014978in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.015317in}{0.511787in}}%
\pgfpathlineto{\pgfqpoint{3.016020in}{1.009102in}}%
\pgfpathlineto{\pgfqpoint{3.015775in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.016430in}{0.511806in}}%
\pgfpathlineto{\pgfqpoint{3.017016in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.017518in}{0.521422in}}%
\pgfpathlineto{\pgfqpoint{3.017992in}{0.511477in}}%
\pgfpathlineto{\pgfqpoint{3.017996in}{1.128954in}}%
\pgfpathlineto{\pgfqpoint{3.018473in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.019100in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.019173in}{0.512108in}}%
\pgfpathlineto{\pgfqpoint{3.019358in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.019794in}{0.513361in}}%
\pgfpathlineto{\pgfqpoint{3.019587in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.020462in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.020540in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.020540in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{3.020990in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.021646in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.022526in}{0.512505in}}%
\pgfpathlineto{\pgfqpoint{3.021652in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.022770in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{3.023839in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.023203in}{0.512454in}}%
\pgfpathlineto{\pgfqpoint{3.023881in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.023882in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.024091in}{0.531078in}}%
\pgfpathlineto{\pgfqpoint{3.023894in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.024992in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.025182in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.025195in}{0.512520in}}%
\pgfpathlineto{\pgfqpoint{3.025209in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.026290in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.026313in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.026608in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{3.026539in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.027563in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.027835in}{0.512039in}}%
\pgfpathlineto{\pgfqpoint{3.027863in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{3.028685in}{0.512197in}}%
\pgfpathlineto{\pgfqpoint{3.028255in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.028970in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.029082in}{0.511853in}}%
\pgfpathlineto{\pgfqpoint{3.029848in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.030182in}{0.532782in}}%
\pgfpathlineto{\pgfqpoint{3.029877in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.030954in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.032053in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.032376in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{3.032710in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.033157in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.033795in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.033795in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.034585in}{0.512606in}}%
\pgfpathlineto{\pgfqpoint{3.034885in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.034903in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.034927in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.035152in}{1.440372in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.036034in}{0.511955in}}%
\pgfpathlineto{\pgfqpoint{3.037092in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.036339in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{3.037149in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.037173in}{0.511786in}}%
\pgfpathlineto{\pgfqpoint{3.037185in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.037981in}{0.512400in}}%
\pgfpathlineto{\pgfqpoint{3.037197in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.038290in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.038312in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.038312in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.038313in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{3.038435in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.039421in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.039679in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.040509in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{3.040412in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.040788in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.041038in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.041634in}{0.520142in}}%
\pgfpathlineto{\pgfqpoint{3.041050in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.042017in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.042067in}{1.146117in}}%
\pgfpathlineto{\pgfqpoint{3.042150in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.043117in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.043399in}{0.511833in}}%
\pgfpathlineto{\pgfqpoint{3.043820in}{0.555802in}}%
\pgfpathlineto{\pgfqpoint{3.044124in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.044495in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.045077in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{3.045091in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.046185in}{0.511523in}}%
\pgfpathlineto{\pgfqpoint{3.047291in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.047085in}{0.512393in}}%
\pgfpathlineto{\pgfqpoint{3.047297in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.047379in}{0.511515in}}%
\pgfpathlineto{\pgfqpoint{3.047384in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.047911in}{1.022090in}}%
\pgfpathlineto{\pgfqpoint{3.047597in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.048494in}{0.512055in}}%
\pgfpathlineto{\pgfqpoint{3.049216in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.048953in}{1.181108in}}%
\pgfpathlineto{\pgfqpoint{3.049273in}{0.511152in}}%
\pgfpathlineto{\pgfqpoint{3.049274in}{1.031687in}}%
\pgfpathlineto{\pgfqpoint{3.049871in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.050366in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.050672in}{0.528345in}}%
\pgfpathlineto{\pgfqpoint{3.051478in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.051499in}{0.512109in}}%
\pgfpathlineto{\pgfqpoint{3.051528in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.052447in}{1.085286in}}%
\pgfpathlineto{\pgfqpoint{3.051545in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.052638in}{0.511630in}}%
\pgfpathlineto{\pgfqpoint{3.053632in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.052639in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{3.053702in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.053703in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{3.053959in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.054812in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{3.055166in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.055014in}{0.512381in}}%
\pgfpathlineto{\pgfqpoint{3.055166in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.055166in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{3.055586in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.056273in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.056490in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{3.056492in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.057424in}{0.520898in}}%
\pgfpathlineto{\pgfqpoint{3.057150in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.057600in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.058065in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.058066in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{3.058192in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.059174in}{0.511857in}}%
\pgfpathlineto{\pgfqpoint{3.060224in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.059752in}{0.512981in}}%
\pgfpathlineto{\pgfqpoint{3.060285in}{0.511368in}}%
\pgfpathlineto{\pgfqpoint{3.060384in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{3.060313in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.060761in}{0.511587in}}%
\pgfpathlineto{\pgfqpoint{3.060767in}{1.026234in}}%
\pgfpathlineto{\pgfqpoint{3.061356in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.061865in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.062049in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.062437in}{1.078332in}}%
\pgfpathlineto{\pgfqpoint{3.062134in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.063158in}{0.511774in}}%
\pgfpathlineto{\pgfqpoint{3.064158in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.064084in}{0.512440in}}%
\pgfpathlineto{\pgfqpoint{3.064274in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.064528in}{0.532414in}}%
\pgfpathlineto{\pgfqpoint{3.065371in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.065385in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.065422in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.065390in}{0.511363in}}%
\pgfpathlineto{\pgfqpoint{3.065422in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.065626in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{3.065514in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{3.066542in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.066564in}{0.512389in}}%
\pgfpathlineto{\pgfqpoint{3.066588in}{0.512026in}}%
\pgfpathlineto{\pgfqpoint{3.066590in}{1.010022in}}%
\pgfpathlineto{\pgfqpoint{3.067454in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.067697in}{0.511664in}}%
\pgfpathlineto{\pgfqpoint{3.067943in}{0.512820in}}%
\pgfpathlineto{\pgfqpoint{3.068809in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.068908in}{0.511030in}}%
\pgfpathlineto{\pgfqpoint{3.068915in}{1.133373in}}%
\pgfpathlineto{\pgfqpoint{3.069999in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.070017in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.070942in}{0.537401in}}%
\pgfpathlineto{\pgfqpoint{3.070103in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.071127in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.071146in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{0.537038in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.072253in}{0.511901in}}%
\pgfpathlineto{\pgfqpoint{3.072481in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.072263in}{0.514249in}}%
\pgfpathlineto{\pgfqpoint{3.072502in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{3.072503in}{1.052682in}}%
\pgfpathlineto{\pgfqpoint{3.072974in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.073702in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.073865in}{0.540065in}}%
\pgfpathlineto{\pgfqpoint{3.073736in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.074816in}{0.511731in}}%
\pgfpathlineto{\pgfqpoint{3.075935in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.074950in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.075936in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.075967in}{0.511007in}}%
\pgfpathlineto{\pgfqpoint{3.075950in}{0.511996in}}%
\pgfpathlineto{\pgfqpoint{3.075967in}{0.511015in}}%
\pgfpathlineto{\pgfqpoint{3.075977in}{0.525571in}}%
\pgfpathlineto{\pgfqpoint{3.075998in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.077078in}{0.511949in}}%
\pgfpathlineto{\pgfqpoint{3.078066in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.077735in}{0.512281in}}%
\pgfpathlineto{\pgfqpoint{3.078176in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.078455in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{3.078535in}{0.513252in}}%
\pgfpathlineto{\pgfqpoint{3.078729in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.079555in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.079634in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.080319in}{0.512915in}}%
\pgfpathlineto{\pgfqpoint{3.079653in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.080741in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.081491in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.080760in}{0.512041in}}%
\pgfpathlineto{\pgfqpoint{3.081491in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.082470in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{3.082266in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.082601in}{0.511898in}}%
\pgfpathlineto{\pgfqpoint{3.083711in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.083141in}{0.525637in}}%
\pgfpathlineto{\pgfqpoint{3.083712in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.083799in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.083715in}{0.511981in}}%
\pgfpathlineto{\pgfqpoint{3.083799in}{0.511844in}}%
\pgfpathlineto{\pgfqpoint{3.084386in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.084897in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.084908in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.085103in}{0.511933in}}%
\pgfpathlineto{\pgfqpoint{3.085408in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.085590in}{0.519217in}}%
\pgfpathlineto{\pgfqpoint{3.086512in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.086525in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.087355in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{3.087188in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.087636in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.088494in}{0.512014in}}%
\pgfpathlineto{\pgfqpoint{3.088502in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.088805in}{1.086503in}}%
\pgfpathlineto{\pgfqpoint{3.088593in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.089608in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.089644in}{0.511246in}}%
\pgfpathlineto{\pgfqpoint{3.089653in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.089655in}{0.529269in}}%
\pgfpathlineto{\pgfqpoint{3.090718in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.090752in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.090876in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.091109in}{0.526140in}}%
\pgfpathlineto{\pgfqpoint{3.091036in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.091981in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.092116in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.092022in}{0.511927in}}%
\pgfpathlineto{\pgfqpoint{3.092142in}{0.511960in}}%
\pgfpathlineto{\pgfqpoint{3.092623in}{0.512997in}}%
\pgfpathlineto{\pgfqpoint{3.093004in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.093239in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.093850in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.093857in}{0.511581in}}%
\pgfpathlineto{\pgfqpoint{3.094742in}{0.532750in}}%
\pgfpathlineto{\pgfqpoint{3.093943in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.094964in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{0.513067in}}%
\pgfpathlineto{\pgfqpoint{3.096075in}{0.511993in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.096437in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.096466in}{0.511677in}}%
\pgfpathlineto{\pgfqpoint{3.096468in}{1.184251in}}%
\pgfpathlineto{\pgfqpoint{3.097273in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.097573in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.097678in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.097706in}{0.513469in}}%
\pgfpathlineto{\pgfqpoint{3.097746in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.098784in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.098920in}{0.511692in}}%
\pgfpathlineto{\pgfqpoint{3.098942in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.099467in}{0.514665in}}%
\pgfpathlineto{\pgfqpoint{3.098988in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.100049in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.100382in}{0.511812in}}%
\pgfpathlineto{\pgfqpoint{3.100419in}{0.529690in}}%
\pgfpathlineto{\pgfqpoint{3.100472in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.101488in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.101496in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.101495in}{0.512014in}}%
\pgfpathlineto{\pgfqpoint{3.101496in}{0.511679in}}%
\pgfpathlineto{\pgfqpoint{3.101511in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{3.101785in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.102601in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.102615in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.102619in}{0.512061in}}%
\pgfpathlineto{\pgfqpoint{3.102966in}{0.514571in}}%
\pgfpathlineto{\pgfqpoint{3.102630in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.103713in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.104419in}{0.512347in}}%
\pgfpathlineto{\pgfqpoint{3.104815in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.104901in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.104921in}{0.513093in}}%
\pgfpathlineto{\pgfqpoint{3.105567in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.105568in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{3.106200in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.106670in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.107470in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.108339in}{1.046750in}}%
\pgfpathlineto{\pgfqpoint{3.107572in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.108580in}{0.512199in}}%
\pgfpathlineto{\pgfqpoint{3.109699in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.108670in}{0.512539in}}%
\pgfpathlineto{\pgfqpoint{3.109709in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.109795in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.109800in}{0.514317in}}%
\pgfpathlineto{\pgfqpoint{3.109982in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.110904in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.111009in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.111014in}{0.514468in}}%
\pgfpathlineto{\pgfqpoint{3.111076in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.112118in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{0.512106in}}%
\pgfpathlineto{\pgfqpoint{3.112904in}{0.525029in}}%
\pgfpathlineto{\pgfqpoint{3.112302in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.113377in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.113587in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.113505in}{0.512308in}}%
\pgfpathlineto{\pgfqpoint{3.113587in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.113913in}{0.552255in}}%
\pgfpathlineto{\pgfqpoint{3.114142in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.114698in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.115108in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.114743in}{0.512208in}}%
\pgfpathlineto{\pgfqpoint{3.115108in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.115143in}{0.513257in}}%
\pgfpathlineto{\pgfqpoint{3.115129in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.116202in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.116891in}{0.512917in}}%
\pgfpathlineto{\pgfqpoint{3.116914in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.117988in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.118269in}{0.511385in}}%
\pgfpathlineto{\pgfqpoint{3.118276in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.118603in}{0.513847in}}%
\pgfpathlineto{\pgfqpoint{3.118435in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.119375in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.119573in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.119573in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.120283in}{0.513044in}}%
\pgfpathlineto{\pgfqpoint{3.119603in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.120684in}{0.512027in}}%
\pgfpathlineto{\pgfqpoint{3.121793in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.121294in}{0.512565in}}%
\pgfpathlineto{\pgfqpoint{3.121797in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.121872in}{0.511735in}}%
\pgfpathlineto{\pgfqpoint{3.121881in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.121882in}{0.513010in}}%
\pgfpathlineto{\pgfqpoint{3.121890in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.122988in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.123029in}{0.512020in}}%
\pgfpathlineto{\pgfqpoint{3.123070in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.123618in}{0.513076in}}%
\pgfpathlineto{\pgfqpoint{3.123093in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.124179in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.124318in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.125405in}{0.512861in}}%
\pgfpathlineto{\pgfqpoint{3.124353in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.125429in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.125719in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.125477in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{3.125719in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{3.125719in}{0.522088in}}%
\pgfpathlineto{\pgfqpoint{3.125743in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.126830in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.126983in}{0.512386in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.127138in}{0.513377in}}%
\pgfpathlineto{\pgfqpoint{3.127243in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.128243in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.128259in}{0.511561in}}%
\pgfpathlineto{\pgfqpoint{3.128502in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.128828in}{0.514162in}}%
\pgfpathlineto{\pgfqpoint{3.128512in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.129613in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.129809in}{0.511933in}}%
\pgfpathlineto{\pgfqpoint{3.130441in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.130448in}{0.513985in}}%
\pgfpathlineto{\pgfqpoint{3.130456in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.131551in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.131775in}{0.511595in}}%
\pgfpathlineto{\pgfqpoint{3.132095in}{0.513081in}}%
\pgfpathlineto{\pgfqpoint{3.132007in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.132883in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.133162in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.133163in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{3.134094in}{0.533443in}}%
\pgfpathlineto{\pgfqpoint{3.134231in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.134271in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.134279in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.134284in}{0.512394in}}%
\pgfpathlineto{\pgfqpoint{3.134287in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.134975in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.134975in}{1.160203in}}%
\pgfpathlineto{\pgfqpoint{3.135383in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.136085in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.136418in}{0.511677in}}%
\pgfpathlineto{\pgfqpoint{3.136456in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.136457in}{0.541374in}}%
\pgfpathlineto{\pgfqpoint{3.136948in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.137562in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.137628in}{0.511953in}}%
\pgfpathlineto{\pgfqpoint{3.137637in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.138469in}{0.512383in}}%
\pgfpathlineto{\pgfqpoint{3.138695in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.138758in}{0.511694in}}%
\pgfpathlineto{\pgfqpoint{3.138791in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.139273in}{1.187944in}}%
\pgfpathlineto{\pgfqpoint{3.138836in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.139900in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.139918in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{3.139950in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.140464in}{0.525524in}}%
\pgfpathlineto{\pgfqpoint{3.140458in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.141059in}{0.511547in}}%
\pgfpathlineto{\pgfqpoint{3.142097in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.141198in}{0.512239in}}%
\pgfpathlineto{\pgfqpoint{3.142171in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.142295in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.142296in}{0.513356in}}%
\pgfpathlineto{\pgfqpoint{3.142721in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.143399in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.143777in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.143998in}{0.513487in}}%
\pgfpathlineto{\pgfqpoint{3.144235in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.144887in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.144896in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.145437in}{0.526066in}}%
\pgfpathlineto{\pgfqpoint{3.144912in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.146006in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.147458in}{0.513662in}}%
\pgfpathlineto{\pgfqpoint{3.147602in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.147776in}{0.511478in}}%
\pgfpathlineto{\pgfqpoint{3.148970in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{0.513884in}}%
\pgfpathlineto{\pgfqpoint{3.148978in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.150080in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.150178in}{0.511861in}}%
\pgfpathlineto{\pgfqpoint{3.150414in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.151449in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{3.151404in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.151522in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.151528in}{0.511413in}}%
\pgfpathlineto{\pgfqpoint{3.151547in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.152414in}{0.514005in}}%
\pgfpathlineto{\pgfqpoint{3.152597in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.152650in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.152674in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.152674in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.152901in}{0.540806in}}%
\pgfpathlineto{\pgfqpoint{3.153518in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.153784in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.154076in}{0.512156in}}%
\pgfpathlineto{\pgfqpoint{3.154146in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.154146in}{0.513333in}}%
\pgfpathlineto{\pgfqpoint{3.154460in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.155256in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.155898in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.155901in}{0.513211in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.157008in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.157200in}{0.511910in}}%
\pgfpathlineto{\pgfqpoint{3.157251in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.157624in}{0.513241in}}%
\pgfpathlineto{\pgfqpoint{3.157436in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.158356in}{0.511010in}}%
\pgfpathlineto{\pgfqpoint{3.158650in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.158446in}{0.512230in}}%
\pgfpathlineto{\pgfqpoint{3.158653in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.158655in}{0.533657in}}%
\pgfpathlineto{\pgfqpoint{3.159100in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.159759in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.160283in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.160283in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.161008in}{0.513623in}}%
\pgfpathlineto{\pgfqpoint{3.160489in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.161394in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.161449in}{0.511721in}}%
\pgfpathlineto{\pgfqpoint{3.161473in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.161474in}{0.512561in}}%
\pgfpathlineto{\pgfqpoint{3.161667in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.162579in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.162663in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.162609in}{0.511901in}}%
\pgfpathlineto{\pgfqpoint{3.162663in}{0.511454in}}%
\pgfpathlineto{\pgfqpoint{3.163649in}{0.514861in}}%
\pgfpathlineto{\pgfqpoint{3.162784in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.163773in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{0.511929in}}%
\pgfpathlineto{\pgfqpoint{3.164448in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.164449in}{0.513241in}}%
\pgfpathlineto{\pgfqpoint{3.164504in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.165558in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.165719in}{0.512042in}}%
\pgfpathlineto{\pgfqpoint{3.166103in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.166105in}{0.513625in}}%
\pgfpathlineto{\pgfqpoint{3.166161in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.167213in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.167258in}{0.512002in}}%
\pgfpathlineto{\pgfqpoint{3.167333in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.167439in}{0.542882in}}%
\pgfpathlineto{\pgfqpoint{3.167367in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.168443in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.169324in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.169331in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{3.169360in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.170427in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.170952in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.170952in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.170953in}{0.513678in}}%
\pgfpathlineto{\pgfqpoint{3.170982in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.172058in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.172070in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.172070in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.172451in}{0.513577in}}%
\pgfpathlineto{\pgfqpoint{3.172310in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.173179in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.173254in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.173254in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.174005in}{0.513496in}}%
\pgfpathlineto{\pgfqpoint{3.173273in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.174360in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.174457in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.175426in}{0.513821in}}%
\pgfpathlineto{\pgfqpoint{3.174485in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.175559in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.176920in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.176920in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.177163in}{0.513084in}}%
\pgfpathlineto{\pgfqpoint{3.176963in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.178031in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.178202in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.178553in}{0.513267in}}%
\pgfpathlineto{\pgfqpoint{3.178747in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.179313in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.179491in}{0.511820in}}%
\pgfpathlineto{\pgfqpoint{3.179827in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.179832in}{0.513565in}}%
\pgfpathlineto{\pgfqpoint{3.179906in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.180935in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.181474in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.181475in}{0.514348in}}%
\pgfpathlineto{\pgfqpoint{3.181579in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.182578in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.182884in}{0.511801in}}%
\pgfpathlineto{\pgfqpoint{3.183487in}{0.518890in}}%
\pgfpathlineto{\pgfqpoint{3.183267in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.183980in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.185342in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.186057in}{0.513261in}}%
\pgfpathlineto{\pgfqpoint{3.186378in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.186453in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.187456in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.187458in}{0.512415in}}%
\pgfpathlineto{\pgfqpoint{3.187584in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.188566in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.189884in}{0.511981in}}%
\pgfpathlineto{\pgfqpoint{3.190217in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.190248in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.190633in}{0.512550in}}%
\pgfpathlineto{\pgfqpoint{3.190961in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.191357in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.191625in}{0.511731in}}%
\pgfpathlineto{\pgfqpoint{3.191934in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.191935in}{0.511971in}}%
\pgfpathlineto{\pgfqpoint{3.191955in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.193038in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.194228in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.194996in}{0.512469in}}%
\pgfpathlineto{\pgfqpoint{3.195182in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.195337in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.195339in}{0.511848in}}%
\pgfpathlineto{\pgfqpoint{3.195803in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.196746in}{0.512758in}}%
\pgfpathlineto{\pgfqpoint{3.196033in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.196914in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.196923in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.196923in}{0.511700in}}%
\pgfpathlineto{\pgfqpoint{3.197080in}{0.528777in}}%
\pgfpathlineto{\pgfqpoint{3.197029in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.198034in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.198067in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.198062in}{0.512100in}}%
\pgfpathlineto{\pgfqpoint{3.198067in}{0.512065in}}%
\pgfpathlineto{\pgfqpoint{3.198265in}{0.520749in}}%
\pgfpathlineto{\pgfqpoint{3.198156in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.199176in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{0.511907in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{0.511743in}}%
\pgfpathlineto{\pgfqpoint{3.200735in}{0.512681in}}%
\pgfpathlineto{\pgfqpoint{3.200328in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.200825in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.200876in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.200876in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.200878in}{0.547603in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.201986in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.202366in}{0.511803in}}%
\pgfpathlineto{\pgfqpoint{3.202521in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.202522in}{0.552385in}}%
\pgfpathlineto{\pgfqpoint{3.202974in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.203631in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.204505in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.204505in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.205458in}{0.512833in}}%
\pgfpathlineto{\pgfqpoint{3.204541in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.205615in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.205923in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.205844in}{0.512286in}}%
\pgfpathlineto{\pgfqpoint{3.205923in}{0.511544in}}%
\pgfpathlineto{\pgfqpoint{3.206475in}{1.191407in}}%
\pgfpathlineto{\pgfqpoint{3.206821in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.207034in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.207097in}{0.512007in}}%
\pgfpathlineto{\pgfqpoint{3.207127in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.207575in}{0.512800in}}%
\pgfpathlineto{\pgfqpoint{3.207854in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.208237in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.208471in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.208287in}{0.511710in}}%
\pgfpathlineto{\pgfqpoint{3.208471in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{3.208916in}{0.512417in}}%
\pgfpathlineto{\pgfqpoint{3.208670in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.209582in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.210104in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.209923in}{0.511792in}}%
\pgfpathlineto{\pgfqpoint{3.210104in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.210853in}{0.512442in}}%
\pgfpathlineto{\pgfqpoint{3.211166in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.211214in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.211264in}{0.512339in}}%
\pgfpathlineto{\pgfqpoint{3.211274in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.211274in}{0.516947in}}%
\pgfpathlineto{\pgfqpoint{3.211434in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.212383in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.212432in}{0.511837in}}%
\pgfpathlineto{\pgfqpoint{3.212434in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.213504in}{1.279586in}}%
\pgfpathlineto{\pgfqpoint{3.212513in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.213541in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.214506in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.214506in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.214668in}{0.512797in}}%
\pgfpathlineto{\pgfqpoint{3.215467in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.215616in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.216048in}{0.512126in}}%
\pgfpathlineto{\pgfqpoint{3.216186in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.216983in}{1.096296in}}%
\pgfpathlineto{\pgfqpoint{3.217157in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.217296in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.217315in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.217313in}{0.511271in}}%
\pgfpathlineto{\pgfqpoint{3.217315in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.217856in}{0.512539in}}%
\pgfpathlineto{\pgfqpoint{3.218365in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.218426in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.219028in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.218427in}{0.512244in}}%
\pgfpathlineto{\pgfqpoint{3.219028in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.219028in}{0.512627in}}%
\pgfpathlineto{\pgfqpoint{3.220080in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.220137in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.220141in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.220902in}{0.520668in}}%
\pgfpathlineto{\pgfqpoint{3.220236in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.221251in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.221274in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{3.221275in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.221322in}{0.512871in}}%
\pgfpathlineto{\pgfqpoint{3.221380in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.222385in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.222618in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.222394in}{0.512428in}}%
\pgfpathlineto{\pgfqpoint{3.222619in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.222939in}{0.520812in}}%
\pgfpathlineto{\pgfqpoint{3.223589in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.223729in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.223811in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.223805in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{3.223811in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.224306in}{0.512769in}}%
\pgfpathlineto{\pgfqpoint{3.224143in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.224920in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.224957in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{3.225343in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.225344in}{0.514330in}}%
\pgfpathlineto{\pgfqpoint{3.225651in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.226452in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.226500in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.226500in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.227040in}{0.521910in}}%
\pgfpathlineto{\pgfqpoint{3.226575in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.227609in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.227617in}{0.511930in}}%
\pgfpathlineto{\pgfqpoint{3.227640in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.228093in}{0.512761in}}%
\pgfpathlineto{\pgfqpoint{3.227698in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.228750in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.228863in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.228777in}{0.511992in}}%
\pgfpathlineto{\pgfqpoint{3.228863in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.228882in}{0.527181in}}%
\pgfpathlineto{\pgfqpoint{3.229199in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.229974in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.230129in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.230129in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.231175in}{0.517233in}}%
\pgfpathlineto{\pgfqpoint{3.230169in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.231238in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.232114in}{0.511726in}}%
\pgfpathlineto{\pgfqpoint{3.232152in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.233005in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{3.232160in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.233262in}{0.511653in}}%
\pgfpathlineto{\pgfqpoint{3.234364in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.233806in}{0.513022in}}%
\pgfpathlineto{\pgfqpoint{3.234374in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.234505in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.234430in}{0.512362in}}%
\pgfpathlineto{\pgfqpoint{3.234506in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.235580in}{0.522387in}}%
\pgfpathlineto{\pgfqpoint{3.235316in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.235616in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.235661in}{0.512071in}}%
\pgfpathlineto{\pgfqpoint{3.235964in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.236707in}{0.512942in}}%
\pgfpathlineto{\pgfqpoint{3.236178in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.237074in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.237142in}{0.511999in}}%
\pgfpathlineto{\pgfqpoint{3.237181in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.513329in}}%
\pgfpathlineto{\pgfqpoint{3.238175in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.238291in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.238608in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.238305in}{0.512085in}}%
\pgfpathlineto{\pgfqpoint{3.238608in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.239008in}{0.512495in}}%
\pgfpathlineto{\pgfqpoint{3.238647in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.239718in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.239725in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.239722in}{0.511753in}}%
\pgfpathlineto{\pgfqpoint{3.239725in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.240195in}{1.910956in}}%
\pgfpathlineto{\pgfqpoint{3.239745in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.240835in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{3.241143in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{0.512409in}}%
\pgfpathlineto{\pgfqpoint{3.241143in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.241555in}{0.529442in}}%
\pgfpathlineto{\pgfqpoint{3.241208in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.242254in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{0.512029in}}%
\pgfpathlineto{\pgfqpoint{3.242315in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.242641in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{3.242380in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.243425in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.243495in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.243495in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.244312in}{0.530734in}}%
\pgfpathlineto{\pgfqpoint{3.243671in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.244606in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{0.512012in}}%
\pgfpathlineto{\pgfqpoint{3.244846in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.245498in}{0.516517in}}%
\pgfpathlineto{\pgfqpoint{3.245254in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.245956in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.246034in}{0.512096in}}%
\pgfpathlineto{\pgfqpoint{3.246189in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.246355in}{0.513574in}}%
\pgfpathlineto{\pgfqpoint{3.246912in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.247298in}{0.511931in}}%
\pgfpathlineto{\pgfqpoint{3.248299in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.247796in}{0.512596in}}%
\pgfpathlineto{\pgfqpoint{3.248410in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.248476in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.248600in}{0.520859in}}%
\pgfpathlineto{\pgfqpoint{3.248669in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.249587in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.249821in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.249821in}{0.512054in}}%
\pgfpathlineto{\pgfqpoint{3.250300in}{0.514829in}}%
\pgfpathlineto{\pgfqpoint{3.250179in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.250928in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.250940in}{0.511208in}}%
\pgfpathlineto{\pgfqpoint{3.250982in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.218105in}}%
\pgfpathlineto{\pgfqpoint{3.252015in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.252092in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.252135in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.253166in}{0.513544in}}%
\pgfpathlineto{\pgfqpoint{3.252406in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.253473in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.253538in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.253538in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.254190in}{0.512215in}}%
\pgfpathlineto{\pgfqpoint{3.254123in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.254645in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.254702in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.254673in}{0.511841in}}%
\pgfpathlineto{\pgfqpoint{3.254702in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.254879in}{1.300288in}}%
\pgfpathlineto{\pgfqpoint{3.255511in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.255813in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.256049in}{0.512097in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.256368in}{0.513507in}}%
\pgfpathlineto{\pgfqpoint{3.256544in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.257477in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.257485in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.257485in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.258105in}{0.512853in}}%
\pgfpathlineto{\pgfqpoint{3.257597in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.258595in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.258793in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.258719in}{0.511956in}}%
\pgfpathlineto{\pgfqpoint{3.258793in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.259557in}{0.524088in}}%
\pgfpathlineto{\pgfqpoint{3.259412in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.259904in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.512276in}}%
\pgfpathlineto{\pgfqpoint{3.260517in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.260906in}{0.513748in}}%
\pgfpathlineto{\pgfqpoint{3.260932in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.261625in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{3.261947in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.261632in}{0.512271in}}%
\pgfpathlineto{\pgfqpoint{3.261947in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.262235in}{1.293542in}}%
\pgfpathlineto{\pgfqpoint{3.262055in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.263057in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.263328in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.263178in}{0.511790in}}%
\pgfpathlineto{\pgfqpoint{3.263328in}{0.511014in}}%
\pgfpathlineto{\pgfqpoint{3.263811in}{0.521688in}}%
\pgfpathlineto{\pgfqpoint{3.263498in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.264437in}{0.511651in}}%
\pgfpathlineto{\pgfqpoint{3.265469in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.264781in}{0.514631in}}%
\pgfpathlineto{\pgfqpoint{3.265549in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.266056in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.267069in}{0.513311in}}%
\pgfpathlineto{\pgfqpoint{3.266199in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.267166in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.268198in}{0.512402in}}%
\pgfpathlineto{\pgfqpoint{3.268549in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.268550in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{3.269353in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.269659in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.269753in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.269688in}{0.511884in}}%
\pgfpathlineto{\pgfqpoint{3.269753in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.269753in}{0.518406in}}%
\pgfpathlineto{\pgfqpoint{3.269922in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.270860in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.270897in}{0.511525in}}%
\pgfpathlineto{\pgfqpoint{3.270906in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.271015in}{0.536061in}}%
\pgfpathlineto{\pgfqpoint{3.271107in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.272016in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.272147in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.272121in}{0.511838in}}%
\pgfpathlineto{\pgfqpoint{3.272147in}{0.511568in}}%
\pgfpathlineto{\pgfqpoint{3.272601in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{3.273061in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.273255in}{0.511535in}}%
\pgfpathlineto{\pgfqpoint{3.273509in}{0.546895in}}%
\pgfpathlineto{\pgfqpoint{3.273260in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.274358in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.274363in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.274363in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.275329in}{0.513397in}}%
\pgfpathlineto{\pgfqpoint{3.274412in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.275473in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.276047in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.275478in}{0.511717in}}%
\pgfpathlineto{\pgfqpoint{3.276047in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.276496in}{1.318140in}}%
\pgfpathlineto{\pgfqpoint{3.276427in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.277156in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.277218in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.277181in}{0.511697in}}%
\pgfpathlineto{\pgfqpoint{3.277221in}{0.510979in}}%
\pgfpathlineto{\pgfqpoint{3.277902in}{1.283906in}}%
\pgfpathlineto{\pgfqpoint{3.277336in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.278331in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.278440in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.278341in}{0.512132in}}%
\pgfpathlineto{\pgfqpoint{3.278442in}{0.511780in}}%
\pgfpathlineto{\pgfqpoint{3.278644in}{1.172589in}}%
\pgfpathlineto{\pgfqpoint{3.279125in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.279552in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.279554in}{0.511886in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.280529in}{0.530605in}}%
\pgfpathlineto{\pgfqpoint{3.280188in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.280709in}{0.511678in}}%
\pgfpathlineto{\pgfqpoint{3.280730in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.281754in}{0.539518in}}%
\pgfpathlineto{\pgfqpoint{3.281555in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.281840in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.281852in}{0.511882in}}%
\pgfpathlineto{\pgfqpoint{3.281875in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.281876in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{3.282464in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.282985in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.283051in}{0.511376in}}%
\pgfpathlineto{\pgfqpoint{3.283074in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.283297in}{1.298384in}}%
\pgfpathlineto{\pgfqpoint{3.283286in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.284183in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.284192in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.284190in}{0.511929in}}%
\pgfpathlineto{\pgfqpoint{3.284192in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{3.285183in}{1.278557in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.285302in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.285335in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.286030in}{1.291118in}}%
\pgfpathlineto{\pgfqpoint{3.286222in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.286445in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.286457in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.286457in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.287441in}{0.538680in}}%
\pgfpathlineto{\pgfqpoint{3.286487in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.287567in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.287783in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.287575in}{0.511390in}}%
\pgfpathlineto{\pgfqpoint{3.287783in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.288406in}{0.520983in}}%
\pgfpathlineto{\pgfqpoint{3.287805in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.288892in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.288918in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.289172in}{1.390910in}}%
\pgfpathlineto{\pgfqpoint{3.289762in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.290028in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.290034in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.291029in}{0.527899in}}%
\pgfpathlineto{\pgfqpoint{3.291094in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.291144in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.291200in}{0.511991in}}%
\pgfpathlineto{\pgfqpoint{3.291204in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.291889in}{0.535457in}}%
\pgfpathlineto{\pgfqpoint{3.291222in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.292314in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.292318in}{0.511967in}}%
\pgfpathlineto{\pgfqpoint{3.293300in}{1.308599in}}%
\pgfpathlineto{\pgfqpoint{3.292761in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.293427in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.293438in}{0.511652in}}%
\pgfpathlineto{\pgfqpoint{3.293439in}{0.511648in}}%
\pgfpathlineto{\pgfqpoint{3.293860in}{1.278178in}}%
\pgfpathlineto{\pgfqpoint{3.293503in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.294549in}{0.512313in}}%
\pgfpathlineto{\pgfqpoint{3.295539in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.295391in}{0.527597in}}%
\pgfpathlineto{\pgfqpoint{3.295661in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.295723in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.295676in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{3.295723in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.296274in}{0.521914in}}%
\pgfpathlineto{\pgfqpoint{3.296655in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.296832in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.296855in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{3.296875in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.297663in}{0.525545in}}%
\pgfpathlineto{\pgfqpoint{3.297085in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.297985in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.297989in}{0.512003in}}%
\pgfpathlineto{\pgfqpoint{3.298043in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.298043in}{0.533996in}}%
\pgfpathlineto{\pgfqpoint{3.298840in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.299151in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.299177in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{1.313188in}}%
\pgfpathlineto{\pgfqpoint{3.300165in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.300285in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.300352in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.300335in}{0.511846in}}%
\pgfpathlineto{\pgfqpoint{3.300352in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.300352in}{0.516650in}}%
\pgfpathlineto{\pgfqpoint{3.301101in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.301460in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.301472in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.302494in}{0.521862in}}%
\pgfpathlineto{\pgfqpoint{3.301533in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.302581in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.302600in}{0.512009in}}%
\pgfpathlineto{\pgfqpoint{3.302604in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.302895in}{0.524857in}}%
\pgfpathlineto{\pgfqpoint{3.303656in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.303714in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.303953in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.303898in}{0.512632in}}%
\pgfpathlineto{\pgfqpoint{3.303954in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{3.304821in}{0.521692in}}%
\pgfpathlineto{\pgfqpoint{3.304067in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.305064in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.305283in}{0.530227in}}%
\pgfpathlineto{\pgfqpoint{3.305067in}{0.510957in}}%
\pgfpathlineto{\pgfqpoint{3.306176in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.306249in}{0.510958in}}%
\pgfpathlineto{\pgfqpoint{3.306179in}{0.510977in}}%
\pgfpathlineto{\pgfqpoint{3.306249in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{3.306760in}{0.515419in}}%
\pgfpathlineto{\pgfqpoint{3.307042in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{3.307206in}{0.510957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718001in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.718001in}{1.980956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430501in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.430501in}{1.980956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718001in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.430501in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718001in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{3.430501in}{1.980956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/BALANCE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.549801in}{1.730956in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.549801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.549801in}{1.730956in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563338in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.919588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.919588in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{0.563338in}{1.595956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624986in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.624986in}{0.472204in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{0.472204in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{0.472204in}}%
\pgfpathlineto{\pgfqpoint{0.675310in}{0.472204in}}%
\pgfpathlineto{\pgfqpoint{0.675310in}{0.477619in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.477619in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.477738in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.477738in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.477761in}}%
\pgfpathlineto{\pgfqpoint{0.750797in}{0.477761in}}%
\pgfpathlineto{\pgfqpoint{0.750797in}{0.477781in}}%
\pgfpathlineto{\pgfqpoint{0.775960in}{0.477781in}}%
\pgfpathlineto{\pgfqpoint{0.775960in}{0.477790in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{0.477790in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{0.477794in}}%
\pgfpathlineto{\pgfqpoint{0.826284in}{0.477794in}}%
\pgfpathlineto{\pgfqpoint{0.826284in}{0.477799in}}%
\pgfpathlineto{\pgfqpoint{0.851447in}{0.477799in}}%
\pgfpathlineto{\pgfqpoint{0.851447in}{0.477827in}}%
\pgfpathlineto{\pgfqpoint{0.876609in}{0.477827in}}%
\pgfpathlineto{\pgfqpoint{0.876609in}{0.478465in}}%
\pgfpathlineto{\pgfqpoint{0.901771in}{0.478465in}}%
\pgfpathlineto{\pgfqpoint{0.901771in}{0.479247in}}%
\pgfpathlineto{\pgfqpoint{0.926934in}{0.479247in}}%
\pgfpathlineto{\pgfqpoint{0.926934in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{0.481484in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{0.481484in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{0.483419in}}%
\pgfpathlineto{\pgfqpoint{1.002421in}{0.483419in}}%
\pgfpathlineto{\pgfqpoint{1.002421in}{0.484327in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{0.484327in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{0.484614in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{0.484614in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{0.485647in}}%
\pgfpathlineto{\pgfqpoint{1.077908in}{0.485647in}}%
\pgfpathlineto{\pgfqpoint{1.077908in}{0.502293in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{0.502293in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{0.713632in}}%
\pgfpathlineto{\pgfqpoint{1.128233in}{0.713632in}}%
\pgfpathlineto{\pgfqpoint{1.128233in}{1.271589in}}%
\pgfpathlineto{\pgfqpoint{1.153395in}{1.271589in}}%
\pgfpathlineto{\pgfqpoint{1.153395in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{1.531233in}}%
\pgfpathlineto{\pgfqpoint{1.203720in}{1.531233in}}%
\pgfpathlineto{\pgfqpoint{1.203720in}{1.532178in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{1.532178in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{1.532262in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{1.532262in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{1.279207in}{1.532628in}}%
\pgfpathlineto{\pgfqpoint{1.279207in}{1.533611in}}%
\pgfpathlineto{\pgfqpoint{1.304369in}{1.533611in}}%
\pgfpathlineto{\pgfqpoint{1.304369in}{1.534454in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{1.534454in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{1.536478in}}%
\pgfpathlineto{\pgfqpoint{1.354694in}{1.536478in}}%
\pgfpathlineto{\pgfqpoint{1.354694in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{1.537696in}}%
\pgfpathlineto{\pgfqpoint{1.405018in}{1.537696in}}%
\pgfpathlineto{\pgfqpoint{1.405018in}{1.537721in}}%
\pgfpathlineto{\pgfqpoint{1.430181in}{1.537721in}}%
\pgfpathlineto{\pgfqpoint{1.430181in}{1.537729in}}%
\pgfpathlineto{\pgfqpoint{1.455343in}{1.537729in}}%
\pgfpathlineto{\pgfqpoint{1.455343in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{1.537743in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{1.537743in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{1.538067in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.538067in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{1.540918in}}%
\pgfpathlineto{\pgfqpoint{1.555992in}{1.540918in}}%
\pgfpathlineto{\pgfqpoint{1.555992in}{1.540945in}}%
\pgfpathlineto{\pgfqpoint{1.581155in}{1.540945in}}%
\pgfpathlineto{\pgfqpoint{1.581155in}{1.540948in}}%
\pgfpathlineto{\pgfqpoint{1.606317in}{1.540948in}}%
\pgfpathlineto{\pgfqpoint{1.606317in}{1.540952in}}%
\pgfpathlineto{\pgfqpoint{1.631479in}{1.540952in}}%
\pgfpathlineto{\pgfqpoint{1.631479in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.681804in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.681804in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.706966in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.706966in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.732129in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.732129in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.757291in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.757291in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.782453in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.782453in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.832778in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.832778in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.857940in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.857940in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624986in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.624986in}{0.452949in}}%
\pgfpathlineto{\pgfqpoint{0.649018in}{0.452949in}}%
\pgfpathlineto{\pgfqpoint{0.649018in}{0.452949in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{0.452949in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{0.476304in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{0.476304in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{0.477482in}}%
\pgfpathlineto{\pgfqpoint{0.721114in}{0.477482in}}%
\pgfpathlineto{\pgfqpoint{0.721114in}{0.477703in}}%
\pgfpathlineto{\pgfqpoint{0.745146in}{0.477703in}}%
\pgfpathlineto{\pgfqpoint{0.745146in}{0.477775in}}%
\pgfpathlineto{\pgfqpoint{0.769178in}{0.477775in}}%
\pgfpathlineto{\pgfqpoint{0.769178in}{0.477800in}}%
\pgfpathlineto{\pgfqpoint{0.793210in}{0.477800in}}%
\pgfpathlineto{\pgfqpoint{0.793210in}{0.477803in}}%
\pgfpathlineto{\pgfqpoint{0.817242in}{0.477803in}}%
\pgfpathlineto{\pgfqpoint{0.817242in}{0.477808in}}%
\pgfpathlineto{\pgfqpoint{0.841274in}{0.477808in}}%
\pgfpathlineto{\pgfqpoint{0.841274in}{0.477815in}}%
\pgfpathlineto{\pgfqpoint{0.865306in}{0.477815in}}%
\pgfpathlineto{\pgfqpoint{0.865306in}{0.478197in}}%
\pgfpathlineto{\pgfqpoint{0.889338in}{0.478197in}}%
\pgfpathlineto{\pgfqpoint{0.889338in}{0.478549in}}%
\pgfpathlineto{\pgfqpoint{0.913370in}{0.478549in}}%
\pgfpathlineto{\pgfqpoint{0.913370in}{0.479030in}}%
\pgfpathlineto{\pgfqpoint{0.937402in}{0.479030in}}%
\pgfpathlineto{\pgfqpoint{0.937402in}{0.480443in}}%
\pgfpathlineto{\pgfqpoint{0.961434in}{0.480443in}}%
\pgfpathlineto{\pgfqpoint{0.961434in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{0.985466in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{0.985466in}{0.481995in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{0.481995in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{0.482268in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{0.482268in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{0.482600in}}%
\pgfpathlineto{\pgfqpoint{1.057563in}{0.482600in}}%
\pgfpathlineto{\pgfqpoint{1.057563in}{0.482990in}}%
\pgfpathlineto{\pgfqpoint{1.081595in}{0.482990in}}%
\pgfpathlineto{\pgfqpoint{1.081595in}{0.483549in}}%
\pgfpathlineto{\pgfqpoint{1.105627in}{0.483549in}}%
\pgfpathlineto{\pgfqpoint{1.105627in}{0.484802in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{0.484802in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{0.485834in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{0.485834in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{0.485968in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.485968in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.486221in}}%
\pgfpathlineto{\pgfqpoint{1.201755in}{0.486221in}}%
\pgfpathlineto{\pgfqpoint{1.201755in}{0.487518in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{0.487518in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{0.491346in}}%
\pgfpathlineto{\pgfqpoint{1.249819in}{0.491346in}}%
\pgfpathlineto{\pgfqpoint{1.249819in}{0.502233in}}%
\pgfpathlineto{\pgfqpoint{1.273851in}{0.502233in}}%
\pgfpathlineto{\pgfqpoint{1.273851in}{0.552822in}}%
\pgfpathlineto{\pgfqpoint{1.297883in}{0.552822in}}%
\pgfpathlineto{\pgfqpoint{1.297883in}{0.716000in}}%
\pgfpathlineto{\pgfqpoint{1.321915in}{0.716000in}}%
\pgfpathlineto{\pgfqpoint{1.321915in}{1.083719in}}%
\pgfpathlineto{\pgfqpoint{1.345947in}{1.083719in}}%
\pgfpathlineto{\pgfqpoint{1.345947in}{1.360452in}}%
\pgfpathlineto{\pgfqpoint{1.369979in}{1.360452in}}%
\pgfpathlineto{\pgfqpoint{1.369979in}{1.416894in}}%
\pgfpathlineto{\pgfqpoint{1.394011in}{1.416894in}}%
\pgfpathlineto{\pgfqpoint{1.394011in}{1.439148in}}%
\pgfpathlineto{\pgfqpoint{1.418043in}{1.439148in}}%
\pgfpathlineto{\pgfqpoint{1.418043in}{1.448823in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{1.448823in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{1.466107in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{1.466107in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{1.490139in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{1.490139in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{1.526244in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{1.526244in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{1.533323in}}%
\pgfpathlineto{\pgfqpoint{1.562235in}{1.533323in}}%
\pgfpathlineto{\pgfqpoint{1.562235in}{1.537277in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{1.537277in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{1.539365in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.539365in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.539674in}}%
\pgfpathlineto{\pgfqpoint{1.634331in}{1.539674in}}%
\pgfpathlineto{\pgfqpoint{1.634331in}{1.539875in}}%
\pgfpathlineto{\pgfqpoint{1.658364in}{1.539875in}}%
\pgfpathlineto{\pgfqpoint{1.658364in}{1.540109in}}%
\pgfpathlineto{\pgfqpoint{1.682396in}{1.540109in}}%
\pgfpathlineto{\pgfqpoint{1.682396in}{1.540358in}}%
\pgfpathlineto{\pgfqpoint{1.706428in}{1.540358in}}%
\pgfpathlineto{\pgfqpoint{1.706428in}{1.540571in}}%
\pgfpathlineto{\pgfqpoint{1.730460in}{1.540571in}}%
\pgfpathlineto{\pgfqpoint{1.730460in}{1.540754in}}%
\pgfpathlineto{\pgfqpoint{1.754492in}{1.540754in}}%
\pgfpathlineto{\pgfqpoint{1.754492in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.778524in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.778524in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.802556in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.802556in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810954in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810954in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182889in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182889in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554825in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554825in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241463in,y=0.194089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BALANCE Time-to-Gas Ratio (ns/gas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563338in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563338in}{0.715956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.679023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563338in}{0.990956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.954022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563338in}{1.265956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.229022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563338in}{1.540956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.504022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=1.018456in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182889in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.182889in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563338in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.563338in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.919588in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563338in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.919588in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563338in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{1.919588in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624986in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{0.502562in}}%
\pgfpathlineto{\pgfqpoint{0.624986in}{0.502562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650148in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.675310in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.675310in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675310in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.451631in}}%
\pgfpathlineto{\pgfqpoint{0.675310in}{0.451631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700473in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.441189in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{0.441189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725635in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.750797in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.750797in}{0.441001in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.441001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750797in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.775960in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.775960in}{0.440996in}}%
\pgfpathlineto{\pgfqpoint{0.750797in}{0.440996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775960in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{0.440972in}}%
\pgfpathlineto{\pgfqpoint{0.775960in}{0.440972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801122in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.826284in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.826284in}{0.440964in}}%
\pgfpathlineto{\pgfqpoint{0.801122in}{0.440964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826284in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.851447in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.851447in}{0.440964in}}%
\pgfpathlineto{\pgfqpoint{0.826284in}{0.440964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851447in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.876609in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.876609in}{0.441010in}}%
\pgfpathlineto{\pgfqpoint{0.851447in}{0.441010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876609in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.901771in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.901771in}{0.442214in}}%
\pgfpathlineto{\pgfqpoint{0.876609in}{0.442214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901771in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.926934in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.926934in}{0.442498in}}%
\pgfpathlineto{\pgfqpoint{0.901771in}{0.442498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926934in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{0.442510in}}%
\pgfpathlineto{\pgfqpoint{0.926934in}{0.442510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952096in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{0.443812in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{0.443812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977259in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.002421in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.002421in}{0.444770in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{0.444770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002421in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{0.442746in}}%
\pgfpathlineto{\pgfqpoint{1.002421in}{0.442746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027583in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{0.441521in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{0.441521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052746in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.077908in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.077908in}{0.442992in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{0.442992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077908in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{1.077908in}{0.473774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103070in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.128233in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.128233in}{0.857605in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{0.857605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128233in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.153395in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.153395in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.128233in}{1.540956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153395in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.908620in}}%
\pgfpathlineto{\pgfqpoint{1.153395in}{0.908620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178557in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.203720in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.203720in}{0.485173in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{0.485173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203720in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.442820in}}%
\pgfpathlineto{\pgfqpoint{1.203720in}{0.442820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228882in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{0.441121in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{0.441121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254044in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.279207in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.279207in}{0.441677in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{0.441677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279207in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.304369in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.304369in}{0.442893in}}%
\pgfpathlineto{\pgfqpoint{1.279207in}{0.442893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304369in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{0.442618in}}%
\pgfpathlineto{\pgfqpoint{1.304369in}{0.442618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329531in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.354694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.354694in}{0.444946in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{0.444946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{0.443236in}}%
\pgfpathlineto{\pgfqpoint{1.354694in}{0.443236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379856in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.405018in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.405018in}{0.441076in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{0.441076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405018in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.430181in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.430181in}{0.441006in}}%
\pgfpathlineto{\pgfqpoint{1.405018in}{0.441006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430181in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.455343in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.455343in}{0.440971in}}%
\pgfpathlineto{\pgfqpoint{1.430181in}{0.440971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455343in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{1.455343in}{0.440961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480505in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{0.440977in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{0.440977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505668in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{0.441596in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{0.441596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530830in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.555992in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.555992in}{0.446575in}}%
\pgfpathlineto{\pgfqpoint{1.530830in}{0.446575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555992in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.581155in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.581155in}{0.441010in}}%
\pgfpathlineto{\pgfqpoint{1.555992in}{0.441010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581155in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.606317in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.606317in}{0.440962in}}%
\pgfpathlineto{\pgfqpoint{1.581155in}{0.440962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606317in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.631479in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.631479in}{0.440963in}}%
\pgfpathlineto{\pgfqpoint{1.606317in}{0.440963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631479in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{0.440960in}}%
\pgfpathlineto{\pgfqpoint{1.631479in}{0.440960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656642in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.681804in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.681804in}{0.440957in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{0.440957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681804in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.706966in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.706966in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.681804in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706966in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.732129in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.732129in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.706966in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732129in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.757291in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.757291in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.732129in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757291in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.782453in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.782453in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.757291in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782453in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.782453in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807616in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.832778in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.832778in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.807616in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832778in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.857940in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.857940in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.832778in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624986in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.649018in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.649018in}{0.464601in}}%
\pgfpathlineto{\pgfqpoint{0.624986in}{0.464601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649018in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.649018in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673050in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{0.486999in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{0.486999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697082in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.721114in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.721114in}{0.443277in}}%
\pgfpathlineto{\pgfqpoint{0.697082in}{0.443277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721114in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.745146in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.745146in}{0.441392in}}%
\pgfpathlineto{\pgfqpoint{0.721114in}{0.441392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745146in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.769178in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.769178in}{0.441098in}}%
\pgfpathlineto{\pgfqpoint{0.745146in}{0.441098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769178in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.793210in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.793210in}{0.441003in}}%
\pgfpathlineto{\pgfqpoint{0.769178in}{0.441003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793210in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.817242in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.817242in}{0.440962in}}%
\pgfpathlineto{\pgfqpoint{0.793210in}{0.440962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817242in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.841274in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.841274in}{0.440966in}}%
\pgfpathlineto{\pgfqpoint{0.817242in}{0.440966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841274in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.865306in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.865306in}{0.440969in}}%
\pgfpathlineto{\pgfqpoint{0.841274in}{0.440969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865306in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.889338in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.889338in}{0.441710in}}%
\pgfpathlineto{\pgfqpoint{0.865306in}{0.441710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889338in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.913370in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.913370in}{0.441649in}}%
\pgfpathlineto{\pgfqpoint{0.889338in}{0.441649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913370in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.937402in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.937402in}{0.441903in}}%
\pgfpathlineto{\pgfqpoint{0.913370in}{0.441903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937402in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.961434in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.961434in}{0.443741in}}%
\pgfpathlineto{\pgfqpoint{0.937402in}{0.443741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961434in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.985466in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.985466in}{0.442868in}}%
\pgfpathlineto{\pgfqpoint{0.961434in}{0.442868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985466in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{0.442104in}}%
\pgfpathlineto{\pgfqpoint{0.985466in}{0.442104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009498in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{0.441493in}}%
\pgfpathlineto{\pgfqpoint{1.009498in}{0.441493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033530in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.057563in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.057563in}{0.441612in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{0.441612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057563in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.081595in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.081595in}{0.441724in}}%
\pgfpathlineto{\pgfqpoint{1.057563in}{0.441724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081595in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.105627in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.105627in}{0.442057in}}%
\pgfpathlineto{\pgfqpoint{1.081595in}{0.442057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105627in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{0.443426in}}%
\pgfpathlineto{\pgfqpoint{1.105627in}{0.443426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129659in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{0.442991in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{0.442991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153691in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.441219in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{0.441219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177723in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.201755in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.201755in}{0.441453in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.441453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201755in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{0.443513in}}%
\pgfpathlineto{\pgfqpoint{1.201755in}{0.443513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225787in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.249819in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.249819in}{0.448502in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{0.448502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249819in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.273851in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.273851in}{0.462420in}}%
\pgfpathlineto{\pgfqpoint{1.249819in}{0.462420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273851in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.297883in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.297883in}{0.540690in}}%
\pgfpathlineto{\pgfqpoint{1.273851in}{0.540690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297883in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.321915in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.321915in}{0.762660in}}%
\pgfpathlineto{\pgfqpoint{1.297883in}{0.762660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321915in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.345947in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.345947in}{1.165906in}}%
\pgfpathlineto{\pgfqpoint{1.321915in}{1.165906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345947in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.369979in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.369979in}{0.986529in}}%
\pgfpathlineto{\pgfqpoint{1.345947in}{0.986529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369979in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.394011in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.394011in}{0.552230in}}%
\pgfpathlineto{\pgfqpoint{1.369979in}{0.552230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394011in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.418043in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.418043in}{0.484829in}}%
\pgfpathlineto{\pgfqpoint{1.394011in}{0.484829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418043in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.460030in}}%
\pgfpathlineto{\pgfqpoint{1.418043in}{0.460030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.466107in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.466107in}{0.454521in}}%
\pgfpathlineto{\pgfqpoint{1.442075in}{0.454521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466107in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.490139in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.490139in}{0.450401in}}%
\pgfpathlineto{\pgfqpoint{1.466107in}{0.450401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490139in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{0.481730in}}%
\pgfpathlineto{\pgfqpoint{1.490139in}{0.481730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514171in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{0.529804in}}%
\pgfpathlineto{\pgfqpoint{1.514171in}{0.529804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538203in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.562235in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.562235in}{0.454911in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{0.454911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562235in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{0.448751in}}%
\pgfpathlineto{\pgfqpoint{1.562235in}{0.448751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586267in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{0.445071in}}%
\pgfpathlineto{\pgfqpoint{1.586267in}{0.445071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610299in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.634331in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.634331in}{0.441565in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{0.441565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634331in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.658364in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.658364in}{0.441353in}}%
\pgfpathlineto{\pgfqpoint{1.634331in}{0.441353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658364in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.682396in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.682396in}{0.441416in}}%
\pgfpathlineto{\pgfqpoint{1.658364in}{0.441416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682396in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.706428in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.706428in}{0.441446in}}%
\pgfpathlineto{\pgfqpoint{1.682396in}{0.441446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706428in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.730460in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.730460in}{0.441375in}}%
\pgfpathlineto{\pgfqpoint{1.706428in}{0.441375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730460in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.754492in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.754492in}{0.441317in}}%
\pgfpathlineto{\pgfqpoint{1.730460in}{0.441317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754492in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.778524in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.778524in}{0.441351in}}%
\pgfpathlineto{\pgfqpoint{1.754492in}{0.441351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563338in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778524in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.802556in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.802556in}{0.440957in}}%
\pgfpathlineto{\pgfqpoint{1.778524in}{0.440957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919588in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016810in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919588in}{0.691826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016810in,y=0.654893in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919588in}{0.942697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016810in,y=0.905764in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919588in}{1.193568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016810in,y=1.156635in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 3000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919588in}{1.444439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016810in,y=1.407506in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563338in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.563338in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.919588in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563338in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.919588in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563338in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{1.919588in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/BLOCKHASH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480822in}{2.095000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480822in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480822in}{2.095000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.095000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.824677in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.824677in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.501482in}{1.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607082in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.607082in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.638745in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.638745in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.670407in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.670407in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.702070in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.702070in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.733732in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.733732in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.765395in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.765395in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.828720in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.828720in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.860383in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.860383in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{0.599786in}}%
\pgfpathlineto{\pgfqpoint{0.923708in}{0.599786in}}%
\pgfpathlineto{\pgfqpoint{0.923708in}{0.601058in}}%
\pgfpathlineto{\pgfqpoint{0.955370in}{0.601058in}}%
\pgfpathlineto{\pgfqpoint{0.955370in}{0.602024in}}%
\pgfpathlineto{\pgfqpoint{0.987033in}{0.602024in}}%
\pgfpathlineto{\pgfqpoint{0.987033in}{0.602391in}}%
\pgfpathlineto{\pgfqpoint{1.018695in}{0.602391in}}%
\pgfpathlineto{\pgfqpoint{1.018695in}{0.602959in}}%
\pgfpathlineto{\pgfqpoint{1.050358in}{0.602959in}}%
\pgfpathlineto{\pgfqpoint{1.050358in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{1.082020in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{1.082020in}{1.193188in}}%
\pgfpathlineto{\pgfqpoint{1.113683in}{1.193188in}}%
\pgfpathlineto{\pgfqpoint{1.113683in}{1.228586in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{1.228586in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{1.274897in}}%
\pgfpathlineto{\pgfqpoint{1.177008in}{1.274897in}}%
\pgfpathlineto{\pgfqpoint{1.177008in}{1.331884in}}%
\pgfpathlineto{\pgfqpoint{1.208671in}{1.331884in}}%
\pgfpathlineto{\pgfqpoint{1.208671in}{1.383176in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{1.383176in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{1.407761in}}%
\pgfpathlineto{\pgfqpoint{1.271996in}{1.407761in}}%
\pgfpathlineto{\pgfqpoint{1.271996in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{1.303658in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{1.303658in}{1.411187in}}%
\pgfpathlineto{\pgfqpoint{1.335321in}{1.411187in}}%
\pgfpathlineto{\pgfqpoint{1.335321in}{1.411731in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.411731in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{1.398646in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{1.398646in}{1.412582in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.412582in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{1.412605in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.412605in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{1.493634in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{1.493634in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{1.525296in}{1.412620in}}%
\pgfpathlineto{\pgfqpoint{1.525296in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.588622in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.588622in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.620284in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.620284in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.651947in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.651947in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.746934in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.746934in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.778597in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.778597in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.841922in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.841922in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.873585in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.873585in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.905247in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{1.905247in}{1.598164in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.598164in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{1.968572in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{1.968572in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.000235in}{1.889251in}}%
\pgfpathlineto{\pgfqpoint{2.000235in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.031898in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.031898in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{2.063560in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{2.063560in}{1.895014in}}%
\pgfpathlineto{\pgfqpoint{2.095223in}{1.895014in}}%
\pgfpathlineto{\pgfqpoint{2.095223in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{2.126885in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{2.126885in}{1.895037in}}%
\pgfpathlineto{\pgfqpoint{2.158548in}{1.895037in}}%
\pgfpathlineto{\pgfqpoint{2.158548in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607082in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.607082in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.650184in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.650184in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.693286in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.693286in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.736388in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.736388in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.822592in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.822592in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.865694in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.865694in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.908796in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.908796in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.951897in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.951897in}{0.599418in}}%
\pgfpathlineto{\pgfqpoint{0.994999in}{0.599418in}}%
\pgfpathlineto{\pgfqpoint{0.994999in}{0.602001in}}%
\pgfpathlineto{\pgfqpoint{1.038101in}{0.602001in}}%
\pgfpathlineto{\pgfqpoint{1.038101in}{1.059708in}}%
\pgfpathlineto{\pgfqpoint{1.081203in}{1.059708in}}%
\pgfpathlineto{\pgfqpoint{1.081203in}{1.205561in}}%
\pgfpathlineto{\pgfqpoint{1.124305in}{1.205561in}}%
\pgfpathlineto{\pgfqpoint{1.124305in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{1.167407in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{1.167407in}{1.384459in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.384459in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.408170in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.408170in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.410239in}}%
\pgfpathlineto{\pgfqpoint{1.296713in}{1.410239in}}%
\pgfpathlineto{\pgfqpoint{1.296713in}{1.411167in}}%
\pgfpathlineto{\pgfqpoint{1.339815in}{1.411167in}}%
\pgfpathlineto{\pgfqpoint{1.339815in}{1.411573in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{1.411573in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{1.411803in}}%
\pgfpathlineto{\pgfqpoint{1.426019in}{1.411803in}}%
\pgfpathlineto{\pgfqpoint{1.426019in}{1.411849in}}%
\pgfpathlineto{\pgfqpoint{1.469121in}{1.411849in}}%
\pgfpathlineto{\pgfqpoint{1.469121in}{1.411856in}}%
\pgfpathlineto{\pgfqpoint{1.512223in}{1.411856in}}%
\pgfpathlineto{\pgfqpoint{1.512223in}{1.411895in}}%
\pgfpathlineto{\pgfqpoint{1.555325in}{1.411895in}}%
\pgfpathlineto{\pgfqpoint{1.555325in}{1.411925in}}%
\pgfpathlineto{\pgfqpoint{1.598427in}{1.411925in}}%
\pgfpathlineto{\pgfqpoint{1.598427in}{1.411925in}}%
\pgfpathlineto{\pgfqpoint{1.641528in}{1.411925in}}%
\pgfpathlineto{\pgfqpoint{1.641528in}{1.411933in}}%
\pgfpathlineto{\pgfqpoint{1.684630in}{1.411933in}}%
\pgfpathlineto{\pgfqpoint{1.684630in}{1.411956in}}%
\pgfpathlineto{\pgfqpoint{1.727732in}{1.411956in}}%
\pgfpathlineto{\pgfqpoint{1.727732in}{1.411964in}}%
\pgfpathlineto{\pgfqpoint{1.770834in}{1.411964in}}%
\pgfpathlineto{\pgfqpoint{1.770834in}{1.412010in}}%
\pgfpathlineto{\pgfqpoint{1.813936in}{1.412010in}}%
\pgfpathlineto{\pgfqpoint{1.813936in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{1.857038in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{1.857038in}{1.412446in}}%
\pgfpathlineto{\pgfqpoint{1.900140in}{1.412446in}}%
\pgfpathlineto{\pgfqpoint{1.900140in}{1.869249in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{1.869249in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{1.872974in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.872974in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{1.882561in}}%
\pgfpathlineto{\pgfqpoint{2.029446in}{1.882561in}}%
\pgfpathlineto{\pgfqpoint{2.029446in}{1.890630in}}%
\pgfpathlineto{\pgfqpoint{2.072548in}{1.890630in}}%
\pgfpathlineto{\pgfqpoint{2.072548in}{1.893941in}}%
\pgfpathlineto{\pgfqpoint{2.115650in}{1.893941in}}%
\pgfpathlineto{\pgfqpoint{2.115650in}{1.894225in}}%
\pgfpathlineto{\pgfqpoint{2.158752in}{1.894225in}}%
\pgfpathlineto{\pgfqpoint{2.158752in}{1.894416in}}%
\pgfpathlineto{\pgfqpoint{2.201854in}{1.894416in}}%
\pgfpathlineto{\pgfqpoint{2.201854in}{1.894585in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{1.894585in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{1.894700in}}%
\pgfpathlineto{\pgfqpoint{2.288058in}{1.894700in}}%
\pgfpathlineto{\pgfqpoint{2.288058in}{1.894807in}}%
\pgfpathlineto{\pgfqpoint{2.331159in}{1.894807in}}%
\pgfpathlineto{\pgfqpoint{2.331159in}{1.894907in}}%
\pgfpathlineto{\pgfqpoint{2.374261in}{1.894907in}}%
\pgfpathlineto{\pgfqpoint{2.374261in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.417363in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.417363in}{1.894983in}}%
\pgfpathlineto{\pgfqpoint{2.460465in}{1.894983in}}%
\pgfpathlineto{\pgfqpoint{2.460465in}{1.894999in}}%
\pgfpathlineto{\pgfqpoint{2.503567in}{1.894999in}}%
\pgfpathlineto{\pgfqpoint{2.503567in}{1.895022in}}%
\pgfpathlineto{\pgfqpoint{2.546669in}{1.895022in}}%
\pgfpathlineto{\pgfqpoint{2.546669in}{1.895022in}}%
\pgfpathlineto{\pgfqpoint{2.589771in}{1.895022in}}%
\pgfpathlineto{\pgfqpoint{2.589771in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{2.675975in}{1.895029in}}%
\pgfpathlineto{\pgfqpoint{2.675975in}{1.895037in}}%
\pgfpathlineto{\pgfqpoint{2.719077in}{1.895037in}}%
\pgfpathlineto{\pgfqpoint{2.719077in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875993in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875993in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413815in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413815in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951636in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951636in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489458in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489458in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663079in,y=0.348911in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BLOCKHASH Time-to-Gas Ratio (ns/gas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.558845in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{0.855630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.818697in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{1.115481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.078548in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{1.375333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.338400in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{1.635185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.598252in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{1.895037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.858104in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=1.277889in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413815in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.501482in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824677in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.824677in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.824677in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{2.824677in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607082in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.638745in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.638745in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.607082in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638745in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.670407in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.670407in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.638745in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670407in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.702070in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.702070in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.670407in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702070in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.733732in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.733732in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.702070in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733732in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.765395in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.765395in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.733732in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765395in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.765395in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797057in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.828720in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.828720in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828720in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.860383in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.860383in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.828720in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860383in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{0.605132in}}%
\pgfpathlineto{\pgfqpoint{0.860383in}{0.605132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892045in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.923708in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.923708in}{0.597801in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{0.597801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923708in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.955370in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.955370in}{0.599389in}}%
\pgfpathlineto{\pgfqpoint{0.923708in}{0.599389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955370in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.987033in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.987033in}{0.598519in}}%
\pgfpathlineto{\pgfqpoint{0.955370in}{0.598519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987033in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.018695in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.018695in}{0.596822in}}%
\pgfpathlineto{\pgfqpoint{0.987033in}{0.596822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018695in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.050358in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.050358in}{0.597388in}}%
\pgfpathlineto{\pgfqpoint{1.018695in}{0.597388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050358in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.082020in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.082020in}{1.816418in}}%
\pgfpathlineto{\pgfqpoint{1.050358in}{1.816418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082020in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.113683in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.113683in}{1.050567in}}%
\pgfpathlineto{\pgfqpoint{1.082020in}{1.050567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113683in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{0.696260in}}%
\pgfpathlineto{\pgfqpoint{1.113683in}{0.696260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145346in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.177008in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.177008in}{0.727237in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{0.727237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177008in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.208671in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.208671in}{0.757541in}}%
\pgfpathlineto{\pgfqpoint{1.177008in}{0.757541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208671in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{0.741377in}}%
\pgfpathlineto{\pgfqpoint{1.208671in}{0.741377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240333in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.271996in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.271996in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.240333in}{0.665565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271996in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.303658in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.303658in}{0.603196in}}%
\pgfpathlineto{\pgfqpoint{1.271996in}{0.603196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303658in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.335321in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.335321in}{0.598084in}}%
\pgfpathlineto{\pgfqpoint{1.303658in}{0.598084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335321in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{0.597322in}}%
\pgfpathlineto{\pgfqpoint{1.335321in}{0.597322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366984in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.398646in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.398646in}{0.597257in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{0.597257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398646in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{0.596713in}}%
\pgfpathlineto{\pgfqpoint{1.398646in}{0.596713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430309in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.595843in}}%
\pgfpathlineto{\pgfqpoint{1.430309in}{0.595843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461971in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.493634in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.493634in}{0.595821in}}%
\pgfpathlineto{\pgfqpoint{1.461971in}{0.595821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493634in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.525296in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.525296in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.493634in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525296in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{0.595821in}}%
\pgfpathlineto{\pgfqpoint{1.525296in}{0.595821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556959in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.588622in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.588622in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.556959in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588622in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.620284in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.620284in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.588622in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620284in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.651947in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.651947in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.620284in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651947in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.651947in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683609in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715272in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.746934in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.746934in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.715272in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746934in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.778597in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.778597in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.746934in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778597in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.778597in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810260in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.841922in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.841922in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.810260in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841922in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.873585in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.873585in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.841922in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873585in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.905247in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.905247in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.873585in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905247in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{1.905247in}{1.122421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936910in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.968572in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.968572in}{1.387189in}}%
\pgfpathlineto{\pgfqpoint{1.936910in}{1.387189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968572in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.000235in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.000235in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{1.968572in}{0.630649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000235in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.031898in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.031898in}{0.607112in}}%
\pgfpathlineto{\pgfqpoint{2.000235in}{0.607112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031898in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.063560in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.063560in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{2.031898in}{0.600411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063560in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.095223in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.095223in}{0.596169in}}%
\pgfpathlineto{\pgfqpoint{2.063560in}{0.596169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095223in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.126885in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.126885in}{0.595821in}}%
\pgfpathlineto{\pgfqpoint{2.095223in}{0.595821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126885in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.158548in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.158548in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{2.126885in}{0.595800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607082in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.650184in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.650184in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.607082in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650184in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.693286in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.693286in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.650184in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693286in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.736388in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.736388in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.693286in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736388in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.736388in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779490in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.822592in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.822592in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.779490in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822592in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.865694in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.865694in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.822592in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865694in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.908796in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.908796in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.865694in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908796in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.951897in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.951897in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.908796in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951897in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.994999in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.994999in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{0.951897in}{0.606111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994999in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.038101in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.038101in}{0.603109in}}%
\pgfpathlineto{\pgfqpoint{0.994999in}{0.603109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038101in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.081203in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.081203in}{1.895037in}}%
\pgfpathlineto{\pgfqpoint{1.038101in}{1.895037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081203in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.124305in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.124305in}{1.009800in}}%
\pgfpathlineto{\pgfqpoint{1.081203in}{1.009800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124305in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.167407in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.167407in}{0.720059in}}%
\pgfpathlineto{\pgfqpoint{1.124305in}{0.720059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167407in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{1.167407in}{0.979323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210509in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{0.663085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.296713in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.296713in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{0.601651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296713in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.339815in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.339815in}{0.598410in}}%
\pgfpathlineto{\pgfqpoint{1.296713in}{0.598410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339815in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{0.596931in}}%
\pgfpathlineto{\pgfqpoint{1.339815in}{0.596931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382917in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.426019in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.426019in}{0.596430in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{0.596430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426019in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.469121in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.469121in}{0.595908in}}%
\pgfpathlineto{\pgfqpoint{1.426019in}{0.595908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469121in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.512223in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.512223in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{1.469121in}{0.595800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512223in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.555325in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.555325in}{0.595887in}}%
\pgfpathlineto{\pgfqpoint{1.512223in}{0.595887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555325in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.598427in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.598427in}{0.595865in}}%
\pgfpathlineto{\pgfqpoint{1.555325in}{0.595865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598427in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.641528in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.641528in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.598427in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641528in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.684630in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.684630in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{1.641528in}{0.595800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684630in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.727732in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.727732in}{0.595843in}}%
\pgfpathlineto{\pgfqpoint{1.684630in}{0.595843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727732in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.770834in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.770834in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{1.727732in}{0.595800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770834in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.813936in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.813936in}{0.595908in}}%
\pgfpathlineto{\pgfqpoint{1.770834in}{0.595908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813936in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.857038in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.857038in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{1.813936in}{0.596604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857038in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.900140in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.900140in}{0.596191in}}%
\pgfpathlineto{\pgfqpoint{1.857038in}{0.596191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900140in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{1.892470in}}%
\pgfpathlineto{\pgfqpoint{1.900140in}{1.892470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943242in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{0.606350in}}%
\pgfpathlineto{\pgfqpoint{1.943242in}{0.606350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986344in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.029446in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.029446in}{0.622992in}}%
\pgfpathlineto{\pgfqpoint{1.986344in}{0.622992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029446in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.072548in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.072548in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{2.029446in}{0.618685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072548in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.115650in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.115650in}{0.605176in}}%
\pgfpathlineto{\pgfqpoint{2.072548in}{0.605176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115650in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.158752in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.158752in}{0.596583in}}%
\pgfpathlineto{\pgfqpoint{2.115650in}{0.596583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158752in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.201854in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.201854in}{0.596322in}}%
\pgfpathlineto{\pgfqpoint{2.158752in}{0.596322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201854in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.596256in}}%
\pgfpathlineto{\pgfqpoint{2.201854in}{0.596256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244956in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.288058in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.288058in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.596104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288058in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.331159in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.331159in}{0.596082in}}%
\pgfpathlineto{\pgfqpoint{2.288058in}{0.596082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331159in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.374261in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.374261in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{2.331159in}{0.596061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374261in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.417363in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.417363in}{0.595908in}}%
\pgfpathlineto{\pgfqpoint{2.374261in}{0.595908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417363in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.460465in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.460465in}{0.595865in}}%
\pgfpathlineto{\pgfqpoint{2.417363in}{0.595865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460465in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.503567in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.503567in}{0.595821in}}%
\pgfpathlineto{\pgfqpoint{2.460465in}{0.595821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503567in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.546669in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.546669in}{0.595843in}}%
\pgfpathlineto{\pgfqpoint{2.503567in}{0.595843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546669in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.589771in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.589771in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.546669in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589771in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{2.589771in}{0.595800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632873in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.675975in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.675975in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{2.323194in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675975in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.719077in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.719077in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{2.675975in}{0.595800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824677in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921899in,y=0.558845in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824677in}{0.813318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921899in,y=0.776385in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824677in}{1.030858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921899in,y=0.993925in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824677in}{1.248399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921899in,y=1.211466in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824677in}{1.465939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921899in,y=1.429006in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824677in}{1.683479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921899in,y=1.646546in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824677in}{1.901019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921899in,y=1.864086in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286733in,y=1.277889in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Observation Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.501482in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824677in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.824677in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.824677in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{2.824677in}{1.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407607in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.073215in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.092659in}{0.000000in}}{\pgfqpoint{3.092659in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{3.092659in}{0.152422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.092659in}{0.171867in}}{\pgfqpoint{3.073215in}{0.171867in}}%
\pgfpathlineto{\pgfqpoint{0.407607in}{0.171867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388163in}{0.171867in}}{\pgfqpoint{0.388163in}{0.152422in}}%
\pgfpathlineto{\pgfqpoint{0.388163in}{0.019444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388163in}{0.000000in}}{\pgfqpoint{0.407607in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.427052in}{0.093139in}}%
\pgfpathlineto{\pgfqpoint{0.621496in}{0.093139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699274in,y=0.059112in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305916in}{0.059112in}}%
\pgfpathlineto{\pgfqpoint{1.500360in}{0.059112in}}%
\pgfpathlineto{\pgfqpoint{1.500360in}{0.127167in}}%
\pgfpathlineto{\pgfqpoint{1.305916in}{0.127167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578138in,y=0.059112in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Machine A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276970in}{0.059112in}}%
\pgfpathlineto{\pgfqpoint{2.471415in}{0.059112in}}%
\pgfpathlineto{\pgfqpoint{2.471415in}{0.127167in}}%
\pgfpathlineto{\pgfqpoint{2.276970in}{0.127167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549193in,y=0.059112in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Machine B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/EXTCODESIZE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.413790in}{1.732128in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.413790in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.413790in}{1.732128in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.732128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427327in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.783578in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.783578in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{0.427327in}{1.595956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488975in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.488975in}{0.631242in}}%
\pgfpathlineto{\pgfqpoint{0.509771in}{0.631242in}}%
\pgfpathlineto{\pgfqpoint{0.509771in}{0.631242in}}%
\pgfpathlineto{\pgfqpoint{0.530567in}{0.631242in}}%
\pgfpathlineto{\pgfqpoint{0.530567in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{0.551362in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{0.551362in}{0.980877in}}%
\pgfpathlineto{\pgfqpoint{0.572158in}{0.980877in}}%
\pgfpathlineto{\pgfqpoint{0.572158in}{0.997968in}}%
\pgfpathlineto{\pgfqpoint{0.592954in}{0.997968in}}%
\pgfpathlineto{\pgfqpoint{0.592954in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{1.003475in}}%
\pgfpathlineto{\pgfqpoint{0.634545in}{1.003475in}}%
\pgfpathlineto{\pgfqpoint{0.634545in}{1.004397in}}%
\pgfpathlineto{\pgfqpoint{0.655341in}{1.004397in}}%
\pgfpathlineto{\pgfqpoint{0.655341in}{1.005257in}}%
\pgfpathlineto{\pgfqpoint{0.676137in}{1.005257in}}%
\pgfpathlineto{\pgfqpoint{0.676137in}{1.122259in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{1.122259in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{1.252056in}}%
\pgfpathlineto{\pgfqpoint{0.717728in}{1.252056in}}%
\pgfpathlineto{\pgfqpoint{0.717728in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.738524in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.738524in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{0.759320in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{0.759320in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{1.449688in}}%
\pgfpathlineto{\pgfqpoint{0.800911in}{1.449688in}}%
\pgfpathlineto{\pgfqpoint{0.800911in}{1.458400in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{1.458400in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{1.468236in}}%
\pgfpathlineto{\pgfqpoint{0.842503in}{1.468236in}}%
\pgfpathlineto{\pgfqpoint{0.842503in}{1.479273in}}%
\pgfpathlineto{\pgfqpoint{0.863299in}{1.479273in}}%
\pgfpathlineto{\pgfqpoint{0.863299in}{1.494099in}}%
\pgfpathlineto{\pgfqpoint{0.884094in}{1.494099in}}%
\pgfpathlineto{\pgfqpoint{0.884094in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{0.904890in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{0.904890in}{1.531136in}}%
\pgfpathlineto{\pgfqpoint{0.925686in}{1.531136in}}%
\pgfpathlineto{\pgfqpoint{0.925686in}{1.537792in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{1.537792in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{1.539067in}}%
\pgfpathlineto{\pgfqpoint{0.967277in}{1.539067in}}%
\pgfpathlineto{\pgfqpoint{0.967277in}{1.539190in}}%
\pgfpathlineto{\pgfqpoint{0.988073in}{1.539190in}}%
\pgfpathlineto{\pgfqpoint{0.988073in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.008869in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.008869in}{1.539319in}}%
\pgfpathlineto{\pgfqpoint{1.029665in}{1.539319in}}%
\pgfpathlineto{\pgfqpoint{1.029665in}{1.539418in}}%
\pgfpathlineto{\pgfqpoint{1.050460in}{1.539418in}}%
\pgfpathlineto{\pgfqpoint{1.050460in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{1.071256in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{1.071256in}{1.539918in}}%
\pgfpathlineto{\pgfqpoint{1.092052in}{1.539918in}}%
\pgfpathlineto{\pgfqpoint{1.092052in}{1.540034in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{1.540034in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{1.540059in}}%
\pgfpathlineto{\pgfqpoint{1.133643in}{1.540059in}}%
\pgfpathlineto{\pgfqpoint{1.133643in}{1.540071in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{1.540071in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{1.175235in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{1.175235in}{1.540079in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{1.540079in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{1.216826in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{1.216826in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{1.237622in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{1.237622in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{1.258418in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{1.258418in}{1.540188in}}%
\pgfpathlineto{\pgfqpoint{1.279214in}{1.540188in}}%
\pgfpathlineto{\pgfqpoint{1.279214in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{1.540614in}}%
\pgfpathlineto{\pgfqpoint{1.320805in}{1.540614in}}%
\pgfpathlineto{\pgfqpoint{1.320805in}{1.540905in}}%
\pgfpathlineto{\pgfqpoint{1.341601in}{1.540905in}}%
\pgfpathlineto{\pgfqpoint{1.341601in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.383192in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.383192in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.403988in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.403988in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.445580in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.445580in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.466375in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.466375in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.487171in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.487171in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488975in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.488975in}{0.589270in}}%
\pgfpathlineto{\pgfqpoint{0.514138in}{0.589270in}}%
\pgfpathlineto{\pgfqpoint{0.514138in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{0.539300in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{0.539300in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{0.564462in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{0.564462in}{0.992847in}}%
\pgfpathlineto{\pgfqpoint{0.589625in}{0.992847in}}%
\pgfpathlineto{\pgfqpoint{0.589625in}{1.012495in}}%
\pgfpathlineto{\pgfqpoint{0.614787in}{1.012495in}}%
\pgfpathlineto{\pgfqpoint{0.614787in}{1.012911in}}%
\pgfpathlineto{\pgfqpoint{0.639949in}{1.012911in}}%
\pgfpathlineto{\pgfqpoint{0.639949in}{1.013335in}}%
\pgfpathlineto{\pgfqpoint{0.665112in}{1.013335in}}%
\pgfpathlineto{\pgfqpoint{0.665112in}{1.094970in}}%
\pgfpathlineto{\pgfqpoint{0.690274in}{1.094970in}}%
\pgfpathlineto{\pgfqpoint{0.690274in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{1.373713in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{1.373713in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{1.419623in}}%
\pgfpathlineto{\pgfqpoint{0.765761in}{1.419623in}}%
\pgfpathlineto{\pgfqpoint{0.765761in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{0.790923in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{0.790923in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{0.816086in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{0.816086in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{0.841248in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{0.841248in}{1.441783in}}%
\pgfpathlineto{\pgfqpoint{0.866410in}{1.441783in}}%
\pgfpathlineto{\pgfqpoint{0.866410in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{0.916735in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{0.916735in}{1.446685in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{1.446685in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{1.449041in}}%
\pgfpathlineto{\pgfqpoint{0.967060in}{1.449041in}}%
\pgfpathlineto{\pgfqpoint{0.967060in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{0.992222in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{0.992222in}{1.456708in}}%
\pgfpathlineto{\pgfqpoint{1.017384in}{1.456708in}}%
\pgfpathlineto{\pgfqpoint{1.017384in}{1.462673in}}%
\pgfpathlineto{\pgfqpoint{1.042547in}{1.462673in}}%
\pgfpathlineto{\pgfqpoint{1.042547in}{1.469708in}}%
\pgfpathlineto{\pgfqpoint{1.067709in}{1.469708in}}%
\pgfpathlineto{\pgfqpoint{1.067709in}{1.477528in}}%
\pgfpathlineto{\pgfqpoint{1.092871in}{1.477528in}}%
\pgfpathlineto{\pgfqpoint{1.092871in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.490846in}}%
\pgfpathlineto{\pgfqpoint{1.143196in}{1.490846in}}%
\pgfpathlineto{\pgfqpoint{1.143196in}{1.496501in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{1.496501in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{1.193521in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{1.193521in}{1.516001in}}%
\pgfpathlineto{\pgfqpoint{1.218683in}{1.516001in}}%
\pgfpathlineto{\pgfqpoint{1.218683in}{1.530145in}}%
\pgfpathlineto{\pgfqpoint{1.243845in}{1.530145in}}%
\pgfpathlineto{\pgfqpoint{1.243845in}{1.535427in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{1.535427in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{1.536887in}}%
\pgfpathlineto{\pgfqpoint{1.294170in}{1.536887in}}%
\pgfpathlineto{\pgfqpoint{1.294170in}{1.537909in}}%
\pgfpathlineto{\pgfqpoint{1.319332in}{1.537909in}}%
\pgfpathlineto{\pgfqpoint{1.319332in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{1.369657in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{1.369657in}{1.540760in}}%
\pgfpathlineto{\pgfqpoint{1.394819in}{1.540760in}}%
\pgfpathlineto{\pgfqpoint{1.394819in}{1.540849in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{1.540849in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{1.540943in}}%
\pgfpathlineto{\pgfqpoint{1.445144in}{1.540943in}}%
\pgfpathlineto{\pgfqpoint{1.445144in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{1.470306in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{1.470306in}{1.540951in}}%
\pgfpathlineto{\pgfqpoint{1.495469in}{1.540951in}}%
\pgfpathlineto{\pgfqpoint{1.495469in}{1.540952in}}%
\pgfpathlineto{\pgfqpoint{1.520631in}{1.540952in}}%
\pgfpathlineto{\pgfqpoint{1.520631in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.570956in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.570956in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.596118in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.596118in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.621280in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.621280in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.646443in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.646443in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.671605in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.671605in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.696767in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.696767in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.721930in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.721930in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811442in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811442in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295143in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295143in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778843in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778843in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105452in,y=0.194089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont EXTCODESIZE Time-to-Gas Ratio (ns/gas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427327in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113634in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427327in}{0.715956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113634in,y=0.679023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427327in}{0.990956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113634in,y=0.954022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427327in}{1.265956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113634in,y=1.229022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427327in}{1.540956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113634in,y=1.504022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.972676in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.972676in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427327in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.427327in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783578in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.783578in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427327in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.783578in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427327in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{1.783578in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488975in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.509771in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.509771in}{1.251778in}}%
\pgfpathlineto{\pgfqpoint{0.488975in}{1.251778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509771in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.530567in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.530567in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.509771in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530567in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.551362in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.551362in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{0.530567in}{1.505723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551362in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.572158in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.572158in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{0.551362in}{0.866001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572158in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.592954in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.592954in}{0.513782in}}%
\pgfpathlineto{\pgfqpoint{0.572158in}{0.513782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592954in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.455557in}}%
\pgfpathlineto{\pgfqpoint{0.592954in}{0.455557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.634545in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.634545in}{0.449819in}}%
\pgfpathlineto{\pgfqpoint{0.613750in}{0.449819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634545in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.655341in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.655341in}{0.444882in}}%
\pgfpathlineto{\pgfqpoint{0.634545in}{0.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655341in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.676137in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.676137in}{0.444620in}}%
\pgfpathlineto{\pgfqpoint{0.655341in}{0.444620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676137in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.939509in}}%
\pgfpathlineto{\pgfqpoint{0.676137in}{0.939509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696933in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.717728in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.717728in}{0.994026in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.994026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717728in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.738524in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.738524in}{0.853569in}}%
\pgfpathlineto{\pgfqpoint{0.717728in}{0.853569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738524in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.759320in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.759320in}{0.682400in}}%
\pgfpathlineto{\pgfqpoint{0.738524in}{0.682400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759320in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{0.569897in}}%
\pgfpathlineto{\pgfqpoint{0.759320in}{0.569897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780116in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.800911in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.800911in}{0.500078in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{0.500078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800911in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{0.478077in}}%
\pgfpathlineto{\pgfqpoint{0.800911in}{0.478077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821707in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.842503in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.842503in}{0.482866in}}%
\pgfpathlineto{\pgfqpoint{0.821707in}{0.482866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842503in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.863299in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.863299in}{0.487987in}}%
\pgfpathlineto{\pgfqpoint{0.842503in}{0.487987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863299in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.884094in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.884094in}{0.504129in}}%
\pgfpathlineto{\pgfqpoint{0.863299in}{0.504129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884094in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.904890in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.904890in}{0.526954in}}%
\pgfpathlineto{\pgfqpoint{0.884094in}{0.526954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904890in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.925686in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.925686in}{0.512773in}}%
\pgfpathlineto{\pgfqpoint{0.904890in}{0.512773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925686in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{0.469315in}}%
\pgfpathlineto{\pgfqpoint{0.925686in}{0.469315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946482in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.967277in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.967277in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{0.446390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967277in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.988073in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.988073in}{0.441480in}}%
\pgfpathlineto{\pgfqpoint{0.967277in}{0.441480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988073in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.008869in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.008869in}{0.441204in}}%
\pgfpathlineto{\pgfqpoint{0.988073in}{0.441204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008869in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.029665in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.029665in}{0.441257in}}%
\pgfpathlineto{\pgfqpoint{1.008869in}{0.441257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029665in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.050460in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.050460in}{0.441375in}}%
\pgfpathlineto{\pgfqpoint{1.029665in}{0.441375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050460in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.071256in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.071256in}{0.441816in}}%
\pgfpathlineto{\pgfqpoint{1.050460in}{0.441816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071256in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.092052in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.092052in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.071256in}{0.442228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092052in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{0.441448in}}%
\pgfpathlineto{\pgfqpoint{1.092052in}{0.441448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112848in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.133643in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.133643in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{0.441064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133643in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.441006in}}%
\pgfpathlineto{\pgfqpoint{1.133643in}{0.441006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154439in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.175235in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.175235in}{0.440976in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.440976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175235in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{0.440970in}}%
\pgfpathlineto{\pgfqpoint{1.175235in}{0.440970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196031in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.216826in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.216826in}{0.440962in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{0.440962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216826in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.237622in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.237622in}{0.440962in}}%
\pgfpathlineto{\pgfqpoint{1.216826in}{0.440962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237622in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.258418in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.258418in}{0.440981in}}%
\pgfpathlineto{\pgfqpoint{1.237622in}{0.440981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258418in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.279214in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.279214in}{0.441379in}}%
\pgfpathlineto{\pgfqpoint{1.258418in}{0.441379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279214in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.441672in}}%
\pgfpathlineto{\pgfqpoint{1.279214in}{0.441672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300009in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.320805in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.320805in}{0.442055in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.442055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320805in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.341601in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.341601in}{0.442199in}}%
\pgfpathlineto{\pgfqpoint{1.320805in}{0.442199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341601in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.441168in}}%
\pgfpathlineto{\pgfqpoint{1.341601in}{0.441168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362397in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.383192in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.383192in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383192in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.403988in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.403988in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.383192in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403988in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.403988in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424784in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.445580in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.445580in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.424784in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445580in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.466375in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.466375in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.445580in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466375in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.487171in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.487171in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.466375in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487171in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.487171in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488975in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.514138in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.514138in}{1.083512in}}%
\pgfpathlineto{\pgfqpoint{0.488975in}{1.083512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514138in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.539300in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.539300in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{0.514138in}{1.540956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539300in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.564462in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.564462in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.539300in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564462in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.589625in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.589625in}{1.089416in}}%
\pgfpathlineto{\pgfqpoint{0.564462in}{1.089416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589625in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.614787in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.614787in}{0.526076in}}%
\pgfpathlineto{\pgfqpoint{0.589625in}{0.526076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614787in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.639949in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.639949in}{0.442760in}}%
\pgfpathlineto{\pgfqpoint{0.614787in}{0.442760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639949in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.665112in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.665112in}{0.442790in}}%
\pgfpathlineto{\pgfqpoint{0.639949in}{0.442790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665112in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.690274in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.690274in}{0.794630in}}%
\pgfpathlineto{\pgfqpoint{0.665112in}{0.794630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690274in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{0.690274in}{1.167566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715436in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{0.921972in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{0.921972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740599in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.765761in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.765761in}{0.639856in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{0.639856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765761in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.790923in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.790923in}{0.475604in}}%
\pgfpathlineto{\pgfqpoint{0.765761in}{0.475604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790923in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.816086in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.816086in}{0.463417in}}%
\pgfpathlineto{\pgfqpoint{0.790923in}{0.463417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816086in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.841248in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.841248in}{0.463337in}}%
\pgfpathlineto{\pgfqpoint{0.816086in}{0.463337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841248in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.866410in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.866410in}{0.457473in}}%
\pgfpathlineto{\pgfqpoint{0.841248in}{0.457473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866410in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{0.449759in}}%
\pgfpathlineto{\pgfqpoint{0.866410in}{0.449759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891573in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.916735in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.916735in}{0.446806in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{0.446806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916735in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{0.447539in}}%
\pgfpathlineto{\pgfqpoint{0.916735in}{0.447539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941897in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.967060in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.967060in}{0.451161in}}%
\pgfpathlineto{\pgfqpoint{0.941897in}{0.451161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967060in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.992222in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.992222in}{0.455007in}}%
\pgfpathlineto{\pgfqpoint{0.967060in}{0.455007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992222in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.017384in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.017384in}{0.460120in}}%
\pgfpathlineto{\pgfqpoint{0.992222in}{0.460120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017384in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.042547in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.042547in}{0.466800in}}%
\pgfpathlineto{\pgfqpoint{1.017384in}{0.466800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042547in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.067709in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.067709in}{0.471435in}}%
\pgfpathlineto{\pgfqpoint{1.042547in}{0.471435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067709in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.092871in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.092871in}{0.474834in}}%
\pgfpathlineto{\pgfqpoint{1.067709in}{0.474834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092871in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{0.471401in}}%
\pgfpathlineto{\pgfqpoint{1.092871in}{0.471401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118034in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.143196in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.143196in}{0.468210in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{0.468210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143196in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{1.143196in}{0.465454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168358in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.193521in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.193521in}{0.474462in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{0.474462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193521in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.218683in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.218683in}{0.491933in}}%
\pgfpathlineto{\pgfqpoint{1.193521in}{0.491933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218683in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.243845in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.243845in}{0.502229in}}%
\pgfpathlineto{\pgfqpoint{1.218683in}{0.502229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243845in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{0.463842in}}%
\pgfpathlineto{\pgfqpoint{1.243845in}{0.463842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269008in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.294170in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.294170in}{0.447282in}}%
\pgfpathlineto{\pgfqpoint{1.269008in}{0.447282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294170in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.319332in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.319332in}{0.445379in}}%
\pgfpathlineto{\pgfqpoint{1.294170in}{0.445379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319332in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{0.448055in}}%
\pgfpathlineto{\pgfqpoint{1.319332in}{0.448055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344495in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.369657in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.369657in}{0.445416in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{0.445416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369657in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.394819in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.394819in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{1.369657in}{0.441749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394819in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{0.441343in}}%
\pgfpathlineto{\pgfqpoint{1.394819in}{0.441343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419982in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.445144in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.445144in}{0.441362in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{0.441362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445144in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.470306in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.470306in}{0.440985in}}%
\pgfpathlineto{\pgfqpoint{1.445144in}{0.440985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470306in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.495469in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.495469in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{1.470306in}{0.440961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495469in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.520631in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.520631in}{0.440960in}}%
\pgfpathlineto{\pgfqpoint{1.495469in}{0.440960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520631in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{0.440959in}}%
\pgfpathlineto{\pgfqpoint{1.520631in}{0.440959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545793in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.570956in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.570956in}{0.440960in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{0.440960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570956in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.596118in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.596118in}{0.440957in}}%
\pgfpathlineto{\pgfqpoint{1.570956in}{0.440957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596118in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.621280in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.621280in}{0.440958in}}%
\pgfpathlineto{\pgfqpoint{1.596118in}{0.440958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621280in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.646443in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.646443in}{0.440957in}}%
\pgfpathlineto{\pgfqpoint{1.621280in}{0.440957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646443in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.671605in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.671605in}{0.440957in}}%
\pgfpathlineto{\pgfqpoint{1.646443in}{0.440957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671605in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.696767in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.696767in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.671605in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427327in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696767in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.721930in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.721930in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.696767in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783578in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880800in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783578in}{0.825702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880800in,y=0.788769in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783578in}{1.210448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880800in,y=1.173515in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783578in}{1.595195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880800in,y=1.558262in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 3000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427327in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.427327in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783578in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.783578in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427327in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.783578in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427327in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{1.783578in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/LTTNG-BALANCE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.484296in}{1.929199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.484296in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.484296in}{1.929199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.929199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587031in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{1.508466in}}%
\pgfpathlineto{\pgfqpoint{0.587031in}{1.508466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587031in}{0.442022in}}{\pgfqpoint{2.762265in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712588in}{0.432022in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{1.451593in}}%
\pgfpathlineto{\pgfqpoint{0.763836in}{1.451593in}}%
\pgfpathlineto{\pgfqpoint{0.763836in}{1.385036in}}%
\pgfpathlineto{\pgfqpoint{0.815084in}{1.385036in}}%
\pgfpathlineto{\pgfqpoint{0.815084in}{1.335502in}}%
\pgfpathlineto{\pgfqpoint{0.866332in}{1.335502in}}%
\pgfpathlineto{\pgfqpoint{0.866332in}{1.257976in}}%
\pgfpathlineto{\pgfqpoint{0.917580in}{1.257976in}}%
\pgfpathlineto{\pgfqpoint{0.917580in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{0.968828in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{0.968828in}{1.408356in}}%
\pgfpathlineto{\pgfqpoint{1.020076in}{1.408356in}}%
\pgfpathlineto{\pgfqpoint{1.020076in}{1.459991in}}%
\pgfpathlineto{\pgfqpoint{1.071324in}{1.459991in}}%
\pgfpathlineto{\pgfqpoint{1.071324in}{1.279263in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.279263in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.183341in}}%
\pgfpathlineto{\pgfqpoint{1.173820in}{1.183341in}}%
\pgfpathlineto{\pgfqpoint{1.173820in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{1.225068in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{1.225068in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{1.276316in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{1.276316in}{1.060545in}}%
\pgfpathlineto{\pgfqpoint{1.327564in}{1.060545in}}%
\pgfpathlineto{\pgfqpoint{1.327564in}{1.056916in}}%
\pgfpathlineto{\pgfqpoint{1.378812in}{1.056916in}}%
\pgfpathlineto{\pgfqpoint{1.378812in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.430060in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.430060in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{1.173913in}}%
\pgfpathlineto{\pgfqpoint{1.532556in}{1.173913in}}%
\pgfpathlineto{\pgfqpoint{1.532556in}{1.201985in}}%
\pgfpathlineto{\pgfqpoint{1.583804in}{1.201985in}}%
\pgfpathlineto{\pgfqpoint{1.583804in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{1.635052in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{1.635052in}{1.081053in}}%
\pgfpathlineto{\pgfqpoint{1.686300in}{1.081053in}}%
\pgfpathlineto{\pgfqpoint{1.686300in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{1.002799in}}%
\pgfpathlineto{\pgfqpoint{1.788795in}{1.002799in}}%
\pgfpathlineto{\pgfqpoint{1.788795in}{0.991104in}}%
\pgfpathlineto{\pgfqpoint{1.840043in}{0.991104in}}%
\pgfpathlineto{\pgfqpoint{1.840043in}{1.008795in}}%
\pgfpathlineto{\pgfqpoint{1.891291in}{1.008795in}}%
\pgfpathlineto{\pgfqpoint{1.891291in}{0.994338in}}%
\pgfpathlineto{\pgfqpoint{1.942539in}{0.994338in}}%
\pgfpathlineto{\pgfqpoint{1.942539in}{0.969690in}}%
\pgfpathlineto{\pgfqpoint{1.993787in}{0.969690in}}%
\pgfpathlineto{\pgfqpoint{1.993787in}{0.922285in}}%
\pgfpathlineto{\pgfqpoint{2.045035in}{0.922285in}}%
\pgfpathlineto{\pgfqpoint{2.045035in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{2.147531in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{2.147531in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{2.198779in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{2.198779in}{0.864176in}}%
\pgfpathlineto{\pgfqpoint{2.250027in}{0.864176in}}%
\pgfpathlineto{\pgfqpoint{2.250027in}{0.847132in}}%
\pgfpathlineto{\pgfqpoint{2.301275in}{0.847132in}}%
\pgfpathlineto{\pgfqpoint{2.301275in}{0.836844in}}%
\pgfpathlineto{\pgfqpoint{2.352523in}{0.836844in}}%
\pgfpathlineto{\pgfqpoint{2.352523in}{0.827821in}}%
\pgfpathlineto{\pgfqpoint{2.403771in}{0.827821in}}%
\pgfpathlineto{\pgfqpoint{2.403771in}{0.790718in}}%
\pgfpathlineto{\pgfqpoint{2.455019in}{0.790718in}}%
\pgfpathlineto{\pgfqpoint{2.455019in}{0.781411in}}%
\pgfpathlineto{\pgfqpoint{2.506267in}{0.781411in}}%
\pgfpathlineto{\pgfqpoint{2.506267in}{0.777089in}}%
\pgfpathlineto{\pgfqpoint{2.557515in}{0.777089in}}%
\pgfpathlineto{\pgfqpoint{2.557515in}{0.755633in}}%
\pgfpathlineto{\pgfqpoint{2.608763in}{0.755633in}}%
\pgfpathlineto{\pgfqpoint{2.608763in}{0.763810in}}%
\pgfpathlineto{\pgfqpoint{2.660011in}{0.763810in}}%
\pgfpathlineto{\pgfqpoint{2.660011in}{0.753574in}}%
\pgfpathlineto{\pgfqpoint{2.711259in}{0.753574in}}%
\pgfpathlineto{\pgfqpoint{2.711259in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{2.762507in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{2.762507in}{0.729462in}}%
\pgfpathlineto{\pgfqpoint{2.813755in}{0.729462in}}%
\pgfpathlineto{\pgfqpoint{2.813755in}{0.658530in}}%
\pgfpathlineto{\pgfqpoint{2.865003in}{0.658530in}}%
\pgfpathlineto{\pgfqpoint{2.865003in}{0.548970in}}%
\pgfpathlineto{\pgfqpoint{2.916251in}{0.548970in}}%
\pgfpathlineto{\pgfqpoint{2.916251in}{0.432022in}}%
\pgfpathmoveto{\pgfqpoint{2.967499in}{0.432022in}}%
\pgfpathlineto{\pgfqpoint{2.967499in}{0.568848in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{0.568848in}}%
\pgfpathlineto{\pgfqpoint{3.018746in}{0.600421in}}%
\pgfpathlineto{\pgfqpoint{3.069994in}{0.600421in}}%
\pgfpathlineto{\pgfqpoint{3.069994in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{3.121242in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{3.121242in}{0.490496in}}%
\pgfpathlineto{\pgfqpoint{3.172490in}{0.490496in}}%
\pgfpathlineto{\pgfqpoint{3.172490in}{0.522069in}}%
\pgfpathlineto{\pgfqpoint{3.223738in}{0.522069in}}%
\pgfpathlineto{\pgfqpoint{3.223738in}{0.432022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672702in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672702in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070093in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070093in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467484in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467484in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864876in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864876in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262267in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262267in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659658in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659658in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057049in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057049in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584541in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611145in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634191in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654518in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792329in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862306in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911955in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950466in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981932in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008536in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031582in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051910in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189720in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259697in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309346in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347858in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379324in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405928in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428973in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449301in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587111in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657088in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706738in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745249in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776715in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803319in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826364in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846692in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984502in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054479in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104129in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142640in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174106in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200710in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223756in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244083in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381893in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451871in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501520in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540031in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571497in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598101in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621147in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641474in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779285in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849262in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898911in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937422in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968888in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995492in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018538in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038866in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176676in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246653in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296302in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334814in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968163in,y=0.194089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587031in}{0.696663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.659197in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587031in}{0.968717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324877in,y=0.931784in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587031in}{1.240772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324877in,y=1.203839in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587031in}{1.512826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324877in,y=1.475893in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=0.975244in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Observation Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587031in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.587031in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349296in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587031in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{0.442022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587031in}{1.508466in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587031in}{0.442022in}}{\pgfqpoint{2.762265in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712588in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{0.743590in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{0.743590in}{1.381792in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{1.381792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587031in}{0.442022in}}{\pgfqpoint{2.762265in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022607in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{1.053609in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{1.053609in}{0.878033in}}%
\pgfpathlineto{\pgfqpoint{1.022607in}{0.878033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587031in}{0.442022in}}{\pgfqpoint{2.762265in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332625in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{1.363627in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{1.363627in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{1.332625in}{1.027069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587031in}{0.442022in}}{\pgfqpoint{2.762265in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642644in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{1.673646in}{1.192128in}}%
\pgfpathlineto{\pgfqpoint{1.642644in}{1.192128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587031in}{0.442022in}}{\pgfqpoint{2.762265in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952662in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{1.983664in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{1.983664in}{1.179289in}}%
\pgfpathlineto{\pgfqpoint{1.952662in}{1.179289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587031in}{0.442022in}}{\pgfqpoint{2.762265in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262681in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{2.293683in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{2.293683in}{1.232937in}}%
\pgfpathlineto{\pgfqpoint{2.262681in}{1.232937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587031in}{0.442022in}}{\pgfqpoint{2.762265in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572699in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{2.603701in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{2.603701in}{1.172530in}}%
\pgfpathlineto{\pgfqpoint{2.572699in}{1.172530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587031in}{0.442022in}}{\pgfqpoint{2.762265in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882718in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{2.913720in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{2.913720in}{1.095332in}}%
\pgfpathlineto{\pgfqpoint{2.882718in}{1.095332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.587031in}{0.442022in}}{\pgfqpoint{2.762265in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192736in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{3.223738in}{-89.806765in}}%
\pgfpathlineto{\pgfqpoint{3.223738in}{0.959929in}}%
\pgfpathlineto{\pgfqpoint{3.192736in}{0.959929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728089in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728089in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038108in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038108in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348126in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348126in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658145in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658145in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968163in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968163in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278182in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278182in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588200in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588200in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898219in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898219in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208237in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208237in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968163in,y=1.755333in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Number of DB Lookups}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587031in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.587031in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349296in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587031in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{0.442022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587031in}{1.508466in}}%
\pgfpathlineto{\pgfqpoint{3.349296in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/LTTNG-EXTCODESIZE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.464218in}{1.929199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.464218in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.464218in}{1.929199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.929199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.329218in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.329218in}{1.508466in}}%
\pgfpathlineto{\pgfqpoint{0.511798in}{1.508466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796677in}{0.432022in}}%
\pgfpathlineto{\pgfqpoint{0.796677in}{0.534405in}}%
\pgfpathlineto{\pgfqpoint{0.848948in}{0.534405in}}%
\pgfpathlineto{\pgfqpoint{0.848948in}{0.490496in}}%
\pgfpathlineto{\pgfqpoint{0.901219in}{0.490496in}}%
\pgfpathlineto{\pgfqpoint{0.901219in}{1.207043in}}%
\pgfpathlineto{\pgfqpoint{0.953490in}{1.207043in}}%
\pgfpathlineto{\pgfqpoint{0.953490in}{1.312473in}}%
\pgfpathlineto{\pgfqpoint{1.005762in}{1.312473in}}%
\pgfpathlineto{\pgfqpoint{1.005762in}{1.209403in}}%
\pgfpathlineto{\pgfqpoint{1.058033in}{1.209403in}}%
\pgfpathlineto{\pgfqpoint{1.058033in}{1.102904in}}%
\pgfpathlineto{\pgfqpoint{1.110304in}{1.102904in}}%
\pgfpathlineto{\pgfqpoint{1.110304in}{1.089337in}}%
\pgfpathlineto{\pgfqpoint{1.162575in}{1.089337in}}%
\pgfpathlineto{\pgfqpoint{1.162575in}{1.142545in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{1.142545in}}%
\pgfpathlineto{\pgfqpoint{1.214847in}{1.341044in}}%
\pgfpathlineto{\pgfqpoint{1.267118in}{1.341044in}}%
\pgfpathlineto{\pgfqpoint{1.267118in}{1.391820in}}%
\pgfpathlineto{\pgfqpoint{1.319389in}{1.391820in}}%
\pgfpathlineto{\pgfqpoint{1.319389in}{1.337838in}}%
\pgfpathlineto{\pgfqpoint{1.371660in}{1.337838in}}%
\pgfpathlineto{\pgfqpoint{1.371660in}{1.207888in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{1.207888in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{1.014152in}}%
\pgfpathlineto{\pgfqpoint{1.476203in}{1.014152in}}%
\pgfpathlineto{\pgfqpoint{1.476203in}{1.001429in}}%
\pgfpathlineto{\pgfqpoint{1.528474in}{1.001429in}}%
\pgfpathlineto{\pgfqpoint{1.528474in}{1.232248in}}%
\pgfpathlineto{\pgfqpoint{1.580745in}{1.232248in}}%
\pgfpathlineto{\pgfqpoint{1.580745in}{1.374577in}}%
\pgfpathlineto{\pgfqpoint{1.633017in}{1.374577in}}%
\pgfpathlineto{\pgfqpoint{1.633017in}{1.285828in}}%
\pgfpathlineto{\pgfqpoint{1.685288in}{1.285828in}}%
\pgfpathlineto{\pgfqpoint{1.685288in}{1.214045in}}%
\pgfpathlineto{\pgfqpoint{1.737559in}{1.214045in}}%
\pgfpathlineto{\pgfqpoint{1.737559in}{1.158411in}}%
\pgfpathlineto{\pgfqpoint{1.789830in}{1.158411in}}%
\pgfpathlineto{\pgfqpoint{1.789830in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{1.147511in}}%
\pgfpathlineto{\pgfqpoint{1.894373in}{1.147511in}}%
\pgfpathlineto{\pgfqpoint{1.894373in}{1.141671in}}%
\pgfpathlineto{\pgfqpoint{1.946644in}{1.141671in}}%
\pgfpathlineto{\pgfqpoint{1.946644in}{1.159158in}}%
\pgfpathlineto{\pgfqpoint{1.998915in}{1.159158in}}%
\pgfpathlineto{\pgfqpoint{1.998915in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{2.051186in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{2.051186in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{2.103458in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{2.103458in}{1.074815in}}%
\pgfpathlineto{\pgfqpoint{2.155729in}{1.074815in}}%
\pgfpathlineto{\pgfqpoint{2.155729in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{2.208000in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{2.208000in}{1.123231in}}%
\pgfpathlineto{\pgfqpoint{2.260271in}{1.123231in}}%
\pgfpathlineto{\pgfqpoint{2.260271in}{1.102497in}}%
\pgfpathlineto{\pgfqpoint{2.312543in}{1.102497in}}%
\pgfpathlineto{\pgfqpoint{2.312543in}{1.074996in}}%
\pgfpathlineto{\pgfqpoint{2.364814in}{1.074996in}}%
\pgfpathlineto{\pgfqpoint{2.364814in}{1.063674in}}%
\pgfpathlineto{\pgfqpoint{2.417085in}{1.063674in}}%
\pgfpathlineto{\pgfqpoint{2.417085in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{2.469356in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{2.469356in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{1.094566in}}%
\pgfpathlineto{\pgfqpoint{2.573899in}{1.094566in}}%
\pgfpathlineto{\pgfqpoint{2.573899in}{1.112917in}}%
\pgfpathlineto{\pgfqpoint{2.626170in}{1.112917in}}%
\pgfpathlineto{\pgfqpoint{2.626170in}{1.078499in}}%
\pgfpathlineto{\pgfqpoint{2.678441in}{1.078499in}}%
\pgfpathlineto{\pgfqpoint{2.678441in}{1.052153in}}%
\pgfpathlineto{\pgfqpoint{2.730713in}{1.052153in}}%
\pgfpathlineto{\pgfqpoint{2.730713in}{0.937213in}}%
\pgfpathlineto{\pgfqpoint{2.782984in}{0.937213in}}%
\pgfpathlineto{\pgfqpoint{2.782984in}{0.849010in}}%
\pgfpathlineto{\pgfqpoint{2.835255in}{0.849010in}}%
\pgfpathlineto{\pgfqpoint{2.835255in}{0.902050in}}%
\pgfpathlineto{\pgfqpoint{2.887526in}{0.902050in}}%
\pgfpathlineto{\pgfqpoint{2.887526in}{1.000265in}}%
\pgfpathlineto{\pgfqpoint{2.939798in}{1.000265in}}%
\pgfpathlineto{\pgfqpoint{2.939798in}{0.876221in}}%
\pgfpathlineto{\pgfqpoint{2.992069in}{0.876221in}}%
\pgfpathlineto{\pgfqpoint{2.992069in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{3.044340in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{3.044340in}{0.774840in}}%
\pgfpathlineto{\pgfqpoint{3.096611in}{0.774840in}}%
\pgfpathlineto{\pgfqpoint{3.096611in}{0.760526in}}%
\pgfpathlineto{\pgfqpoint{3.148882in}{0.760526in}}%
\pgfpathlineto{\pgfqpoint{3.148882in}{0.694404in}}%
\pgfpathlineto{\pgfqpoint{3.201154in}{0.694404in}}%
\pgfpathlineto{\pgfqpoint{3.201154in}{0.432022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581127in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581127in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914682in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914682in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248237in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248237in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581793in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581793in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915348in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915348in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248903in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248903in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582459in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582459in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916014in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916014in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249569in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249569in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507128in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529458in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548802in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565864in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681537in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740273in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781947in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814272in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840683in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863014in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882357in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899419in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015092in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073828in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115502in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147827in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174239in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196569in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215913in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232975in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348648in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407384in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449058in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481383in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507794in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530124in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549468in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566530in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682203in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740939in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782613in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814938in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841349in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863680in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883023in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900085in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015758in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074494in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116168in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148493in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174905in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197235in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216579in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233641in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349314in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408050in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449724in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482049in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508460in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530790in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550134in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567196in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682869in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741605in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783279in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815604in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842015in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864346in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883689in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900751in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016424in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075160in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116834in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149159in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175571in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197901in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217245in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234307in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920508in,y=0.194089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.636359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.599426in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{0.928084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.891151in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.219810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.182877in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511798in}{1.511535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.474602in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=0.975244in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Observation Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.511798in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329218in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.329218in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.329218in}{0.442022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{1.508466in}}%
\pgfpathlineto{\pgfqpoint{3.329218in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639863in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{1.459991in}}%
\pgfpathlineto{\pgfqpoint{0.639863in}{1.459991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893456in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{0.918815in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{0.918815in}{0.867947in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{0.867947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147049in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{1.172409in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{1.172409in}{0.948808in}}%
\pgfpathlineto{\pgfqpoint{1.147049in}{0.948808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400642in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{1.426002in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{1.426002in}{1.105235in}}%
\pgfpathlineto{\pgfqpoint{1.400642in}{1.105235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654236in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{1.679595in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{1.679595in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{1.654236in}{1.266895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907829in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{1.933188in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{1.933188in}{1.340398in}}%
\pgfpathlineto{\pgfqpoint{1.907829in}{1.340398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161422in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{2.186781in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{2.186781in}{1.276721in}}%
\pgfpathlineto{\pgfqpoint{2.161422in}{1.276721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415015in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{2.440374in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{2.440374in}{1.171051in}}%
\pgfpathlineto{\pgfqpoint{2.415015in}{1.171051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668608in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{2.693967in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{2.693967in}{1.015887in}}%
\pgfpathlineto{\pgfqpoint{2.668608in}{1.015887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922201in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{2.947561in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{2.947561in}{0.809574in}}%
\pgfpathlineto{\pgfqpoint{2.922201in}{0.809574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511798in}{0.442022in}}{\pgfqpoint{2.817420in}{1.066444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175794in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{3.201154in}{-145.372207in}}%
\pgfpathlineto{\pgfqpoint{3.201154in}{0.490496in}}%
\pgfpathlineto{\pgfqpoint{3.175794in}{0.490496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652543in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652543in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159729in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159729in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666915in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666915in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174102in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174102in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681288in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681288in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188474in}{1.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188474in,y=1.605688in,,bottom]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920508in,y=1.755333in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Number of DB Lookups}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.511798in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329218in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.329218in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.329218in}{0.442022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511798in}{1.508466in}}%
\pgfpathlineto{\pgfqpoint{3.329218in}{1.508466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/LTTNG-LOOKUPTIMES.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487079in}{1.941244in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487079in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487079in}{1.941244in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.941244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779857in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.352079in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.352079in}{1.806244in}}%
\pgfpathlineto{\pgfqpoint{0.779857in}{1.806244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779857in}{0.442022in}}{\pgfqpoint{2.572222in}{1.364222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896776in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.896776in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.944498in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.944498in}{0.442023in}}%
\pgfpathlineto{\pgfqpoint{0.992220in}{0.442023in}}%
\pgfpathlineto{\pgfqpoint{0.992220in}{0.442023in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{0.442023in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{0.442023in}}%
\pgfpathlineto{\pgfqpoint{1.087665in}{0.442023in}}%
\pgfpathlineto{\pgfqpoint{1.087665in}{0.442024in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{0.442024in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{0.442025in}}%
\pgfpathlineto{\pgfqpoint{1.183109in}{0.442025in}}%
\pgfpathlineto{\pgfqpoint{1.183109in}{0.442025in}}%
\pgfpathlineto{\pgfqpoint{1.230831in}{0.442025in}}%
\pgfpathlineto{\pgfqpoint{1.230831in}{0.442029in}}%
\pgfpathlineto{\pgfqpoint{1.278553in}{0.442029in}}%
\pgfpathlineto{\pgfqpoint{1.278553in}{0.443577in}}%
\pgfpathlineto{\pgfqpoint{1.326275in}{0.443577in}}%
\pgfpathlineto{\pgfqpoint{1.326275in}{0.511737in}}%
\pgfpathlineto{\pgfqpoint{1.373997in}{0.511737in}}%
\pgfpathlineto{\pgfqpoint{1.373997in}{0.901877in}}%
\pgfpathlineto{\pgfqpoint{1.421719in}{0.901877in}}%
\pgfpathlineto{\pgfqpoint{1.421719in}{1.562806in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.562806in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.741281in}}%
\pgfpathlineto{\pgfqpoint{1.517164in}{1.741281in}}%
\pgfpathlineto{\pgfqpoint{1.517164in}{1.431940in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.431940in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{1.059376in}}%
\pgfpathlineto{\pgfqpoint{1.612608in}{1.059376in}}%
\pgfpathlineto{\pgfqpoint{1.612608in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{0.699194in}}%
\pgfpathlineto{\pgfqpoint{1.708052in}{0.699194in}}%
\pgfpathlineto{\pgfqpoint{1.708052in}{0.959593in}}%
\pgfpathlineto{\pgfqpoint{1.755774in}{0.959593in}}%
\pgfpathlineto{\pgfqpoint{1.755774in}{0.839684in}}%
\pgfpathlineto{\pgfqpoint{1.803496in}{0.839684in}}%
\pgfpathlineto{\pgfqpoint{1.803496in}{0.591967in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.591967in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.580520in}}%
\pgfpathlineto{\pgfqpoint{1.898941in}{0.580520in}}%
\pgfpathlineto{\pgfqpoint{1.898941in}{0.784468in}}%
\pgfpathlineto{\pgfqpoint{1.946663in}{0.784468in}}%
\pgfpathlineto{\pgfqpoint{1.946663in}{0.659072in}}%
\pgfpathlineto{\pgfqpoint{1.994385in}{0.659072in}}%
\pgfpathlineto{\pgfqpoint{1.994385in}{0.638431in}}%
\pgfpathlineto{\pgfqpoint{2.042107in}{0.638431in}}%
\pgfpathlineto{\pgfqpoint{2.042107in}{0.522382in}}%
\pgfpathlineto{\pgfqpoint{2.089829in}{0.522382in}}%
\pgfpathlineto{\pgfqpoint{2.089829in}{0.496954in}}%
\pgfpathlineto{\pgfqpoint{2.137551in}{0.496954in}}%
\pgfpathlineto{\pgfqpoint{2.137551in}{0.491946in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{0.491946in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{2.232995in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{2.232995in}{0.531946in}}%
\pgfpathlineto{\pgfqpoint{2.280718in}{0.531946in}}%
\pgfpathlineto{\pgfqpoint{2.280718in}{0.500027in}}%
\pgfpathlineto{\pgfqpoint{2.328440in}{0.500027in}}%
\pgfpathlineto{\pgfqpoint{2.328440in}{0.480382in}}%
\pgfpathlineto{\pgfqpoint{2.376162in}{0.480382in}}%
\pgfpathlineto{\pgfqpoint{2.376162in}{0.466434in}}%
\pgfpathlineto{\pgfqpoint{2.423884in}{0.466434in}}%
\pgfpathlineto{\pgfqpoint{2.423884in}{0.457170in}}%
\pgfpathlineto{\pgfqpoint{2.471606in}{0.457170in}}%
\pgfpathlineto{\pgfqpoint{2.471606in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{2.519328in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{2.519328in}{0.462152in}}%
\pgfpathlineto{\pgfqpoint{2.567050in}{0.462152in}}%
\pgfpathlineto{\pgfqpoint{2.567050in}{0.464748in}}%
\pgfpathlineto{\pgfqpoint{2.614772in}{0.464748in}}%
\pgfpathlineto{\pgfqpoint{2.614772in}{0.480979in}}%
\pgfpathlineto{\pgfqpoint{2.662495in}{0.480979in}}%
\pgfpathlineto{\pgfqpoint{2.662495in}{0.487600in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{0.487600in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{0.458134in}}%
\pgfpathlineto{\pgfqpoint{2.757939in}{0.458134in}}%
\pgfpathlineto{\pgfqpoint{2.757939in}{0.449636in}}%
\pgfpathlineto{\pgfqpoint{2.805661in}{0.449636in}}%
\pgfpathlineto{\pgfqpoint{2.805661in}{0.443211in}}%
\pgfpathlineto{\pgfqpoint{2.853383in}{0.443211in}}%
\pgfpathlineto{\pgfqpoint{2.853383in}{0.442461in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{0.442461in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{0.444103in}}%
\pgfpathlineto{\pgfqpoint{2.948827in}{0.444103in}}%
\pgfpathlineto{\pgfqpoint{2.948827in}{0.448380in}}%
\pgfpathlineto{\pgfqpoint{2.996549in}{0.448380in}}%
\pgfpathlineto{\pgfqpoint{2.996549in}{0.442524in}}%
\pgfpathlineto{\pgfqpoint{3.044271in}{0.442524in}}%
\pgfpathlineto{\pgfqpoint{3.044271in}{0.442281in}}%
\pgfpathlineto{\pgfqpoint{3.091994in}{0.442281in}}%
\pgfpathlineto{\pgfqpoint{3.091994in}{0.442195in}}%
\pgfpathlineto{\pgfqpoint{3.139716in}{0.442195in}}%
\pgfpathlineto{\pgfqpoint{3.139716in}{0.442176in}}%
\pgfpathlineto{\pgfqpoint{3.187438in}{0.442176in}}%
\pgfpathlineto{\pgfqpoint{3.187438in}{0.442068in}}%
\pgfpathlineto{\pgfqpoint{3.235160in}{0.442068in}}%
\pgfpathlineto{\pgfqpoint{3.235160in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.187438in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.187438in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.139716in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.139716in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.091994in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.091994in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.044271in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.044271in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.996549in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.996549in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.948827in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.948827in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.853383in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.853383in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.805661in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.805661in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.757939in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.757939in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.662495in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.662495in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.614772in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.614772in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.567050in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.567050in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.519328in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.519328in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.471606in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.471606in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.423884in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.423884in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.376162in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.376162in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.328440in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.328440in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.280718in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.280718in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.232995in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.232995in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.137551in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.137551in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.089829in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.089829in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.042107in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{2.042107in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.994385in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.994385in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.946663in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.946663in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.898941in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.898941in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.803496in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.803496in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.755774in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.755774in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.708052in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.708052in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.612608in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.612608in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.517164in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.517164in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.421719in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.421719in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.373997in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.373997in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.326275in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.326275in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.278553in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.278553in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.230831in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.230831in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.183109in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.183109in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.135387in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.087665in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.087665in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.992220in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.992220in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.944498in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.944498in}{0.442022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113151in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113151in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732278in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732278in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351404in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351404in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970530in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970530in,y=0.344799in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065968in,y=0.194089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779857in}{0.442022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620779in,y=0.405088in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779857in}{0.654810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311500in,y=0.617877in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 200000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779857in}{0.867598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311500in,y=0.830665in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 400000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779857in}{1.080387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311500in,y=1.043454in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 600000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779857in}{1.293175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311500in,y=1.256242in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 800000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779857in}{1.505963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.469030in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779857in}{1.718752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.681819in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1200000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=1.124133in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Observation Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779857in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{0.779857in}{1.806244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352079in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.352079in}{1.806244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779857in}{0.442022in}}%
\pgfpathlineto{\pgfqpoint{3.352079in}{0.442022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779857in}{1.806244in}}%
\pgfpathlineto{\pgfqpoint{3.352079in}{1.806244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/MISALIGNMENT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rl/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.978659in}{2.088866in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.978659in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.978659in}{2.088866in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.088866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{1.873333in}}%
\pgfpathlineto{\pgfqpoint{0.501482in}{1.873333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565222in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.565222in}{0.630342in}}%
\pgfpathlineto{\pgfqpoint{0.591238in}{0.630342in}}%
\pgfpathlineto{\pgfqpoint{0.591238in}{0.630342in}}%
\pgfpathlineto{\pgfqpoint{0.617254in}{0.630342in}}%
\pgfpathlineto{\pgfqpoint{0.617254in}{0.636332in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.636332in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.636463in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.636463in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.636488in}}%
\pgfpathlineto{\pgfqpoint{0.695302in}{0.636488in}}%
\pgfpathlineto{\pgfqpoint{0.695302in}{0.636511in}}%
\pgfpathlineto{\pgfqpoint{0.721318in}{0.636511in}}%
\pgfpathlineto{\pgfqpoint{0.721318in}{0.636521in}}%
\pgfpathlineto{\pgfqpoint{0.747334in}{0.636521in}}%
\pgfpathlineto{\pgfqpoint{0.747334in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{0.773351in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{0.773351in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{0.636561in}}%
\pgfpathlineto{\pgfqpoint{0.825383in}{0.636561in}}%
\pgfpathlineto{\pgfqpoint{0.825383in}{0.637267in}}%
\pgfpathlineto{\pgfqpoint{0.851399in}{0.637267in}}%
\pgfpathlineto{\pgfqpoint{0.851399in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.877415in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.877415in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{0.903431in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{0.903431in}{0.640607in}}%
\pgfpathlineto{\pgfqpoint{0.929447in}{0.640607in}}%
\pgfpathlineto{\pgfqpoint{0.929447in}{0.642747in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{0.642747in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{0.643751in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.643751in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{1.007496in}{0.644069in}}%
\pgfpathlineto{\pgfqpoint{1.007496in}{0.645211in}}%
\pgfpathlineto{\pgfqpoint{1.033512in}{0.645211in}}%
\pgfpathlineto{\pgfqpoint{1.033512in}{0.663624in}}%
\pgfpathlineto{\pgfqpoint{1.059528in}{0.663624in}}%
\pgfpathlineto{\pgfqpoint{1.059528in}{0.897388in}}%
\pgfpathlineto{\pgfqpoint{1.085544in}{0.897388in}}%
\pgfpathlineto{\pgfqpoint{1.085544in}{1.514548in}}%
\pgfpathlineto{\pgfqpoint{1.111560in}{1.514548in}}%
\pgfpathlineto{\pgfqpoint{1.111560in}{1.776934in}}%
\pgfpathlineto{\pgfqpoint{1.137576in}{1.776934in}}%
\pgfpathlineto{\pgfqpoint{1.137576in}{1.801743in}}%
\pgfpathlineto{\pgfqpoint{1.163592in}{1.801743in}}%
\pgfpathlineto{\pgfqpoint{1.163592in}{1.802789in}}%
\pgfpathlineto{\pgfqpoint{1.189608in}{1.802789in}}%
\pgfpathlineto{\pgfqpoint{1.189608in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.215625in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.215625in}{1.803286in}}%
\pgfpathlineto{\pgfqpoint{1.241641in}{1.803286in}}%
\pgfpathlineto{\pgfqpoint{1.241641in}{1.804373in}}%
\pgfpathlineto{\pgfqpoint{1.267657in}{1.804373in}}%
\pgfpathlineto{\pgfqpoint{1.267657in}{1.805306in}}%
\pgfpathlineto{\pgfqpoint{1.293673in}{1.805306in}}%
\pgfpathlineto{\pgfqpoint{1.293673in}{1.807545in}}%
\pgfpathlineto{\pgfqpoint{1.319689in}{1.807545in}}%
\pgfpathlineto{\pgfqpoint{1.319689in}{1.808824in}}%
\pgfpathlineto{\pgfqpoint{1.345705in}{1.808824in}}%
\pgfpathlineto{\pgfqpoint{1.345705in}{1.808892in}}%
\pgfpathlineto{\pgfqpoint{1.371721in}{1.808892in}}%
\pgfpathlineto{\pgfqpoint{1.371721in}{1.808920in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{1.808920in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{1.808928in}}%
\pgfpathlineto{\pgfqpoint{1.423753in}{1.808928in}}%
\pgfpathlineto{\pgfqpoint{1.423753in}{1.808932in}}%
\pgfpathlineto{\pgfqpoint{1.449770in}{1.808932in}}%
\pgfpathlineto{\pgfqpoint{1.449770in}{1.808943in}}%
\pgfpathlineto{\pgfqpoint{1.475786in}{1.808943in}}%
\pgfpathlineto{\pgfqpoint{1.475786in}{1.809303in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{1.809303in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{1.527818in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{1.527818in}{1.812486in}}%
\pgfpathlineto{\pgfqpoint{1.553834in}{1.812486in}}%
\pgfpathlineto{\pgfqpoint{1.553834in}{1.812489in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{1.812489in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{1.812493in}}%
\pgfpathlineto{\pgfqpoint{1.605866in}{1.812493in}}%
\pgfpathlineto{\pgfqpoint{1.605866in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{1.631882in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{1.631882in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.657898in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.657898in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.683915in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.683915in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.735947in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.735947in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.761963in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.761963in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.787979in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.787979in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.813995in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.813995in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.840011in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.840011in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565222in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.565222in}{0.609044in}}%
\pgfpathlineto{\pgfqpoint{0.590069in}{0.609044in}}%
\pgfpathlineto{\pgfqpoint{0.590069in}{0.609044in}}%
\pgfpathlineto{\pgfqpoint{0.614917in}{0.609044in}}%
\pgfpathlineto{\pgfqpoint{0.614917in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{0.639764in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{0.639764in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{0.664612in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{0.664612in}{0.636425in}}%
\pgfpathlineto{\pgfqpoint{0.689459in}{0.636425in}}%
\pgfpathlineto{\pgfqpoint{0.689459in}{0.636504in}}%
\pgfpathlineto{\pgfqpoint{0.714306in}{0.636504in}}%
\pgfpathlineto{\pgfqpoint{0.714306in}{0.636531in}}%
\pgfpathlineto{\pgfqpoint{0.739154in}{0.636531in}}%
\pgfpathlineto{\pgfqpoint{0.739154in}{0.636535in}}%
\pgfpathlineto{\pgfqpoint{0.764001in}{0.636535in}}%
\pgfpathlineto{\pgfqpoint{0.764001in}{0.636541in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{0.636541in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{0.813696in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{0.813696in}{0.636971in}}%
\pgfpathlineto{\pgfqpoint{0.838544in}{0.636971in}}%
\pgfpathlineto{\pgfqpoint{0.838544in}{0.637360in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{0.637360in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{0.637892in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.637892in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.639455in}}%
\pgfpathlineto{\pgfqpoint{0.913086in}{0.639455in}}%
\pgfpathlineto{\pgfqpoint{0.913086in}{0.640528in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{0.640528in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{0.641172in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{0.641172in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{0.641473in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{0.641473in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{0.641841in}}%
\pgfpathlineto{\pgfqpoint{1.012476in}{0.641841in}}%
\pgfpathlineto{\pgfqpoint{1.012476in}{0.642272in}}%
\pgfpathlineto{\pgfqpoint{1.037324in}{0.642272in}}%
\pgfpathlineto{\pgfqpoint{1.037324in}{0.642891in}}%
\pgfpathlineto{\pgfqpoint{1.062171in}{0.642891in}}%
\pgfpathlineto{\pgfqpoint{1.062171in}{0.644277in}}%
\pgfpathlineto{\pgfqpoint{1.087018in}{0.644277in}}%
\pgfpathlineto{\pgfqpoint{1.087018in}{0.645419in}}%
\pgfpathlineto{\pgfqpoint{1.111866in}{0.645419in}}%
\pgfpathlineto{\pgfqpoint{1.111866in}{0.645567in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{0.645567in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{0.645846in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{0.645846in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{0.647281in}}%
\pgfpathlineto{\pgfqpoint{1.186408in}{0.647281in}}%
\pgfpathlineto{\pgfqpoint{1.186408in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{1.211256in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{1.211256in}{0.663557in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.663557in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.719514in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{0.719514in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{0.900007in}}%
\pgfpathlineto{\pgfqpoint{1.285798in}{0.900007in}}%
\pgfpathlineto{\pgfqpoint{1.285798in}{1.306744in}}%
\pgfpathlineto{\pgfqpoint{1.310646in}{1.306744in}}%
\pgfpathlineto{\pgfqpoint{1.310646in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{1.335493in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{1.335493in}{1.675272in}}%
\pgfpathlineto{\pgfqpoint{1.360341in}{1.675272in}}%
\pgfpathlineto{\pgfqpoint{1.360341in}{1.699887in}}%
\pgfpathlineto{\pgfqpoint{1.385188in}{1.699887in}}%
\pgfpathlineto{\pgfqpoint{1.385188in}{1.710589in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{1.710589in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{1.718200in}}%
\pgfpathlineto{\pgfqpoint{1.434883in}{1.718200in}}%
\pgfpathlineto{\pgfqpoint{1.434883in}{1.723500in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.723500in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.746376in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{1.746376in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{1.796225in}}%
\pgfpathlineto{\pgfqpoint{1.509425in}{1.796225in}}%
\pgfpathlineto{\pgfqpoint{1.509425in}{1.804055in}}%
\pgfpathlineto{\pgfqpoint{1.534273in}{1.804055in}}%
\pgfpathlineto{\pgfqpoint{1.534273in}{1.808428in}}%
\pgfpathlineto{\pgfqpoint{1.559120in}{1.808428in}}%
\pgfpathlineto{\pgfqpoint{1.559120in}{1.810738in}}%
\pgfpathlineto{\pgfqpoint{1.583968in}{1.810738in}}%
\pgfpathlineto{\pgfqpoint{1.583968in}{1.811079in}}%
\pgfpathlineto{\pgfqpoint{1.608815in}{1.811079in}}%
\pgfpathlineto{\pgfqpoint{1.608815in}{1.811303in}}%
\pgfpathlineto{\pgfqpoint{1.633663in}{1.811303in}}%
\pgfpathlineto{\pgfqpoint{1.633663in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{1.811836in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.811836in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{1.812072in}}%
\pgfpathlineto{\pgfqpoint{1.708205in}{1.812072in}}%
\pgfpathlineto{\pgfqpoint{1.708205in}{1.812275in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.812275in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.757900in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.757900in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757499in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757499in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142055in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142055in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526611in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526611in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202616in,y=0.348911in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BALANCE Time-to-Gas Ratio (ns/gas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.558845in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{0.839122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.802189in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{1.082466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.045533in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{1.325810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.288876in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{1.569153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.532220in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{1.812497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.775564in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=1.234556in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.142055in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.142055in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.501482in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903751in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{1.873333in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788195in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.190464in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.190464in}{1.873333in}}%
\pgfpathlineto{\pgfqpoint{2.788195in}{1.873333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851935in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.851935in}{0.806256in}}%
\pgfpathlineto{\pgfqpoint{2.873436in}{0.806256in}}%
\pgfpathlineto{\pgfqpoint{2.873436in}{0.806256in}}%
\pgfpathlineto{\pgfqpoint{2.894937in}{0.806256in}}%
\pgfpathlineto{\pgfqpoint{2.894937in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{2.916439in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{2.916439in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{2.937940in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{2.937940in}{1.211894in}}%
\pgfpathlineto{\pgfqpoint{2.959441in}{1.211894in}}%
\pgfpathlineto{\pgfqpoint{2.959441in}{1.215685in}}%
\pgfpathlineto{\pgfqpoint{2.980943in}{1.215685in}}%
\pgfpathlineto{\pgfqpoint{2.980943in}{1.217986in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{1.217986in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{1.219005in}}%
\pgfpathlineto{\pgfqpoint{3.023946in}{1.219005in}}%
\pgfpathlineto{\pgfqpoint{3.023946in}{1.219956in}}%
\pgfpathlineto{\pgfqpoint{3.045447in}{1.219956in}}%
\pgfpathlineto{\pgfqpoint{3.045447in}{1.349374in}}%
\pgfpathlineto{\pgfqpoint{3.066948in}{1.349374in}}%
\pgfpathlineto{\pgfqpoint{3.066948in}{1.492943in}}%
\pgfpathlineto{\pgfqpoint{3.088450in}{1.492943in}}%
\pgfpathlineto{\pgfqpoint{3.088450in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{3.109951in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{3.109951in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{3.131452in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{3.131452in}{1.696198in}}%
\pgfpathlineto{\pgfqpoint{3.152954in}{1.696198in}}%
\pgfpathlineto{\pgfqpoint{3.152954in}{1.711546in}}%
\pgfpathlineto{\pgfqpoint{3.174455in}{1.711546in}}%
\pgfpathlineto{\pgfqpoint{3.174455in}{1.721182in}}%
\pgfpathlineto{\pgfqpoint{3.195956in}{1.721182in}}%
\pgfpathlineto{\pgfqpoint{3.195956in}{1.732061in}}%
\pgfpathlineto{\pgfqpoint{3.217458in}{1.732061in}}%
\pgfpathlineto{\pgfqpoint{3.217458in}{1.744270in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{1.744270in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{3.260461in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{3.260461in}{1.782993in}}%
\pgfpathlineto{\pgfqpoint{3.281962in}{1.782993in}}%
\pgfpathlineto{\pgfqpoint{3.281962in}{1.801636in}}%
\pgfpathlineto{\pgfqpoint{3.303463in}{1.801636in}}%
\pgfpathlineto{\pgfqpoint{3.303463in}{1.808998in}}%
\pgfpathlineto{\pgfqpoint{3.324965in}{1.808998in}}%
\pgfpathlineto{\pgfqpoint{3.324965in}{1.810408in}}%
\pgfpathlineto{\pgfqpoint{3.346466in}{1.810408in}}%
\pgfpathlineto{\pgfqpoint{3.346466in}{1.810545in}}%
\pgfpathlineto{\pgfqpoint{3.367967in}{1.810545in}}%
\pgfpathlineto{\pgfqpoint{3.367967in}{1.810609in}}%
\pgfpathlineto{\pgfqpoint{3.389469in}{1.810609in}}%
\pgfpathlineto{\pgfqpoint{3.389469in}{1.810688in}}%
\pgfpathlineto{\pgfqpoint{3.410970in}{1.810688in}}%
\pgfpathlineto{\pgfqpoint{3.410970in}{1.810796in}}%
\pgfpathlineto{\pgfqpoint{3.432472in}{1.810796in}}%
\pgfpathlineto{\pgfqpoint{3.432472in}{1.811020in}}%
\pgfpathlineto{\pgfqpoint{3.453973in}{1.811020in}}%
\pgfpathlineto{\pgfqpoint{3.453973in}{1.811350in}}%
\pgfpathlineto{\pgfqpoint{3.475474in}{1.811350in}}%
\pgfpathlineto{\pgfqpoint{3.475474in}{1.811478in}}%
\pgfpathlineto{\pgfqpoint{3.496976in}{1.811478in}}%
\pgfpathlineto{\pgfqpoint{3.496976in}{1.811506in}}%
\pgfpathlineto{\pgfqpoint{3.518477in}{1.811506in}}%
\pgfpathlineto{\pgfqpoint{3.518477in}{1.811519in}}%
\pgfpathlineto{\pgfqpoint{3.539978in}{1.811519in}}%
\pgfpathlineto{\pgfqpoint{3.539978in}{1.811524in}}%
\pgfpathlineto{\pgfqpoint{3.561480in}{1.811524in}}%
\pgfpathlineto{\pgfqpoint{3.561480in}{1.811528in}}%
\pgfpathlineto{\pgfqpoint{3.582981in}{1.811528in}}%
\pgfpathlineto{\pgfqpoint{3.582981in}{1.811530in}}%
\pgfpathlineto{\pgfqpoint{3.604482in}{1.811530in}}%
\pgfpathlineto{\pgfqpoint{3.604482in}{1.811531in}}%
\pgfpathlineto{\pgfqpoint{3.625984in}{1.811531in}}%
\pgfpathlineto{\pgfqpoint{3.625984in}{1.811538in}}%
\pgfpathlineto{\pgfqpoint{3.647485in}{1.811538in}}%
\pgfpathlineto{\pgfqpoint{3.647485in}{1.811648in}}%
\pgfpathlineto{\pgfqpoint{3.668987in}{1.811648in}}%
\pgfpathlineto{\pgfqpoint{3.668987in}{1.811834in}}%
\pgfpathlineto{\pgfqpoint{3.690488in}{1.811834in}}%
\pgfpathlineto{\pgfqpoint{3.690488in}{1.812119in}}%
\pgfpathlineto{\pgfqpoint{3.711989in}{1.812119in}}%
\pgfpathlineto{\pgfqpoint{3.711989in}{1.812442in}}%
\pgfpathlineto{\pgfqpoint{3.733491in}{1.812442in}}%
\pgfpathlineto{\pgfqpoint{3.733491in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.754992in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.754992in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.776493in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.776493in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.819496in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.819496in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.840997in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.840997in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.862499in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.862499in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.884000in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.884000in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.905502in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.905502in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851935in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.851935in}{0.759829in}}%
\pgfpathlineto{\pgfqpoint{2.877951in}{0.759829in}}%
\pgfpathlineto{\pgfqpoint{2.877951in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{2.903967in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{2.903967in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{2.929983in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{2.929983in}{1.206230in}}%
\pgfpathlineto{\pgfqpoint{2.955999in}{1.206230in}}%
\pgfpathlineto{\pgfqpoint{2.955999in}{1.227962in}}%
\pgfpathlineto{\pgfqpoint{2.982015in}{1.227962in}}%
\pgfpathlineto{\pgfqpoint{2.982015in}{1.228423in}}%
\pgfpathlineto{\pgfqpoint{3.008031in}{1.228423in}}%
\pgfpathlineto{\pgfqpoint{3.008031in}{1.228892in}}%
\pgfpathlineto{\pgfqpoint{3.034047in}{1.228892in}}%
\pgfpathlineto{\pgfqpoint{3.034047in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{3.060064in}{1.319188in}}%
\pgfpathlineto{\pgfqpoint{3.060064in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{3.086080in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{3.086080in}{1.627509in}}%
\pgfpathlineto{\pgfqpoint{3.112096in}{1.627509in}}%
\pgfpathlineto{\pgfqpoint{3.112096in}{1.678290in}}%
\pgfpathlineto{\pgfqpoint{3.138112in}{1.678290in}}%
\pgfpathlineto{\pgfqpoint{3.138112in}{1.687136in}}%
\pgfpathlineto{\pgfqpoint{3.164128in}{1.687136in}}%
\pgfpathlineto{\pgfqpoint{3.164128in}{1.692871in}}%
\pgfpathlineto{\pgfqpoint{3.190144in}{1.692871in}}%
\pgfpathlineto{\pgfqpoint{3.190144in}{1.698585in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{1.698585in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{1.702802in}}%
\pgfpathlineto{\pgfqpoint{3.242176in}{1.702802in}}%
\pgfpathlineto{\pgfqpoint{3.242176in}{1.705050in}}%
\pgfpathlineto{\pgfqpoint{3.268192in}{1.705050in}}%
\pgfpathlineto{\pgfqpoint{3.268192in}{1.706543in}}%
\pgfpathlineto{\pgfqpoint{3.294209in}{1.706543in}}%
\pgfpathlineto{\pgfqpoint{3.294209in}{1.708224in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{1.708224in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{1.710830in}}%
\pgfpathlineto{\pgfqpoint{3.346241in}{1.710830in}}%
\pgfpathlineto{\pgfqpoint{3.346241in}{1.714417in}}%
\pgfpathlineto{\pgfqpoint{3.372257in}{1.714417in}}%
\pgfpathlineto{\pgfqpoint{3.372257in}{1.719310in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{1.719310in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{1.725909in}}%
\pgfpathlineto{\pgfqpoint{3.424289in}{1.725909in}}%
\pgfpathlineto{\pgfqpoint{3.424289in}{1.733690in}}%
\pgfpathlineto{\pgfqpoint{3.450305in}{1.733690in}}%
\pgfpathlineto{\pgfqpoint{3.450305in}{1.742340in}}%
\pgfpathlineto{\pgfqpoint{3.476321in}{1.742340in}}%
\pgfpathlineto{\pgfqpoint{3.476321in}{1.750113in}}%
\pgfpathlineto{\pgfqpoint{3.502338in}{1.750113in}}%
\pgfpathlineto{\pgfqpoint{3.502338in}{1.757071in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{1.757071in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{1.763326in}}%
\pgfpathlineto{\pgfqpoint{3.554370in}{1.763326in}}%
\pgfpathlineto{\pgfqpoint{3.554370in}{1.771880in}}%
\pgfpathlineto{\pgfqpoint{3.580386in}{1.771880in}}%
\pgfpathlineto{\pgfqpoint{3.580386in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{1.800539in}}%
\pgfpathlineto{\pgfqpoint{3.632418in}{1.800539in}}%
\pgfpathlineto{\pgfqpoint{3.632418in}{1.806382in}}%
\pgfpathlineto{\pgfqpoint{3.658434in}{1.806382in}}%
\pgfpathlineto{\pgfqpoint{3.658434in}{1.807998in}}%
\pgfpathlineto{\pgfqpoint{3.684450in}{1.807998in}}%
\pgfpathlineto{\pgfqpoint{3.684450in}{1.809127in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{1.809127in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{1.810940in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{1.810940in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{1.812078in}}%
\pgfpathlineto{\pgfqpoint{3.762499in}{1.812078in}}%
\pgfpathlineto{\pgfqpoint{3.762499in}{1.812281in}}%
\pgfpathlineto{\pgfqpoint{3.788515in}{1.812281in}}%
\pgfpathlineto{\pgfqpoint{3.788515in}{1.812380in}}%
\pgfpathlineto{\pgfqpoint{3.814531in}{1.812380in}}%
\pgfpathlineto{\pgfqpoint{3.814531in}{1.812484in}}%
\pgfpathlineto{\pgfqpoint{3.840547in}{1.812484in}}%
\pgfpathlineto{\pgfqpoint{3.840547in}{1.812491in}}%
\pgfpathlineto{\pgfqpoint{3.866563in}{1.812491in}}%
\pgfpathlineto{\pgfqpoint{3.866563in}{1.812492in}}%
\pgfpathlineto{\pgfqpoint{3.892579in}{1.812492in}}%
\pgfpathlineto{\pgfqpoint{3.892579in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{3.918595in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{3.918595in}{1.812495in}}%
\pgfpathlineto{\pgfqpoint{3.944611in}{1.812495in}}%
\pgfpathlineto{\pgfqpoint{3.944611in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{3.970628in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{3.970628in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{3.996644in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{3.996644in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{4.022660in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{4.022660in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{4.048676in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{4.048676in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{4.074692in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{4.074692in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{4.100708in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{4.100708in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{4.126724in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{4.126724in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185343in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185343in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685456in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685456in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185569in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.185569in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489329in,y=0.348911in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont EXTCODESIZE Time-to-Gas Ratio (ns/gas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788195in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536357in,y=0.558845in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788195in}{0.839122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536357in,y=0.802189in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788195in}{1.082466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536357in,y=1.045533in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788195in}{1.325810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536357in,y=1.288876in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788195in}{1.569153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536357in,y=1.532220in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788195in}{1.812497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536357in,y=1.775564in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.352047in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.352047in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788195in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.788195in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190464in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.190464in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788195in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.190464in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788195in}{1.873333in}}%
\pgfpathlineto{\pgfqpoint{4.190464in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074908in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.477177in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.477177in}{1.873333in}}%
\pgfpathlineto{\pgfqpoint{5.074908in}{1.873333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138648in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.138648in}{0.896432in}}%
\pgfpathlineto{\pgfqpoint{5.159875in}{0.896432in}}%
\pgfpathlineto{\pgfqpoint{5.159875in}{0.896432in}}%
\pgfpathlineto{\pgfqpoint{5.181103in}{0.896432in}}%
\pgfpathlineto{\pgfqpoint{5.181103in}{0.918555in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{0.918555in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{0.923219in}}%
\pgfpathlineto{\pgfqpoint{5.223558in}{0.923219in}}%
\pgfpathlineto{\pgfqpoint{5.223558in}{0.925236in}}%
\pgfpathlineto{\pgfqpoint{5.244786in}{0.925236in}}%
\pgfpathlineto{\pgfqpoint{5.244786in}{0.926149in}}%
\pgfpathlineto{\pgfqpoint{5.266013in}{0.926149in}}%
\pgfpathlineto{\pgfqpoint{5.266013in}{0.926471in}}%
\pgfpathlineto{\pgfqpoint{5.287241in}{0.926471in}}%
\pgfpathlineto{\pgfqpoint{5.287241in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{5.308469in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{5.308469in}{0.971759in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{0.971759in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{1.006575in}}%
\pgfpathlineto{\pgfqpoint{5.350924in}{1.006575in}}%
\pgfpathlineto{\pgfqpoint{5.350924in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{5.372152in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{5.372152in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{1.268992in}}%
\pgfpathlineto{\pgfqpoint{5.414607in}{1.268992in}}%
\pgfpathlineto{\pgfqpoint{5.414607in}{1.355865in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{1.355865in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{5.457062in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{5.457062in}{1.471540in}}%
\pgfpathlineto{\pgfqpoint{5.478290in}{1.471540in}}%
\pgfpathlineto{\pgfqpoint{5.478290in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{5.499518in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{5.499518in}{1.546325in}}%
\pgfpathlineto{\pgfqpoint{5.520745in}{1.546325in}}%
\pgfpathlineto{\pgfqpoint{5.520745in}{1.599844in}}%
\pgfpathlineto{\pgfqpoint{5.541973in}{1.599844in}}%
\pgfpathlineto{\pgfqpoint{5.541973in}{1.666458in}}%
\pgfpathlineto{\pgfqpoint{5.563200in}{1.666458in}}%
\pgfpathlineto{\pgfqpoint{5.563200in}{1.734027in}}%
\pgfpathlineto{\pgfqpoint{5.584428in}{1.734027in}}%
\pgfpathlineto{\pgfqpoint{5.584428in}{1.783780in}}%
\pgfpathlineto{\pgfqpoint{5.605656in}{1.783780in}}%
\pgfpathlineto{\pgfqpoint{5.605656in}{1.803840in}}%
\pgfpathlineto{\pgfqpoint{5.626883in}{1.803840in}}%
\pgfpathlineto{\pgfqpoint{5.626883in}{1.807169in}}%
\pgfpathlineto{\pgfqpoint{5.648111in}{1.807169in}}%
\pgfpathlineto{\pgfqpoint{5.648111in}{1.807500in}}%
\pgfpathlineto{\pgfqpoint{5.669339in}{1.807500in}}%
\pgfpathlineto{\pgfqpoint{5.669339in}{1.807718in}}%
\pgfpathlineto{\pgfqpoint{5.690566in}{1.807718in}}%
\pgfpathlineto{\pgfqpoint{5.690566in}{1.807986in}}%
\pgfpathlineto{\pgfqpoint{5.711794in}{1.807986in}}%
\pgfpathlineto{\pgfqpoint{5.711794in}{1.808420in}}%
\pgfpathlineto{\pgfqpoint{5.733022in}{1.808420in}}%
\pgfpathlineto{\pgfqpoint{5.733022in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{5.754249in}{1.809537in}}%
\pgfpathlineto{\pgfqpoint{5.754249in}{1.810080in}}%
\pgfpathlineto{\pgfqpoint{5.775477in}{1.810080in}}%
\pgfpathlineto{\pgfqpoint{5.775477in}{1.810231in}}%
\pgfpathlineto{\pgfqpoint{5.796704in}{1.810231in}}%
\pgfpathlineto{\pgfqpoint{5.796704in}{1.810270in}}%
\pgfpathlineto{\pgfqpoint{5.817932in}{1.810270in}}%
\pgfpathlineto{\pgfqpoint{5.817932in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{5.839160in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{5.839160in}{1.810296in}}%
\pgfpathlineto{\pgfqpoint{5.860387in}{1.810296in}}%
\pgfpathlineto{\pgfqpoint{5.860387in}{1.810304in}}%
\pgfpathlineto{\pgfqpoint{5.881615in}{1.810304in}}%
\pgfpathlineto{\pgfqpoint{5.881615in}{1.810316in}}%
\pgfpathlineto{\pgfqpoint{5.902843in}{1.810316in}}%
\pgfpathlineto{\pgfqpoint{5.902843in}{1.810417in}}%
\pgfpathlineto{\pgfqpoint{5.924070in}{1.810417in}}%
\pgfpathlineto{\pgfqpoint{5.924070in}{1.810658in}}%
\pgfpathlineto{\pgfqpoint{5.945298in}{1.810658in}}%
\pgfpathlineto{\pgfqpoint{5.945298in}{1.811195in}}%
\pgfpathlineto{\pgfqpoint{5.966526in}{1.811195in}}%
\pgfpathlineto{\pgfqpoint{5.966526in}{1.812243in}}%
\pgfpathlineto{\pgfqpoint{5.987753in}{1.812243in}}%
\pgfpathlineto{\pgfqpoint{5.987753in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.008981in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.008981in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.030209in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.030209in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.051436in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.051436in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.072664in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.072664in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.093891in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.093891in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.115119in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.115119in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.136347in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.136347in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.157574in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.157574in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.178802in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.178802in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138648in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.138648in}{0.807665in}}%
\pgfpathlineto{\pgfqpoint{5.164664in}{0.807665in}}%
\pgfpathlineto{\pgfqpoint{5.164664in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{0.885650in}}%
\pgfpathlineto{\pgfqpoint{5.216696in}{0.885650in}}%
\pgfpathlineto{\pgfqpoint{5.216696in}{0.897157in}}%
\pgfpathlineto{\pgfqpoint{5.242712in}{0.897157in}}%
\pgfpathlineto{\pgfqpoint{5.242712in}{0.901350in}}%
\pgfpathlineto{\pgfqpoint{5.268728in}{0.901350in}}%
\pgfpathlineto{\pgfqpoint{5.268728in}{0.902515in}}%
\pgfpathlineto{\pgfqpoint{5.294744in}{0.902515in}}%
\pgfpathlineto{\pgfqpoint{5.294744in}{0.912581in}}%
\pgfpathlineto{\pgfqpoint{5.320760in}{0.912581in}}%
\pgfpathlineto{\pgfqpoint{5.320760in}{0.976320in}}%
\pgfpathlineto{\pgfqpoint{5.346777in}{0.976320in}}%
\pgfpathlineto{\pgfqpoint{5.346777in}{1.070758in}}%
\pgfpathlineto{\pgfqpoint{5.372793in}{1.070758in}}%
\pgfpathlineto{\pgfqpoint{5.372793in}{1.194202in}}%
\pgfpathlineto{\pgfqpoint{5.398809in}{1.194202in}}%
\pgfpathlineto{\pgfqpoint{5.398809in}{1.290371in}}%
\pgfpathlineto{\pgfqpoint{5.424825in}{1.290371in}}%
\pgfpathlineto{\pgfqpoint{5.424825in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{1.408378in}}%
\pgfpathlineto{\pgfqpoint{5.476857in}{1.408378in}}%
\pgfpathlineto{\pgfqpoint{5.476857in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{5.502873in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{5.502873in}{1.450895in}}%
\pgfpathlineto{\pgfqpoint{5.528889in}{1.450895in}}%
\pgfpathlineto{\pgfqpoint{5.528889in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{5.554905in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{5.554905in}{1.479226in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{1.479226in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{1.483355in}}%
\pgfpathlineto{\pgfqpoint{5.606938in}{1.483355in}}%
\pgfpathlineto{\pgfqpoint{5.606938in}{1.490053in}}%
\pgfpathlineto{\pgfqpoint{5.632954in}{1.490053in}}%
\pgfpathlineto{\pgfqpoint{5.632954in}{1.501600in}}%
\pgfpathlineto{\pgfqpoint{5.658970in}{1.501600in}}%
\pgfpathlineto{\pgfqpoint{5.658970in}{1.519699in}}%
\pgfpathlineto{\pgfqpoint{5.684986in}{1.519699in}}%
\pgfpathlineto{\pgfqpoint{5.684986in}{1.544103in}}%
\pgfpathlineto{\pgfqpoint{5.711002in}{1.544103in}}%
\pgfpathlineto{\pgfqpoint{5.711002in}{1.572034in}}%
\pgfpathlineto{\pgfqpoint{5.737018in}{1.572034in}}%
\pgfpathlineto{\pgfqpoint{5.737018in}{1.604930in}}%
\pgfpathlineto{\pgfqpoint{5.763034in}{1.604930in}}%
\pgfpathlineto{\pgfqpoint{5.763034in}{1.633529in}}%
\pgfpathlineto{\pgfqpoint{5.789050in}{1.633529in}}%
\pgfpathlineto{\pgfqpoint{5.789050in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{5.815067in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{5.815067in}{1.687118in}}%
\pgfpathlineto{\pgfqpoint{5.841083in}{1.687118in}}%
\pgfpathlineto{\pgfqpoint{5.841083in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{5.867099in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{5.867099in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{5.893115in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{5.893115in}{1.796540in}}%
\pgfpathlineto{\pgfqpoint{5.919131in}{1.796540in}}%
\pgfpathlineto{\pgfqpoint{5.919131in}{1.800743in}}%
\pgfpathlineto{\pgfqpoint{5.945147in}{1.800743in}}%
\pgfpathlineto{\pgfqpoint{5.945147in}{1.803413in}}%
\pgfpathlineto{\pgfqpoint{5.971163in}{1.803413in}}%
\pgfpathlineto{\pgfqpoint{5.971163in}{1.809227in}}%
\pgfpathlineto{\pgfqpoint{5.997179in}{1.809227in}}%
\pgfpathlineto{\pgfqpoint{5.997179in}{1.811706in}}%
\pgfpathlineto{\pgfqpoint{6.023195in}{1.811706in}}%
\pgfpathlineto{\pgfqpoint{6.023195in}{1.812085in}}%
\pgfpathlineto{\pgfqpoint{6.049212in}{1.812085in}}%
\pgfpathlineto{\pgfqpoint{6.049212in}{1.812388in}}%
\pgfpathlineto{\pgfqpoint{6.075228in}{1.812388in}}%
\pgfpathlineto{\pgfqpoint{6.075228in}{1.812483in}}%
\pgfpathlineto{\pgfqpoint{6.101244in}{1.812483in}}%
\pgfpathlineto{\pgfqpoint{6.101244in}{1.812488in}}%
\pgfpathlineto{\pgfqpoint{6.127260in}{1.812488in}}%
\pgfpathlineto{\pgfqpoint{6.127260in}{1.812490in}}%
\pgfpathlineto{\pgfqpoint{6.153276in}{1.812490in}}%
\pgfpathlineto{\pgfqpoint{6.153276in}{1.812492in}}%
\pgfpathlineto{\pgfqpoint{6.179292in}{1.812492in}}%
\pgfpathlineto{\pgfqpoint{6.179292in}{1.812493in}}%
\pgfpathlineto{\pgfqpoint{6.205308in}{1.812493in}}%
\pgfpathlineto{\pgfqpoint{6.205308in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{6.231324in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{6.231324in}{1.812495in}}%
\pgfpathlineto{\pgfqpoint{6.257341in}{1.812495in}}%
\pgfpathlineto{\pgfqpoint{6.257341in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.309373in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.309373in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.335389in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.335389in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.361405in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.361405in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.387421in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.387421in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.413437in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{6.413437in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430172in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430172in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867459in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.867459in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304746in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.304746in,y=0.498556in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.776042in,y=0.348911in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SLOAD Time-to-Gas Ratio (ns/gas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074908in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823070in,y=0.558845in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074908in}{0.839122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823070in,y=0.802189in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074908in}{1.082466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823070in,y=1.045533in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074908in}{1.325810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823070in,y=1.288876in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074908in}{1.569153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823070in,y=1.532220in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074908in}{1.812497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823070in,y=1.775564in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.575935in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.575935in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074908in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.074908in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477177in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.477177in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074908in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.477177in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074908in}{1.873333in}}%
\pgfpathlineto{\pgfqpoint{6.477177in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565222in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.591238in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.591238in}{0.663921in}}%
\pgfpathlineto{\pgfqpoint{0.565222in}{0.663921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591238in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.617254in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.617254in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.591238in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617254in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.607586in}}%
\pgfpathlineto{\pgfqpoint{0.617254in}{0.607586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643270in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.596036in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.596036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669286in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.695302in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.695302in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{0.669286in}{0.595828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695302in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.721318in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.721318in}{0.595823in}}%
\pgfpathlineto{\pgfqpoint{0.695302in}{0.595823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721318in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.747334in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.747334in}{0.595796in}}%
\pgfpathlineto{\pgfqpoint{0.721318in}{0.595796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747334in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.773351in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.773351in}{0.595787in}}%
\pgfpathlineto{\pgfqpoint{0.747334in}{0.595787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773351in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{0.595787in}}%
\pgfpathlineto{\pgfqpoint{0.773351in}{0.595787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799367in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.825383in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.825383in}{0.595838in}}%
\pgfpathlineto{\pgfqpoint{0.799367in}{0.595838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825383in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.851399in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.851399in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{0.825383in}{0.597170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851399in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.877415in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.877415in}{0.597484in}}%
\pgfpathlineto{\pgfqpoint{0.851399in}{0.597484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877415in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.903431in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.903431in}{0.597497in}}%
\pgfpathlineto{\pgfqpoint{0.877415in}{0.597497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903431in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.929447in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.929447in}{0.598937in}}%
\pgfpathlineto{\pgfqpoint{0.903431in}{0.598937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929447in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{0.599997in}}%
\pgfpathlineto{\pgfqpoint{0.929447in}{0.599997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955463in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.597758in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{0.597758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981480in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.007496in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.007496in}{0.596403in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.596403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007496in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.033512in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.033512in}{0.598030in}}%
\pgfpathlineto{\pgfqpoint{1.007496in}{0.598030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033512in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.059528in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.059528in}{0.632078in}}%
\pgfpathlineto{\pgfqpoint{1.033512in}{0.632078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059528in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.085544in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.085544in}{1.056637in}}%
\pgfpathlineto{\pgfqpoint{1.059528in}{1.056637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085544in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.111560in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.111560in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{1.085544in}{1.812497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111560in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.137576in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.137576in}{1.113066in}}%
\pgfpathlineto{\pgfqpoint{1.111560in}{1.113066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137576in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.163592in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.163592in}{0.644687in}}%
\pgfpathlineto{\pgfqpoint{1.137576in}{0.644687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163592in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.189608in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.189608in}{0.597840in}}%
\pgfpathlineto{\pgfqpoint{1.163592in}{0.597840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189608in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.215625in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.215625in}{0.595961in}}%
\pgfpathlineto{\pgfqpoint{1.189608in}{0.595961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215625in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.241641in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.241641in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{1.215625in}{0.596576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241641in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.267657in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.267657in}{0.597921in}}%
\pgfpathlineto{\pgfqpoint{1.241641in}{0.597921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267657in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.293673in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.293673in}{0.597616in}}%
\pgfpathlineto{\pgfqpoint{1.267657in}{0.597616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293673in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.319689in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.319689in}{0.600192in}}%
\pgfpathlineto{\pgfqpoint{1.293673in}{0.600192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319689in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.345705in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.345705in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{1.319689in}{0.598300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345705in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.371721in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.371721in}{0.595911in}}%
\pgfpathlineto{\pgfqpoint{1.345705in}{0.595911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371721in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{0.595833in}}%
\pgfpathlineto{\pgfqpoint{1.371721in}{0.595833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397737in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.423753in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.423753in}{0.595795in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{0.595795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423753in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.449770in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.449770in}{0.595784in}}%
\pgfpathlineto{\pgfqpoint{1.423753in}{0.595784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449770in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.475786in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.475786in}{0.595801in}}%
\pgfpathlineto{\pgfqpoint{1.449770in}{0.595801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475786in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{0.596486in}}%
\pgfpathlineto{\pgfqpoint{1.475786in}{0.596486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501802in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.527818in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.527818in}{0.601994in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{0.601994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527818in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.553834in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.553834in}{0.595838in}}%
\pgfpathlineto{\pgfqpoint{1.527818in}{0.595838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553834in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{1.553834in}{0.595785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579850in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.605866in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.605866in}{0.595786in}}%
\pgfpathlineto{\pgfqpoint{1.579850in}{0.595786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605866in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.631882in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.631882in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{1.605866in}{0.595783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631882in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.657898in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.657898in}{0.595780in}}%
\pgfpathlineto{\pgfqpoint{1.631882in}{0.595780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657898in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.683915in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.683915in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.657898in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683915in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.683915in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709931in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.735947in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.735947in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735947in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.761963in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.761963in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.735947in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761963in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.787979in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.787979in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.761963in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787979in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.813995in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.813995in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.787979in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813995in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.840011in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.840011in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.813995in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565222in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.590069in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.590069in}{0.621932in}}%
\pgfpathlineto{\pgfqpoint{0.565222in}{0.621932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590069in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.614917in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.614917in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.590069in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614917in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.639764in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.639764in}{0.646707in}}%
\pgfpathlineto{\pgfqpoint{0.614917in}{0.646707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639764in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.664612in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.664612in}{0.598345in}}%
\pgfpathlineto{\pgfqpoint{0.639764in}{0.598345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664612in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.689459in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.689459in}{0.596261in}}%
\pgfpathlineto{\pgfqpoint{0.664612in}{0.596261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689459in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.714306in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.714306in}{0.595935in}}%
\pgfpathlineto{\pgfqpoint{0.689459in}{0.595935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714306in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.739154in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.739154in}{0.595831in}}%
\pgfpathlineto{\pgfqpoint{0.714306in}{0.595831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739154in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.764001in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.764001in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{0.739154in}{0.595785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764001in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{0.595789in}}%
\pgfpathlineto{\pgfqpoint{0.764001in}{0.595789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788849in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.813696in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.813696in}{0.595792in}}%
\pgfpathlineto{\pgfqpoint{0.788849in}{0.595792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813696in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.838544in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.838544in}{0.596612in}}%
\pgfpathlineto{\pgfqpoint{0.813696in}{0.596612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838544in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{0.596545in}}%
\pgfpathlineto{\pgfqpoint{0.838544in}{0.596545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863391in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.596826in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{0.596826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888239in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.913086in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.913086in}{0.598859in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.598859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913086in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{0.597893in}}%
\pgfpathlineto{\pgfqpoint{0.913086in}{0.597893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937934in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{0.597048in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{0.597048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962781in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{0.596372in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{0.596372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987629in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.012476in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.012476in}{0.596503in}}%
\pgfpathlineto{\pgfqpoint{0.987629in}{0.596503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012476in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.037324in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.037324in}{0.596627in}}%
\pgfpathlineto{\pgfqpoint{1.012476in}{0.596627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037324in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.062171in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.062171in}{0.596997in}}%
\pgfpathlineto{\pgfqpoint{1.037324in}{0.596997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062171in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.087018in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.087018in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{1.062171in}{0.598510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087018in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.111866in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.111866in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{1.087018in}{0.598029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111866in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{1.111866in}{0.596070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136713in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{0.596328in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{0.596328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161561in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.186408in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.186408in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{0.598607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186408in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.211256in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.211256in}{0.604125in}}%
\pgfpathlineto{\pgfqpoint{1.186408in}{0.604125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211256in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.619519in}}%
\pgfpathlineto{\pgfqpoint{1.211256in}{0.619519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236103in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{0.706095in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{0.706095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260951in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.285798in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.285798in}{0.951617in}}%
\pgfpathlineto{\pgfqpoint{1.260951in}{0.951617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285798in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.310646in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.310646in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{1.285798in}{1.397652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310646in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.335493in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.335493in}{1.199241in}}%
\pgfpathlineto{\pgfqpoint{1.310646in}{1.199241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335493in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.360341in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.360341in}{0.718860in}}%
\pgfpathlineto{\pgfqpoint{1.335493in}{0.718860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360341in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.385188in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.385188in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{1.360341in}{0.644306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385188in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{0.616876in}}%
\pgfpathlineto{\pgfqpoint{1.385188in}{0.616876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410036in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.434883in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.434883in}{0.610783in}}%
\pgfpathlineto{\pgfqpoint{1.410036in}{0.610783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434883in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{0.606225in}}%
\pgfpathlineto{\pgfqpoint{1.434883in}{0.606225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459730in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{0.640879in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{0.640879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484578in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.509425in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.509425in}{0.694054in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{0.694054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509425in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.534273in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.534273in}{0.611214in}}%
\pgfpathlineto{\pgfqpoint{1.509425in}{0.611214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534273in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.559120in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.559120in}{0.604400in}}%
\pgfpathlineto{\pgfqpoint{1.534273in}{0.604400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559120in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.583968in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.583968in}{0.600330in}}%
\pgfpathlineto{\pgfqpoint{1.559120in}{0.600330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583968in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.608815in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.608815in}{0.596452in}}%
\pgfpathlineto{\pgfqpoint{1.583968in}{0.596452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608815in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.633663in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.633663in}{0.596218in}}%
\pgfpathlineto{\pgfqpoint{1.608815in}{0.596218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633663in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{0.596288in}}%
\pgfpathlineto{\pgfqpoint{1.633663in}{0.596288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658510in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{0.596321in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{0.596321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683358in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.708205in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.708205in}{0.596242in}}%
\pgfpathlineto{\pgfqpoint{1.683358in}{0.596242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708205in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{0.596178in}}%
\pgfpathlineto{\pgfqpoint{1.708205in}{0.596178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733053in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.757900in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.757900in}{0.596215in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{0.596215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757900in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{1.757900in}{0.595779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903751in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000973in,y=0.558845in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903751in}{0.873268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000973in,y=0.836335in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903751in}{1.150759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000973in,y=1.113826in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903751in}{1.428249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000973in,y=1.391316in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 3000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903751in}{1.705740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000973in,y=1.668807in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{0.501482in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903751in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{1.873333in}}%
\pgfpathlineto{\pgfqpoint{1.903751in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851935in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.873436in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.873436in}{1.492635in}}%
\pgfpathlineto{\pgfqpoint{2.851935in}{1.492635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873436in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.894937in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.894937in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.873436in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894937in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.916439in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.916439in}{1.773526in}}%
\pgfpathlineto{\pgfqpoint{2.894937in}{1.773526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916439in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.937940in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.937940in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{2.916439in}{1.065924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937940in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.959441in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.959441in}{0.676331in}}%
\pgfpathlineto{\pgfqpoint{2.937940in}{0.676331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959441in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.980943in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.980943in}{0.611929in}}%
\pgfpathlineto{\pgfqpoint{2.959441in}{0.611929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980943in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{0.605582in}}%
\pgfpathlineto{\pgfqpoint{2.980943in}{0.605582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002444in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.023946in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.023946in}{0.600121in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{0.600121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023946in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.045447in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.045447in}{0.599831in}}%
\pgfpathlineto{\pgfqpoint{3.023946in}{0.599831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045447in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.066948in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.066948in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{3.045447in}{1.147232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066948in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.088450in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.088450in}{1.207534in}}%
\pgfpathlineto{\pgfqpoint{3.066948in}{1.207534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088450in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.109951in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.109951in}{1.052173in}}%
\pgfpathlineto{\pgfqpoint{3.088450in}{1.052173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109951in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.131452in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.131452in}{0.862842in}}%
\pgfpathlineto{\pgfqpoint{3.109951in}{0.862842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131452in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.152954in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.152954in}{0.738401in}}%
\pgfpathlineto{\pgfqpoint{3.131452in}{0.738401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152954in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.174455in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.174455in}{0.661174in}}%
\pgfpathlineto{\pgfqpoint{3.152954in}{0.661174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174455in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.195956in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.195956in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{3.174455in}{0.636838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195956in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.217458in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.217458in}{0.642136in}}%
\pgfpathlineto{\pgfqpoint{3.195956in}{0.642136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217458in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{0.647799in}}%
\pgfpathlineto{\pgfqpoint{3.217458in}{0.647799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238959in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.260461in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.260461in}{0.665655in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{0.665655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260461in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.281962in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.281962in}{0.690902in}}%
\pgfpathlineto{\pgfqpoint{3.260461in}{0.690902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281962in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.303463in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.303463in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{3.281962in}{0.675216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303463in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.324965in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.324965in}{0.627147in}}%
\pgfpathlineto{\pgfqpoint{3.303463in}{0.627147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324965in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.346466in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.346466in}{0.601789in}}%
\pgfpathlineto{\pgfqpoint{3.324965in}{0.601789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346466in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.367967in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.367967in}{0.596358in}}%
\pgfpathlineto{\pgfqpoint{3.346466in}{0.596358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367967in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.389469in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.389469in}{0.596053in}}%
\pgfpathlineto{\pgfqpoint{3.367967in}{0.596053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389469in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.410970in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.410970in}{0.596111in}}%
\pgfpathlineto{\pgfqpoint{3.389469in}{0.596111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410970in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.432472in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.432472in}{0.596241in}}%
\pgfpathlineto{\pgfqpoint{3.410970in}{0.596241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432472in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.453973in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.453973in}{0.596730in}}%
\pgfpathlineto{\pgfqpoint{3.432472in}{0.596730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453973in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.475474in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.475474in}{0.597185in}}%
\pgfpathlineto{\pgfqpoint{3.453973in}{0.597185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475474in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.496976in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.496976in}{0.596323in}}%
\pgfpathlineto{\pgfqpoint{3.475474in}{0.596323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496976in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.518477in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.518477in}{0.595898in}}%
\pgfpathlineto{\pgfqpoint{3.496976in}{0.595898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518477in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.539978in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.539978in}{0.595833in}}%
\pgfpathlineto{\pgfqpoint{3.518477in}{0.595833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539978in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.561480in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.561480in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{3.539978in}{0.595800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561480in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.582981in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.582981in}{0.595794in}}%
\pgfpathlineto{\pgfqpoint{3.561480in}{0.595794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582981in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.604482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.604482in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{3.582981in}{0.595785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604482in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.625984in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.625984in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{3.604482in}{0.595785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625984in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.647485in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.647485in}{0.595806in}}%
\pgfpathlineto{\pgfqpoint{3.625984in}{0.595806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647485in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.668987in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.668987in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{3.647485in}{0.596246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668987in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.690488in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.690488in}{0.596570in}}%
\pgfpathlineto{\pgfqpoint{3.668987in}{0.596570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690488in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.711989in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.711989in}{0.596994in}}%
\pgfpathlineto{\pgfqpoint{3.690488in}{0.596994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711989in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.733491in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.733491in}{0.597153in}}%
\pgfpathlineto{\pgfqpoint{3.711989in}{0.597153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733491in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.754992in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.754992in}{0.596012in}}%
\pgfpathlineto{\pgfqpoint{3.733491in}{0.596012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754992in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.776493in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.776493in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{3.754992in}{0.595779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776493in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.776493in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797995in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.819496in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.819496in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819496in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.840997in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.840997in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.819496in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840997in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.862499in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.862499in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.840997in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862499in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.884000in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.884000in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.862499in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884000in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.905502in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.905502in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.884000in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851935in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.877951in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.877951in}{1.306515in}}%
\pgfpathlineto{\pgfqpoint{2.851935in}{1.306515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877951in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.903967in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.903967in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{2.877951in}{1.812497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903967in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.929983in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.929983in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.903967in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929983in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.955999in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.955999in}{1.313046in}}%
\pgfpathlineto{\pgfqpoint{2.929983in}{1.313046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955999in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.982015in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.982015in}{0.689931in}}%
\pgfpathlineto{\pgfqpoint{2.955999in}{0.689931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982015in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.008031in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.008031in}{0.597773in}}%
\pgfpathlineto{\pgfqpoint{2.982015in}{0.597773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008031in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.034047in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.034047in}{0.597807in}}%
\pgfpathlineto{\pgfqpoint{3.008031in}{0.597807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034047in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.060064in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.060064in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{3.034047in}{0.986980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060064in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.086080in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.086080in}{1.399488in}}%
\pgfpathlineto{\pgfqpoint{3.060064in}{1.399488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086080in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.112096in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.112096in}{1.127834in}}%
\pgfpathlineto{\pgfqpoint{3.086080in}{1.127834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112096in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.138112in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.138112in}{0.815783in}}%
\pgfpathlineto{\pgfqpoint{3.112096in}{0.815783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138112in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.164128in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.164128in}{0.634103in}}%
\pgfpathlineto{\pgfqpoint{3.138112in}{0.634103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164128in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.190144in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.190144in}{0.620622in}}%
\pgfpathlineto{\pgfqpoint{3.164128in}{0.620622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190144in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{0.620534in}}%
\pgfpathlineto{\pgfqpoint{3.190144in}{0.620534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216160in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.242176in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.242176in}{0.614048in}}%
\pgfpathlineto{\pgfqpoint{3.216160in}{0.614048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242176in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.268192in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.268192in}{0.605516in}}%
\pgfpathlineto{\pgfqpoint{3.242176in}{0.605516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268192in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.294209in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.294209in}{0.602249in}}%
\pgfpathlineto{\pgfqpoint{3.268192in}{0.602249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294209in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{3.294209in}{0.603060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320225in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.346241in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.346241in}{0.607066in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{0.607066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346241in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.372257in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.372257in}{0.611320in}}%
\pgfpathlineto{\pgfqpoint{3.346241in}{0.611320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372257in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{0.616976in}}%
\pgfpathlineto{\pgfqpoint{3.372257in}{0.616976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398273in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.424289in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.424289in}{0.624365in}}%
\pgfpathlineto{\pgfqpoint{3.398273in}{0.624365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424289in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.450305in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.450305in}{0.629491in}}%
\pgfpathlineto{\pgfqpoint{3.424289in}{0.629491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450305in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.476321in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.476321in}{0.633251in}}%
\pgfpathlineto{\pgfqpoint{3.450305in}{0.633251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476321in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.502338in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.502338in}{0.629454in}}%
\pgfpathlineto{\pgfqpoint{3.476321in}{0.629454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502338in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{3.502338in}{0.625924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528354in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.554370in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.554370in}{0.622876in}}%
\pgfpathlineto{\pgfqpoint{3.528354in}{0.622876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554370in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.580386in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.580386in}{0.632839in}}%
\pgfpathlineto{\pgfqpoint{3.554370in}{0.632839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580386in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{0.652164in}}%
\pgfpathlineto{\pgfqpoint{3.580386in}{0.652164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606402in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.632418in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.632418in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{3.606402in}{0.663553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632418in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.658434in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.658434in}{0.621092in}}%
\pgfpathlineto{\pgfqpoint{3.632418in}{0.621092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658434in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.684450in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.684450in}{0.602776in}}%
\pgfpathlineto{\pgfqpoint{3.658434in}{0.602776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684450in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{0.600671in}}%
\pgfpathlineto{\pgfqpoint{3.684450in}{0.600671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710466in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{0.603630in}}%
\pgfpathlineto{\pgfqpoint{3.710466in}{0.603630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736483in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.762499in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.762499in}{0.600712in}}%
\pgfpathlineto{\pgfqpoint{3.736483in}{0.600712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762499in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.788515in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.788515in}{0.596655in}}%
\pgfpathlineto{\pgfqpoint{3.762499in}{0.596655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788515in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.814531in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.814531in}{0.596206in}}%
\pgfpathlineto{\pgfqpoint{3.788515in}{0.596206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814531in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.840547in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.840547in}{0.596227in}}%
\pgfpathlineto{\pgfqpoint{3.814531in}{0.596227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840547in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.866563in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.866563in}{0.595810in}}%
\pgfpathlineto{\pgfqpoint{3.840547in}{0.595810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866563in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.892579in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.892579in}{0.595784in}}%
\pgfpathlineto{\pgfqpoint{3.866563in}{0.595784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892579in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.918595in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.918595in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{3.892579in}{0.595783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918595in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.944611in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.944611in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{3.918595in}{0.595782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944611in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.970628in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.970628in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{3.944611in}{0.595782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970628in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.996644in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{3.996644in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{3.970628in}{0.595779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996644in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.022660in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.022660in}{0.595780in}}%
\pgfpathlineto{\pgfqpoint{3.996644in}{0.595780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022660in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.048676in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.048676in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{4.022660in}{0.595779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048676in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.074692in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.074692in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{4.048676in}{0.595779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074692in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.100708in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.100708in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.074692in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.788195in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100708in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.126724in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.126724in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.100708in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190464in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287686in,y=0.558845in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190464in}{1.021349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287686in,y=0.984416in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190464in}{1.446920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287686in,y=1.409987in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190464in}{1.872492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287686in,y=1.835559in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 3000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788195in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{2.788195in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190464in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.190464in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788195in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.190464in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788195in}{1.873333in}}%
\pgfpathlineto{\pgfqpoint{4.190464in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138648in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.159875in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.159875in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{5.138648in}{1.812497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159875in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.181103in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.181103in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.159875in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181103in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{0.685308in}}%
\pgfpathlineto{\pgfqpoint{5.181103in}{0.685308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202331in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.223558in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.223558in}{0.614652in}}%
\pgfpathlineto{\pgfqpoint{5.202331in}{0.614652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223558in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.244786in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.244786in}{0.603940in}}%
\pgfpathlineto{\pgfqpoint{5.223558in}{0.603940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244786in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.266013in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.266013in}{0.599473in}}%
\pgfpathlineto{\pgfqpoint{5.244786in}{0.599473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266013in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.287241in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.287241in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{5.266013in}{0.597084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287241in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.308469in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.308469in}{0.600093in}}%
\pgfpathlineto{\pgfqpoint{5.287241in}{0.600093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308469in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{0.774735in}}%
\pgfpathlineto{\pgfqpoint{5.308469in}{0.774735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329696in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.350924in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.350924in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{0.736678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350924in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.372152in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.372152in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{5.350924in}{0.841761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372152in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{1.042651in}}%
\pgfpathlineto{\pgfqpoint{5.372152in}{1.042651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393379in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.414607in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.414607in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{0.964899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414607in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.947342in}}%
\pgfpathlineto{\pgfqpoint{5.414607in}{0.947342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435835in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.457062in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.457062in}{0.867645in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{0.867645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457062in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.478290in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.478290in}{0.792037in}}%
\pgfpathlineto{\pgfqpoint{5.457062in}{0.792037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478290in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.499518in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.499518in}{0.726203in}}%
\pgfpathlineto{\pgfqpoint{5.478290in}{0.726203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499518in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.520745in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.520745in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{5.499518in}{0.768000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520745in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.541973in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.541973in}{0.812366in}}%
\pgfpathlineto{\pgfqpoint{5.520745in}{0.812366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541973in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.563200in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.563200in}{0.865357in}}%
\pgfpathlineto{\pgfqpoint{5.541973in}{0.865357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563200in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.584428in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.584428in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{5.563200in}{0.869225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584428in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.605656in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.605656in}{0.797123in}}%
\pgfpathlineto{\pgfqpoint{5.584428in}{0.797123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605656in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.626883in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.626883in}{0.676959in}}%
\pgfpathlineto{\pgfqpoint{5.605656in}{0.676959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626883in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.648111in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.648111in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{5.626883in}{0.609251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648111in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.669339in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.669339in}{0.597117in}}%
\pgfpathlineto{\pgfqpoint{5.648111in}{0.597117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669339in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.690566in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.690566in}{0.596659in}}%
\pgfpathlineto{\pgfqpoint{5.669339in}{0.596659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690566in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.711794in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.711794in}{0.596862in}}%
\pgfpathlineto{\pgfqpoint{5.690566in}{0.596862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711794in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.733022in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.733022in}{0.597536in}}%
\pgfpathlineto{\pgfqpoint{5.711794in}{0.597536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733022in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.754249in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.754249in}{0.600297in}}%
\pgfpathlineto{\pgfqpoint{5.733022in}{0.600297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754249in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.775477in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.775477in}{0.597975in}}%
\pgfpathlineto{\pgfqpoint{5.754249in}{0.597975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775477in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.796704in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.796704in}{0.596389in}}%
\pgfpathlineto{\pgfqpoint{5.775477in}{0.596389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796704in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.817932in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.817932in}{0.595935in}}%
\pgfpathlineto{\pgfqpoint{5.796704in}{0.595935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817932in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.839160in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.839160in}{0.595837in}}%
\pgfpathlineto{\pgfqpoint{5.817932in}{0.595837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839160in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.860387in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.860387in}{0.595826in}}%
\pgfpathlineto{\pgfqpoint{5.839160in}{0.595826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860387in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.881615in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.881615in}{0.595809in}}%
\pgfpathlineto{\pgfqpoint{5.860387in}{0.595809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881615in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.902843in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.902843in}{0.595830in}}%
\pgfpathlineto{\pgfqpoint{5.881615in}{0.595830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902843in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.924070in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.924070in}{0.596184in}}%
\pgfpathlineto{\pgfqpoint{5.902843in}{0.596184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924070in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.945298in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.945298in}{0.596753in}}%
\pgfpathlineto{\pgfqpoint{5.924070in}{0.596753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945298in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.966526in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.966526in}{0.597953in}}%
\pgfpathlineto{\pgfqpoint{5.945298in}{0.597953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966526in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.987753in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.987753in}{0.600019in}}%
\pgfpathlineto{\pgfqpoint{5.966526in}{0.600019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987753in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.008981in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.008981in}{0.596803in}}%
\pgfpathlineto{\pgfqpoint{5.987753in}{0.596803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008981in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.030209in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.030209in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{6.008981in}{0.595779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030209in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.051436in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.051436in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.030209in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051436in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.072664in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.072664in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.051436in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072664in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.093891in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.093891in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.072664in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093891in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.115119in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.115119in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.093891in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115119in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.136347in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.136347in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.115119in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136347in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.157574in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.157574in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.136347in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157574in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.178802in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.178802in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.157574in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138648in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.164664in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.164664in}{1.430332in}}%
\pgfpathlineto{\pgfqpoint{5.138648in}{1.430332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164664in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{0.844459in}}%
\pgfpathlineto{\pgfqpoint{5.164664in}{0.844459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190680in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.216696in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.216696in}{0.654256in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{0.654256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216696in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.242712in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.242712in}{0.641099in}}%
\pgfpathlineto{\pgfqpoint{5.216696in}{0.641099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242712in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.268728in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.268728in}{0.612293in}}%
\pgfpathlineto{\pgfqpoint{5.242712in}{0.612293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268728in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.294744in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.294744in}{0.600366in}}%
\pgfpathlineto{\pgfqpoint{5.268728in}{0.600366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294744in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.320760in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.320760in}{0.635427in}}%
\pgfpathlineto{\pgfqpoint{5.294744in}{0.635427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320760in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.346777in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.346777in}{0.846824in}}%
\pgfpathlineto{\pgfqpoint{5.320760in}{0.846824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346777in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.372793in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.372793in}{0.967738in}}%
\pgfpathlineto{\pgfqpoint{5.346777in}{0.967738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372793in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.398809in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.398809in}{1.081983in}}%
\pgfpathlineto{\pgfqpoint{5.372793in}{1.081983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398809in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.424825in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.424825in}{0.974558in}}%
\pgfpathlineto{\pgfqpoint{5.398809in}{0.974558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424825in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{0.923409in}}%
\pgfpathlineto{\pgfqpoint{5.424825in}{0.923409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450841in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.476857in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.476857in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{5.450841in}{0.732936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476857in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.502873in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.502873in}{0.679504in}}%
\pgfpathlineto{\pgfqpoint{5.476857in}{0.679504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502873in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.528889in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.528889in}{0.679512in}}%
\pgfpathlineto{\pgfqpoint{5.502873in}{0.679512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528889in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.554905in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.554905in}{0.669017in}}%
\pgfpathlineto{\pgfqpoint{5.528889in}{0.669017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554905in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{5.554905in}{0.634128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580922in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.606938in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.606938in}{0.612040in}}%
\pgfpathlineto{\pgfqpoint{5.580922in}{0.612040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606938in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.632954in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.632954in}{0.622157in}}%
\pgfpathlineto{\pgfqpoint{5.606938in}{0.622157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632954in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.658970in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.658970in}{0.641259in}}%
\pgfpathlineto{\pgfqpoint{5.632954in}{0.641259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658970in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.684986in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.684986in}{0.667063in}}%
\pgfpathlineto{\pgfqpoint{5.658970in}{0.667063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684986in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.711002in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.711002in}{0.691900in}}%
\pgfpathlineto{\pgfqpoint{5.684986in}{0.691900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711002in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.737018in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.737018in}{0.705785in}}%
\pgfpathlineto{\pgfqpoint{5.711002in}{0.705785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737018in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.763034in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.763034in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{5.737018in}{0.725348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763034in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.789050in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.789050in}{0.708418in}}%
\pgfpathlineto{\pgfqpoint{5.763034in}{0.708418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789050in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.815067in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.815067in}{0.692403in}}%
\pgfpathlineto{\pgfqpoint{5.789050in}{0.692403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815067in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.841083in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.841083in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{5.815067in}{0.710223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841083in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.867099in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.867099in}{0.747981in}}%
\pgfpathlineto{\pgfqpoint{5.841083in}{0.747981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867099in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.893115in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.893115in}{0.794915in}}%
\pgfpathlineto{\pgfqpoint{5.867099in}{0.794915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893115in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.919131in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.919131in}{0.675413in}}%
\pgfpathlineto{\pgfqpoint{5.893115in}{0.675413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919131in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.945147in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.945147in}{0.612334in}}%
\pgfpathlineto{\pgfqpoint{5.919131in}{0.612334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945147in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.971163in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.971163in}{0.606294in}}%
\pgfpathlineto{\pgfqpoint{5.945147in}{0.606294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971163in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.997179in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.997179in}{0.618677in}}%
\pgfpathlineto{\pgfqpoint{5.971163in}{0.618677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997179in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.023195in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.023195in}{0.605542in}}%
\pgfpathlineto{\pgfqpoint{5.997179in}{0.605542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023195in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.049212in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.049212in}{0.597273in}}%
\pgfpathlineto{\pgfqpoint{6.023195in}{0.597273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049212in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.075228in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.075228in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{6.049212in}{0.596971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075228in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.101244in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.101244in}{0.596152in}}%
\pgfpathlineto{\pgfqpoint{6.075228in}{0.596152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101244in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.127260in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.127260in}{0.595795in}}%
\pgfpathlineto{\pgfqpoint{6.101244in}{0.595795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127260in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.153276in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.153276in}{0.595787in}}%
\pgfpathlineto{\pgfqpoint{6.127260in}{0.595787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153276in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.179292in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.179292in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{6.153276in}{0.595785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179292in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.205308in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.205308in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{6.179292in}{0.595783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205308in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.231324in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.231324in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{6.205308in}{0.595781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231324in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.257341in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.257341in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{6.231324in}{0.595781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257341in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{6.257341in}{0.595781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283357in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.309373in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.309373in}{0.595780in}}%
\pgfpathlineto{\pgfqpoint{6.283357in}{0.595780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309373in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.335389in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.335389in}{0.595779in}}%
\pgfpathlineto{\pgfqpoint{6.309373in}{0.595779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335389in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.361405in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.361405in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.335389in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361405in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.387421in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.387421in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.361405in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.074908in}{0.595778in}}{\pgfqpoint{1.402269in}{1.277556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387421in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.413437in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.413437in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.387421in}{0.595778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477177in}{0.595778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574399in,y=0.558845in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477177in}{0.826579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574399in,y=0.789646in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477177in}{1.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574399in,y=1.020446in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477177in}{1.288180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574399in,y=1.251247in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477177in}{1.518981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574399in,y=1.482048in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477177in}{1.749782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574399in,y=1.712849in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.784570in,y=1.234556in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Observation Count}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.477177in,y=1.915000in,right,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1e7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074908in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{5.074908in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477177in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.477177in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074908in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{6.477177in}{0.595778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074908in}{1.873333in}}%
\pgfpathlineto{\pgfqpoint{6.477177in}{1.873333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.822133in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.841578in}{0.000000in}}{\pgfqpoint{4.841578in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{4.841578in}{0.152422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.841578in}{0.171867in}}{\pgfqpoint{4.822133in}{0.171867in}}%
\pgfpathlineto{\pgfqpoint{2.156526in}{0.171867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.137081in}{0.171867in}}{\pgfqpoint{2.137081in}{0.152422in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{0.019444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.137081in}{0.000000in}}{\pgfqpoint{2.156526in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.175970in}{0.093139in}}%
\pgfpathlineto{\pgfqpoint{2.370415in}{0.093139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448192in,y=0.059112in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054834in}{0.059112in}}%
\pgfpathlineto{\pgfqpoint{3.249279in}{0.059112in}}%
\pgfpathlineto{\pgfqpoint{3.249279in}{0.127167in}}%
\pgfpathlineto{\pgfqpoint{3.054834in}{0.127167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327057in,y=0.059112in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Machine A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025889in}{0.059112in}}%
\pgfpathlineto{\pgfqpoint{4.220333in}{0.059112in}}%
\pgfpathlineto{\pgfqpoint{4.220333in}{0.127167in}}%
\pgfpathlineto{\pgfqpoint{4.025889in}{0.127167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298111in,y=0.059112in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Machine B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/RATIO-DENSITY.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.782339in}{2.885956in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.782339in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.782339in}{2.885956in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.885956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.213982in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.213982in}{2.750956in}}%
\pgfpathlineto{\pgfqpoint{0.501482in}{2.750956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.440956in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491482in}{0.440957in}}%
\pgfpathlineto{\pgfqpoint{0.730822in}{0.440957in}}%
\pgfpathlineto{\pgfqpoint{0.730822in}{0.503455in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{0.503455in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{0.514285in}}%
\pgfpathlineto{\pgfqpoint{1.258636in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{1.258636in}{0.515416in}}%
\pgfpathlineto{\pgfqpoint{1.293260in}{0.516412in}}%
\pgfpathlineto{\pgfqpoint{1.293260in}{0.516542in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{0.517540in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{0.517664in}}%
\pgfpathlineto{\pgfqpoint{1.364681in}{0.518677in}}%
\pgfpathlineto{\pgfqpoint{1.364681in}{0.518787in}}%
\pgfpathlineto{\pgfqpoint{1.391355in}{0.519855in}}%
\pgfpathlineto{\pgfqpoint{1.391355in}{0.519973in}}%
\pgfpathlineto{\pgfqpoint{1.392372in}{0.519973in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{0.520925in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{0.521088in}}%
\pgfpathlineto{\pgfqpoint{1.409601in}{0.521088in}}%
\pgfpathlineto{\pgfqpoint{1.425086in}{0.522167in}}%
\pgfpathlineto{\pgfqpoint{1.425086in}{0.522336in}}%
\pgfpathlineto{\pgfqpoint{1.425901in}{0.522336in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{0.523396in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{1.440631in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{1.453387in}{0.524515in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{1.468278in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{1.468278in}{0.525799in}}%
\pgfpathlineto{\pgfqpoint{1.468893in}{0.525799in}}%
\pgfpathlineto{\pgfqpoint{1.490088in}{0.526893in}}%
\pgfpathlineto{\pgfqpoint{1.491155in}{0.527003in}}%
\pgfpathlineto{\pgfqpoint{1.551047in}{0.528112in}}%
\pgfpathlineto{\pgfqpoint{1.552121in}{0.528126in}}%
\pgfpathlineto{\pgfqpoint{1.597199in}{0.529214in}}%
\pgfpathlineto{\pgfqpoint{1.597994in}{0.529283in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.529283in}}%
\pgfpathlineto{\pgfqpoint{1.613318in}{0.530340in}}%
\pgfpathlineto{\pgfqpoint{1.614272in}{0.530521in}}%
\pgfpathlineto{\pgfqpoint{1.621917in}{0.531578in}}%
\pgfpathlineto{\pgfqpoint{1.622368in}{0.531797in}}%
\pgfpathlineto{\pgfqpoint{1.622818in}{0.531797in}}%
\pgfpathlineto{\pgfqpoint{1.627247in}{0.532832in}}%
\pgfpathlineto{\pgfqpoint{1.628117in}{0.533283in}}%
\pgfpathlineto{\pgfqpoint{1.628334in}{0.533283in}}%
\pgfpathlineto{\pgfqpoint{1.631762in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{0.534955in}}%
\pgfpathlineto{\pgfqpoint{1.632818in}{0.534955in}}%
\pgfpathlineto{\pgfqpoint{1.635116in}{0.535850in}}%
\pgfpathlineto{\pgfqpoint{1.636149in}{0.536581in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{0.537625in}}%
\pgfpathlineto{\pgfqpoint{1.639408in}{0.538491in}}%
\pgfpathlineto{\pgfqpoint{1.641411in}{0.539414in}}%
\pgfpathlineto{\pgfqpoint{1.642205in}{0.540374in}}%
\pgfpathlineto{\pgfqpoint{1.642402in}{0.540374in}}%
\pgfpathlineto{\pgfqpoint{1.644171in}{0.541422in}}%
\pgfpathlineto{\pgfqpoint{1.644951in}{0.542541in}}%
\pgfpathlineto{\pgfqpoint{1.645145in}{0.542541in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{0.543322in}}%
\pgfpathlineto{\pgfqpoint{1.647266in}{0.544547in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{0.545411in}}%
\pgfpathlineto{\pgfqpoint{1.649546in}{0.546766in}}%
\pgfpathlineto{\pgfqpoint{1.650861in}{0.547733in}}%
\pgfpathlineto{\pgfqpoint{1.651608in}{0.549239in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{0.549239in}}%
\pgfpathlineto{\pgfqpoint{1.652905in}{0.550324in}}%
\pgfpathlineto{\pgfqpoint{1.653825in}{0.552030in}}%
\pgfpathlineto{\pgfqpoint{1.654008in}{0.552030in}}%
\pgfpathlineto{\pgfqpoint{1.654739in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{1.655648in}{0.554480in}}%
\pgfpathlineto{\pgfqpoint{1.655829in}{0.554480in}}%
\pgfpathlineto{\pgfqpoint{1.656372in}{0.555155in}}%
\pgfpathlineto{\pgfqpoint{1.657271in}{0.557225in}}%
\pgfpathlineto{\pgfqpoint{1.657450in}{0.557225in}}%
\pgfpathlineto{\pgfqpoint{1.658165in}{0.557970in}}%
\pgfpathlineto{\pgfqpoint{1.658877in}{0.560274in}}%
\pgfpathlineto{\pgfqpoint{1.659231in}{0.560274in}}%
\pgfpathlineto{\pgfqpoint{1.659762in}{0.561076in}}%
\pgfpathlineto{\pgfqpoint{1.660641in}{0.563633in}}%
\pgfpathlineto{\pgfqpoint{1.660817in}{0.563633in}}%
\pgfpathlineto{\pgfqpoint{1.661342in}{0.564529in}}%
\pgfpathlineto{\pgfqpoint{1.662212in}{0.567359in}}%
\pgfpathlineto{\pgfqpoint{1.662386in}{0.567359in}}%
\pgfpathlineto{\pgfqpoint{1.663078in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{1.663767in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{1.664111in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{1.664624in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{1.665477in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{1.665816in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{0.579747in}}%
\pgfpathlineto{\pgfqpoint{1.666831in}{0.579747in}}%
\pgfpathlineto{\pgfqpoint{1.666999in}{0.579747in}}%
\pgfpathlineto{\pgfqpoint{1.667838in}{0.583634in}}%
\pgfpathlineto{\pgfqpoint{1.668006in}{0.583634in}}%
\pgfpathlineto{\pgfqpoint{1.668173in}{0.583634in}}%
\pgfpathlineto{\pgfqpoint{1.669006in}{0.587883in}}%
\pgfpathlineto{\pgfqpoint{1.669172in}{0.587883in}}%
\pgfpathlineto{\pgfqpoint{1.669337in}{0.587883in}}%
\pgfpathlineto{\pgfqpoint{1.670164in}{0.592406in}}%
\pgfpathlineto{\pgfqpoint{1.670329in}{0.592406in}}%
\pgfpathlineto{\pgfqpoint{1.670493in}{0.592406in}}%
\pgfpathlineto{\pgfqpoint{1.671314in}{0.597132in}}%
\pgfpathlineto{\pgfqpoint{1.671477in}{0.597132in}}%
\pgfpathlineto{\pgfqpoint{1.671640in}{0.597132in}}%
\pgfpathlineto{\pgfqpoint{1.672455in}{0.602091in}}%
\pgfpathlineto{\pgfqpoint{1.672617in}{0.602091in}}%
\pgfpathlineto{\pgfqpoint{1.672779in}{0.602091in}}%
\pgfpathlineto{\pgfqpoint{1.673587in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{1.673748in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{1.674712in}{0.612989in}}%
\pgfpathlineto{\pgfqpoint{1.674872in}{0.612989in}}%
\pgfpathlineto{\pgfqpoint{1.675031in}{0.612989in}}%
\pgfpathlineto{\pgfqpoint{1.675828in}{0.618787in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{0.618787in}}%
\pgfpathlineto{\pgfqpoint{1.676145in}{0.618787in}}%
\pgfpathlineto{\pgfqpoint{1.677251in}{0.626907in}}%
\pgfpathlineto{\pgfqpoint{1.677722in}{0.626907in}}%
\pgfpathlineto{\pgfqpoint{1.678817in}{0.635530in}}%
\pgfpathlineto{\pgfqpoint{1.679128in}{0.635530in}}%
\pgfpathlineto{\pgfqpoint{1.680213in}{0.644559in}}%
\pgfpathlineto{\pgfqpoint{1.680675in}{0.644559in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{1.682054in}{0.654106in}}%
\pgfpathlineto{\pgfqpoint{1.683118in}{0.664058in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{0.664058in}}%
\pgfpathlineto{\pgfqpoint{1.684475in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{1.684925in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{1.685969in}{0.685718in}}%
\pgfpathlineto{\pgfqpoint{1.686267in}{0.685718in}}%
\pgfpathlineto{\pgfqpoint{1.687302in}{0.697366in}}%
\pgfpathlineto{\pgfqpoint{1.687596in}{0.697366in}}%
\pgfpathlineto{\pgfqpoint{1.688330in}{0.706538in}}%
\pgfpathlineto{\pgfqpoint{1.688623in}{0.706538in}}%
\pgfpathlineto{\pgfqpoint{1.688769in}{0.706538in}}%
\pgfpathlineto{\pgfqpoint{1.689787in}{0.719250in}}%
\pgfpathlineto{\pgfqpoint{1.690077in}{0.719250in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{0.732600in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{0.732600in}}%
\pgfpathlineto{\pgfqpoint{1.692375in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{1.692802in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{1.694077in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{0.777465in}}%
\pgfpathlineto{\pgfqpoint{1.695341in}{0.777465in}}%
\pgfpathlineto{\pgfqpoint{1.696316in}{0.793995in}}%
\pgfpathlineto{\pgfqpoint{1.696733in}{0.793995in}}%
\pgfpathlineto{\pgfqpoint{1.697700in}{0.811382in}}%
\pgfpathlineto{\pgfqpoint{1.697837in}{0.811382in}}%
\pgfpathlineto{\pgfqpoint{1.697975in}{0.811382in}}%
\pgfpathlineto{\pgfqpoint{1.698934in}{0.829468in}}%
\pgfpathlineto{\pgfqpoint{1.699071in}{0.829468in}}%
\pgfpathlineto{\pgfqpoint{1.699343in}{0.829468in}}%
\pgfpathlineto{\pgfqpoint{1.700294in}{0.848305in}}%
\pgfpathlineto{\pgfqpoint{1.700429in}{0.848305in}}%
\pgfpathlineto{\pgfqpoint{1.700564in}{0.848305in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{1.701642in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{1.701776in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.888136in}}%
\pgfpathlineto{\pgfqpoint{1.702845in}{0.888136in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{0.888136in}}%
\pgfpathlineto{\pgfqpoint{1.704039in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{1.704171in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{1.704303in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{1.705223in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{1.705485in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{1.706398in}{0.952521in}}%
\pgfpathlineto{\pgfqpoint{1.706528in}{0.952521in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{0.952521in}}%
\pgfpathlineto{\pgfqpoint{1.707694in}{0.974938in}}%
\pgfpathlineto{\pgfqpoint{1.707823in}{0.974938in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{0.974938in}}%
\pgfpathlineto{\pgfqpoint{1.708850in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{1.708978in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{1.709234in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{1.021131in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{1.021131in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{1.021131in}}%
\pgfpathlineto{\pgfqpoint{1.711264in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{1.711390in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{1.711516in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{1.712394in}{1.068503in}}%
\pgfpathlineto{\pgfqpoint{1.712519in}{1.068503in}}%
\pgfpathlineto{\pgfqpoint{1.712769in}{1.068503in}}%
\pgfpathlineto{\pgfqpoint{1.713640in}{1.092594in}}%
\pgfpathlineto{\pgfqpoint{1.713764in}{1.092594in}}%
\pgfpathlineto{\pgfqpoint{1.713888in}{1.092594in}}%
\pgfpathlineto{\pgfqpoint{1.714998in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{1.715367in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{1.716467in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{1.716832in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{1.717922in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{1.718163in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{1.719004in}{1.210852in}}%
\pgfpathlineto{\pgfqpoint{1.719243in}{1.210852in}}%
\pgfpathlineto{\pgfqpoint{1.719363in}{1.210852in}}%
\pgfpathlineto{\pgfqpoint{1.720435in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{1.720672in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{1.721499in}{1.268557in}}%
\pgfpathlineto{\pgfqpoint{1.721735in}{1.268557in}}%
\pgfpathlineto{\pgfqpoint{1.721853in}{1.268557in}}%
\pgfpathlineto{\pgfqpoint{1.722907in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{1.723955in}{1.326961in}}%
\pgfpathlineto{\pgfqpoint{1.724187in}{1.326961in}}%
\pgfpathlineto{\pgfqpoint{1.724302in}{1.326961in}}%
\pgfpathlineto{\pgfqpoint{1.725340in}{1.359859in}}%
\pgfpathlineto{\pgfqpoint{1.725685in}{1.359859in}}%
\pgfpathlineto{\pgfqpoint{1.726714in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{1.727735in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{1.727962in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{1.728074in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{1.729087in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.729311in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.730093in}{1.479056in}}%
\pgfpathlineto{\pgfqpoint{1.730316in}{1.479056in}}%
\pgfpathlineto{\pgfqpoint{1.730427in}{1.479056in}}%
\pgfpathlineto{\pgfqpoint{1.731425in}{1.511951in}}%
\pgfpathlineto{\pgfqpoint{1.731535in}{1.511951in}}%
\pgfpathlineto{\pgfqpoint{1.731646in}{1.511951in}}%
\pgfpathlineto{\pgfqpoint{1.732745in}{1.545054in}}%
\pgfpathlineto{\pgfqpoint{1.732963in}{1.545054in}}%
\pgfpathlineto{\pgfqpoint{1.734053in}{1.577734in}}%
\pgfpathlineto{\pgfqpoint{1.734270in}{1.577734in}}%
\pgfpathlineto{\pgfqpoint{1.735243in}{1.610131in}}%
\pgfpathlineto{\pgfqpoint{1.735351in}{1.610131in}}%
\pgfpathlineto{\pgfqpoint{1.735566in}{1.610131in}}%
\pgfpathlineto{\pgfqpoint{1.736530in}{1.642194in}}%
\pgfpathlineto{\pgfqpoint{1.736637in}{1.642194in}}%
\pgfpathlineto{\pgfqpoint{1.736744in}{1.642194in}}%
\pgfpathlineto{\pgfqpoint{1.737807in}{1.673784in}}%
\pgfpathlineto{\pgfqpoint{1.738019in}{1.673784in}}%
\pgfpathlineto{\pgfqpoint{1.738968in}{1.704983in}}%
\pgfpathlineto{\pgfqpoint{1.739073in}{1.704983in}}%
\pgfpathlineto{\pgfqpoint{1.739283in}{1.704983in}}%
\pgfpathlineto{\pgfqpoint{1.740225in}{1.735798in}}%
\pgfpathlineto{\pgfqpoint{1.740329in}{1.735798in}}%
\pgfpathlineto{\pgfqpoint{1.740537in}{1.735798in}}%
\pgfpathlineto{\pgfqpoint{1.741471in}{1.766230in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{1.766230in}}%
\pgfpathlineto{\pgfqpoint{1.741678in}{1.766230in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.796088in}}%
\pgfpathlineto{\pgfqpoint{1.742912in}{1.796088in}}%
\pgfpathlineto{\pgfqpoint{1.743832in}{1.825449in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{1.825449in}}%
\pgfpathlineto{\pgfqpoint{1.744137in}{1.825449in}}%
\pgfpathlineto{\pgfqpoint{1.745049in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{1.745150in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{1.745251in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{1.746257in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{1.746357in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{1.746457in}{1.882677in}}%
\pgfpathlineto{\pgfqpoint{1.747455in}{1.910683in}}%
\pgfpathlineto{\pgfqpoint{1.747555in}{1.910683in}}%
\pgfpathlineto{\pgfqpoint{1.747654in}{1.910683in}}%
\pgfpathlineto{\pgfqpoint{1.748546in}{1.937973in}}%
\pgfpathlineto{\pgfqpoint{1.748743in}{1.937973in}}%
\pgfpathlineto{\pgfqpoint{1.748842in}{1.937973in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{1.969755in}}%
\pgfpathlineto{\pgfqpoint{1.750216in}{1.969755in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{2.000850in}}%
\pgfpathlineto{\pgfqpoint{1.751577in}{2.000850in}}%
\pgfpathlineto{\pgfqpoint{1.752639in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{1.752927in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{1.753788in}{2.055485in}}%
\pgfpathlineto{\pgfqpoint{1.753979in}{2.055485in}}%
\pgfpathlineto{\pgfqpoint{1.754074in}{2.055485in}}%
\pgfpathlineto{\pgfqpoint{1.755119in}{2.083896in}}%
\pgfpathlineto{\pgfqpoint{1.755402in}{2.083896in}}%
\pgfpathlineto{\pgfqpoint{1.756438in}{2.111262in}}%
\pgfpathlineto{\pgfqpoint{1.756719in}{2.111262in}}%
\pgfpathlineto{\pgfqpoint{1.757745in}{2.137560in}}%
\pgfpathlineto{\pgfqpoint{1.758024in}{2.137560in}}%
\pgfpathlineto{\pgfqpoint{1.759042in}{2.162745in}}%
\pgfpathlineto{\pgfqpoint{1.759134in}{2.162745in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{2.162745in}}%
\pgfpathlineto{\pgfqpoint{1.760419in}{2.186851in}}%
\pgfpathlineto{\pgfqpoint{1.760601in}{2.186851in}}%
\pgfpathlineto{\pgfqpoint{1.761693in}{2.209969in}}%
\pgfpathlineto{\pgfqpoint{1.761874in}{2.209969in}}%
\pgfpathlineto{\pgfqpoint{1.762957in}{2.232144in}}%
\pgfpathlineto{\pgfqpoint{1.763136in}{2.232144in}}%
\pgfpathlineto{\pgfqpoint{1.764210in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{1.764388in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{2.273480in}}%
\pgfpathlineto{\pgfqpoint{1.765630in}{2.273480in}}%
\pgfpathlineto{\pgfqpoint{1.766686in}{2.292532in}}%
\pgfpathlineto{\pgfqpoint{1.766861in}{2.292532in}}%
\pgfpathlineto{\pgfqpoint{1.767909in}{2.310718in}}%
\pgfpathlineto{\pgfqpoint{1.768083in}{2.310718in}}%
\pgfpathlineto{\pgfqpoint{1.769123in}{2.327967in}}%
\pgfpathlineto{\pgfqpoint{1.769295in}{2.327967in}}%
\pgfpathlineto{\pgfqpoint{1.770327in}{2.344410in}}%
\pgfpathlineto{\pgfqpoint{1.770498in}{2.344410in}}%
\pgfpathlineto{\pgfqpoint{1.771521in}{2.359935in}}%
\pgfpathlineto{\pgfqpoint{1.771606in}{2.359935in}}%
\pgfpathlineto{\pgfqpoint{1.771691in}{2.359935in}}%
\pgfpathlineto{\pgfqpoint{1.772707in}{2.374745in}}%
\pgfpathlineto{\pgfqpoint{1.772791in}{2.374745in}}%
\pgfpathlineto{\pgfqpoint{1.772960in}{2.374745in}}%
\pgfpathlineto{\pgfqpoint{1.773883in}{2.388679in}}%
\pgfpathlineto{\pgfqpoint{1.774050in}{2.388679in}}%
\pgfpathlineto{\pgfqpoint{1.774134in}{2.388679in}}%
\pgfpathlineto{\pgfqpoint{1.775050in}{2.401805in}}%
\pgfpathlineto{\pgfqpoint{1.775216in}{2.401805in}}%
\pgfpathlineto{\pgfqpoint{1.775299in}{2.401805in}}%
\pgfpathlineto{\pgfqpoint{1.776209in}{2.414247in}}%
\pgfpathlineto{\pgfqpoint{1.776373in}{2.414247in}}%
\pgfpathlineto{\pgfqpoint{1.776456in}{2.414247in}}%
\pgfpathlineto{\pgfqpoint{1.777358in}{2.425975in}}%
\pgfpathlineto{\pgfqpoint{1.777522in}{2.425975in}}%
\pgfpathlineto{\pgfqpoint{1.777603in}{2.425975in}}%
\pgfpathlineto{\pgfqpoint{1.778581in}{2.437044in}}%
\pgfpathlineto{\pgfqpoint{1.778662in}{2.437044in}}%
\pgfpathlineto{\pgfqpoint{1.778743in}{2.437044in}}%
\pgfpathlineto{\pgfqpoint{1.779713in}{2.447546in}}%
\pgfpathlineto{\pgfqpoint{1.779793in}{2.447546in}}%
\pgfpathlineto{\pgfqpoint{1.779874in}{2.447546in}}%
\pgfpathlineto{\pgfqpoint{1.780836in}{2.457481in}}%
\pgfpathlineto{\pgfqpoint{1.780916in}{2.457481in}}%
\pgfpathlineto{\pgfqpoint{1.780996in}{2.457481in}}%
\pgfpathlineto{\pgfqpoint{1.781952in}{2.466830in}}%
\pgfpathlineto{\pgfqpoint{1.782031in}{2.466830in}}%
\pgfpathlineto{\pgfqpoint{1.782111in}{2.466830in}}%
\pgfpathlineto{\pgfqpoint{1.783217in}{2.477046in}}%
\pgfpathlineto{\pgfqpoint{1.783374in}{2.477046in}}%
\pgfpathlineto{\pgfqpoint{1.784315in}{2.485230in}}%
\pgfpathlineto{\pgfqpoint{1.784472in}{2.485230in}}%
\pgfpathlineto{\pgfqpoint{1.784550in}{2.485230in}}%
\pgfpathlineto{\pgfqpoint{1.785639in}{2.494253in}}%
\pgfpathlineto{\pgfqpoint{1.785794in}{2.494253in}}%
\pgfpathlineto{\pgfqpoint{1.786874in}{2.502682in}}%
\pgfpathlineto{\pgfqpoint{1.787027in}{2.502682in}}%
\pgfpathlineto{\pgfqpoint{1.788099in}{2.510585in}}%
\pgfpathlineto{\pgfqpoint{1.788480in}{2.511670in}}%
\pgfpathlineto{\pgfqpoint{1.789541in}{2.518960in}}%
\pgfpathlineto{\pgfqpoint{1.789918in}{2.519964in}}%
\pgfpathlineto{\pgfqpoint{1.790970in}{2.526708in}}%
\pgfpathlineto{\pgfqpoint{1.791344in}{2.527621in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{2.533906in}}%
\pgfpathlineto{\pgfqpoint{1.792682in}{2.534737in}}%
\pgfpathlineto{\pgfqpoint{1.793714in}{2.540528in}}%
\pgfpathlineto{\pgfqpoint{1.793788in}{2.540528in}}%
\pgfpathlineto{\pgfqpoint{1.794082in}{2.541333in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{2.546695in}}%
\pgfpathlineto{\pgfqpoint{1.795178in}{2.546695in}}%
\pgfpathlineto{\pgfqpoint{1.795469in}{2.547420in}}%
\pgfpathlineto{\pgfqpoint{1.796483in}{2.552366in}}%
\pgfpathlineto{\pgfqpoint{1.796555in}{2.552366in}}%
\pgfpathlineto{\pgfqpoint{1.796843in}{2.553059in}}%
\pgfpathlineto{\pgfqpoint{1.797849in}{2.557653in}}%
\pgfpathlineto{\pgfqpoint{1.797920in}{2.557653in}}%
\pgfpathlineto{\pgfqpoint{1.798135in}{2.558266in}}%
\pgfpathlineto{\pgfqpoint{1.799202in}{2.562583in}}%
\pgfpathlineto{\pgfqpoint{1.799486in}{2.563155in}}%
\pgfpathlineto{\pgfqpoint{1.800474in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{1.800544in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{1.800965in}{2.568225in}}%
\pgfpathlineto{\pgfqpoint{1.801944in}{2.571889in}}%
\pgfpathlineto{\pgfqpoint{1.802013in}{2.571889in}}%
\pgfpathlineto{\pgfqpoint{1.802431in}{2.572890in}}%
\pgfpathlineto{\pgfqpoint{1.803400in}{2.576201in}}%
\pgfpathlineto{\pgfqpoint{1.803538in}{2.576201in}}%
\pgfpathlineto{\pgfqpoint{1.803882in}{2.577109in}}%
\pgfpathlineto{\pgfqpoint{1.804910in}{2.580132in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{2.580132in}}%
\pgfpathlineto{\pgfqpoint{1.805388in}{2.580944in}}%
\pgfpathlineto{\pgfqpoint{1.806474in}{2.584136in}}%
\pgfpathlineto{\pgfqpoint{1.806947in}{2.584893in}}%
\pgfpathlineto{\pgfqpoint{1.808022in}{2.587866in}}%
\pgfpathlineto{\pgfqpoint{1.808690in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{1.809753in}{2.591492in}}%
\pgfpathlineto{\pgfqpoint{1.810413in}{2.592431in}}%
\pgfpathlineto{\pgfqpoint{1.811464in}{2.594795in}}%
\pgfpathlineto{\pgfqpoint{1.812248in}{2.595871in}}%
\pgfpathlineto{\pgfqpoint{1.813286in}{2.597922in}}%
\pgfpathlineto{\pgfqpoint{1.813351in}{2.597922in}}%
\pgfpathlineto{\pgfqpoint{1.814061in}{2.598896in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{2.600762in}}%
\pgfpathlineto{\pgfqpoint{1.815151in}{2.600762in}}%
\pgfpathlineto{\pgfqpoint{1.815979in}{2.601843in}}%
\pgfpathlineto{\pgfqpoint{1.817056in}{2.603485in}}%
\pgfpathlineto{\pgfqpoint{1.817937in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{1.818938in}{2.605828in}}%
\pgfpathlineto{\pgfqpoint{1.819000in}{2.605828in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{2.606829in}}%
\pgfpathlineto{\pgfqpoint{1.821105in}{2.608212in}}%
\pgfpathlineto{\pgfqpoint{1.822268in}{2.609214in}}%
\pgfpathlineto{\pgfqpoint{1.823302in}{2.610263in}}%
\pgfpathlineto{\pgfqpoint{1.823362in}{2.610263in}}%
\pgfpathlineto{\pgfqpoint{1.824689in}{2.611351in}}%
\pgfpathlineto{\pgfqpoint{1.825647in}{2.612225in}}%
\pgfpathlineto{\pgfqpoint{1.825766in}{2.612225in}}%
\pgfpathlineto{\pgfqpoint{1.827367in}{2.613317in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{2.614117in}}%
\pgfpathlineto{\pgfqpoint{1.830347in}{2.615168in}}%
\pgfpathlineto{\pgfqpoint{1.831443in}{2.615822in}}%
\pgfpathlineto{\pgfqpoint{1.833837in}{2.616920in}}%
\pgfpathlineto{\pgfqpoint{1.834907in}{2.617427in}}%
\pgfpathlineto{\pgfqpoint{1.838021in}{2.618537in}}%
\pgfpathlineto{\pgfqpoint{1.839063in}{2.618917in}}%
\pgfpathlineto{\pgfqpoint{1.839117in}{2.618917in}}%
\pgfpathlineto{\pgfqpoint{1.843215in}{2.620021in}}%
\pgfpathlineto{\pgfqpoint{1.844222in}{2.620277in}}%
\pgfpathlineto{\pgfqpoint{1.844275in}{2.620277in}}%
\pgfpathlineto{\pgfqpoint{1.850436in}{2.621376in}}%
\pgfpathlineto{\pgfqpoint{1.851498in}{2.621527in}}%
\pgfpathlineto{\pgfqpoint{1.864069in}{2.622635in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{2.622698in}}%
\pgfpathlineto{\pgfqpoint{1.865179in}{2.622698in}}%
\pgfpathlineto{\pgfqpoint{1.976989in}{2.623809in}}%
\pgfpathlineto{\pgfqpoint{1.978072in}{2.623834in}}%
\pgfpathlineto{\pgfqpoint{1.978094in}{2.623834in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{2.624943in}}%
\pgfpathlineto{\pgfqpoint{2.017630in}{2.624977in}}%
\pgfpathlineto{\pgfqpoint{2.017664in}{2.624977in}}%
\pgfpathlineto{\pgfqpoint{2.039663in}{2.626087in}}%
\pgfpathlineto{\pgfqpoint{2.040764in}{2.626174in}}%
\pgfpathlineto{\pgfqpoint{2.057286in}{2.627284in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{2.627330in}}%
\pgfpathlineto{\pgfqpoint{2.058385in}{2.627330in}}%
\pgfpathlineto{\pgfqpoint{2.098530in}{2.628441in}}%
\pgfpathlineto{\pgfqpoint{2.099639in}{2.628515in}}%
\pgfpathlineto{\pgfqpoint{2.114436in}{2.629625in}}%
\pgfpathlineto{\pgfqpoint{2.115535in}{2.629716in}}%
\pgfpathlineto{\pgfqpoint{2.115544in}{2.629716in}}%
\pgfpathlineto{\pgfqpoint{2.127837in}{2.630824in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{2.630952in}}%
\pgfpathlineto{\pgfqpoint{2.128942in}{2.630952in}}%
\pgfpathlineto{\pgfqpoint{2.137973in}{2.632062in}}%
\pgfpathlineto{\pgfqpoint{2.139077in}{2.632196in}}%
\pgfpathlineto{\pgfqpoint{2.152034in}{2.633306in}}%
\pgfpathlineto{\pgfqpoint{2.153140in}{2.633369in}}%
\pgfpathlineto{\pgfqpoint{2.262670in}{2.634480in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{2.634481in}}%
\pgfpathlineto{\pgfqpoint{2.263780in}{2.634481in}}%
\pgfpathlineto{\pgfqpoint{2.477522in}{2.635592in}}%
\pgfpathlineto{\pgfqpoint{2.478627in}{2.635704in}}%
\pgfpathlineto{\pgfqpoint{2.478632in}{2.635704in}}%
\pgfpathlineto{\pgfqpoint{2.485034in}{2.636814in}}%
\pgfpathlineto{\pgfqpoint{2.486145in}{2.637081in}}%
\pgfpathlineto{\pgfqpoint{2.491097in}{2.638191in}}%
\pgfpathlineto{\pgfqpoint{2.492208in}{2.638429in}}%
\pgfpathlineto{\pgfqpoint{2.497876in}{2.639540in}}%
\pgfpathlineto{\pgfqpoint{2.498987in}{2.639714in}}%
\pgfpathlineto{\pgfqpoint{2.514948in}{2.640825in}}%
\pgfpathlineto{\pgfqpoint{2.516057in}{2.640843in}}%
\pgfpathlineto{\pgfqpoint{2.516059in}{2.640843in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{2.640956in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.440956in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755141in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.755141in}{0.464943in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{0.464943in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{0.511653in}}%
\pgfpathlineto{\pgfqpoint{0.919792in}{0.511653in}}%
\pgfpathlineto{\pgfqpoint{0.919792in}{0.514008in}}%
\pgfpathlineto{\pgfqpoint{1.241276in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{1.241276in}{0.515200in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{0.516293in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{0.516356in}}%
\pgfpathlineto{\pgfqpoint{1.312329in}{0.516356in}}%
\pgfpathlineto{\pgfqpoint{1.353592in}{0.517396in}}%
\pgfpathlineto{\pgfqpoint{1.353592in}{0.517545in}}%
\pgfpathlineto{\pgfqpoint{1.354249in}{0.517545in}}%
\pgfpathlineto{\pgfqpoint{1.373308in}{0.518583in}}%
\pgfpathlineto{\pgfqpoint{1.373308in}{0.518758in}}%
\pgfpathlineto{\pgfqpoint{1.373885in}{0.518758in}}%
\pgfpathlineto{\pgfqpoint{1.391286in}{0.519784in}}%
\pgfpathlineto{\pgfqpoint{1.391286in}{0.519930in}}%
\pgfpathlineto{\pgfqpoint{1.392310in}{0.519930in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{0.520990in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{0.521073in}}%
\pgfpathlineto{\pgfqpoint{1.416356in}{0.521073in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{0.522145in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{0.522189in}}%
\pgfpathlineto{\pgfqpoint{1.447796in}{0.522189in}}%
\pgfpathlineto{\pgfqpoint{1.501974in}{0.523290in}}%
\pgfpathlineto{\pgfqpoint{1.501974in}{0.523301in}}%
\pgfpathlineto{\pgfqpoint{1.502968in}{0.523301in}}%
\pgfpathlineto{\pgfqpoint{1.586411in}{0.524408in}}%
\pgfpathlineto{\pgfqpoint{1.586984in}{0.524428in}}%
\pgfpathlineto{\pgfqpoint{1.587413in}{0.524428in}}%
\pgfpathlineto{\pgfqpoint{1.643697in}{0.525530in}}%
\pgfpathlineto{\pgfqpoint{1.644583in}{0.525567in}}%
\pgfpathlineto{\pgfqpoint{1.644779in}{0.525567in}}%
\pgfpathlineto{\pgfqpoint{1.677011in}{0.526656in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{0.526736in}}%
\pgfpathlineto{\pgfqpoint{1.699631in}{0.527846in}}%
\pgfpathlineto{\pgfqpoint{1.700587in}{0.527925in}}%
\pgfpathlineto{\pgfqpoint{1.700723in}{0.527925in}}%
\pgfpathlineto{\pgfqpoint{1.716784in}{0.529035in}}%
\pgfpathlineto{\pgfqpoint{1.717639in}{0.529096in}}%
\pgfpathlineto{\pgfqpoint{1.717882in}{0.529096in}}%
\pgfpathlineto{\pgfqpoint{1.738283in}{0.530203in}}%
\pgfpathlineto{\pgfqpoint{1.739291in}{0.530251in}}%
\pgfpathlineto{\pgfqpoint{1.739343in}{0.530251in}}%
\pgfpathlineto{\pgfqpoint{1.842490in}{0.531361in}}%
\pgfpathlineto{\pgfqpoint{1.843483in}{0.531386in}}%
\pgfpathlineto{\pgfqpoint{1.843590in}{0.531386in}}%
\pgfpathlineto{\pgfqpoint{1.866877in}{0.532495in}}%
\pgfpathlineto{\pgfqpoint{1.867952in}{0.532588in}}%
\pgfpathlineto{\pgfqpoint{1.867975in}{0.532588in}}%
\pgfpathlineto{\pgfqpoint{1.883563in}{0.533694in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{1.884670in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{1.912541in}{0.534859in}}%
\pgfpathlineto{\pgfqpoint{1.913644in}{0.534957in}}%
\pgfpathlineto{\pgfqpoint{1.921183in}{0.536062in}}%
\pgfpathlineto{\pgfqpoint{1.922290in}{0.536311in}}%
\pgfpathlineto{\pgfqpoint{1.926482in}{0.537410in}}%
\pgfpathlineto{\pgfqpoint{1.927551in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{1.927582in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{1.930896in}{0.538856in}}%
\pgfpathlineto{\pgfqpoint{1.931950in}{0.539256in}}%
\pgfpathlineto{\pgfqpoint{1.931995in}{0.539256in}}%
\pgfpathlineto{\pgfqpoint{1.935068in}{0.540351in}}%
\pgfpathlineto{\pgfqpoint{1.936152in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{1.936167in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{1.939173in}{0.541865in}}%
\pgfpathlineto{\pgfqpoint{1.940242in}{0.542274in}}%
\pgfpathlineto{\pgfqpoint{1.940271in}{0.542274in}}%
\pgfpathlineto{\pgfqpoint{1.943184in}{0.543370in}}%
\pgfpathlineto{\pgfqpoint{1.944226in}{0.543784in}}%
\pgfpathlineto{\pgfqpoint{1.944281in}{0.543784in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{0.544884in}}%
\pgfpathlineto{\pgfqpoint{1.948351in}{0.545295in}}%
\pgfpathlineto{\pgfqpoint{1.948392in}{0.545295in}}%
\pgfpathlineto{\pgfqpoint{1.951526in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{1.952631in}{0.546797in}}%
\pgfpathlineto{\pgfqpoint{1.956065in}{0.547890in}}%
\pgfpathlineto{\pgfqpoint{1.957137in}{0.548232in}}%
\pgfpathlineto{\pgfqpoint{1.957175in}{0.548232in}}%
\pgfpathlineto{\pgfqpoint{1.961169in}{0.549333in}}%
\pgfpathlineto{\pgfqpoint{1.962255in}{0.549663in}}%
\pgfpathlineto{\pgfqpoint{1.962268in}{0.549663in}}%
\pgfpathlineto{\pgfqpoint{1.966216in}{0.550766in}}%
\pgfpathlineto{\pgfqpoint{1.967279in}{0.551098in}}%
\pgfpathlineto{\pgfqpoint{1.967315in}{0.551098in}}%
\pgfpathlineto{\pgfqpoint{1.970450in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{1.971542in}{0.552634in}}%
\pgfpathlineto{\pgfqpoint{1.971554in}{0.552634in}}%
\pgfpathlineto{\pgfqpoint{1.973887in}{0.553721in}}%
\pgfpathlineto{\pgfqpoint{1.974944in}{0.554342in}}%
\pgfpathlineto{\pgfqpoint{1.974989in}{0.554342in}}%
\pgfpathlineto{\pgfqpoint{1.976622in}{0.555423in}}%
\pgfpathlineto{\pgfqpoint{1.977716in}{0.556291in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{0.556291in}}%
\pgfpathlineto{\pgfqpoint{1.979012in}{0.557371in}}%
\pgfpathlineto{\pgfqpoint{1.980078in}{0.558467in}}%
\pgfpathlineto{\pgfqpoint{1.980122in}{0.558467in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{0.559543in}}%
\pgfpathlineto{\pgfqpoint{1.982254in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{1.983158in}{0.561987in}}%
\pgfpathlineto{\pgfqpoint{1.984260in}{0.563511in}}%
\pgfpathlineto{\pgfqpoint{1.985046in}{0.564571in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{0.566192in}}%
\pgfpathlineto{\pgfqpoint{1.986156in}{0.566192in}}%
\pgfpathlineto{\pgfqpoint{1.986912in}{0.567293in}}%
\pgfpathlineto{\pgfqpoint{1.987976in}{0.569017in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{0.569017in}}%
\pgfpathlineto{\pgfqpoint{1.988703in}{0.570107in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.571923in}}%
\pgfpathlineto{\pgfqpoint{1.990524in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{1.991615in}{0.574795in}}%
\pgfpathlineto{\pgfqpoint{1.991635in}{0.574795in}}%
\pgfpathlineto{\pgfqpoint{1.992324in}{0.575844in}}%
\pgfpathlineto{\pgfqpoint{1.993402in}{0.577606in}}%
\pgfpathlineto{\pgfqpoint{1.993433in}{0.577606in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.995219in}{0.580385in}}%
\pgfpathlineto{\pgfqpoint{1.995249in}{0.580385in}}%
\pgfpathlineto{\pgfqpoint{1.996001in}{0.581473in}}%
\pgfpathlineto{\pgfqpoint{1.997092in}{0.583117in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{0.583117in}}%
\pgfpathlineto{\pgfqpoint{1.997913in}{0.584194in}}%
\pgfpathlineto{\pgfqpoint{1.999001in}{0.585741in}}%
\pgfpathlineto{\pgfqpoint{1.999021in}{0.585741in}}%
\pgfpathlineto{\pgfqpoint{1.999851in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{2.000925in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{2.000954in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{2.001859in}{0.589353in}}%
\pgfpathlineto{\pgfqpoint{2.002957in}{0.590774in}}%
\pgfpathlineto{\pgfqpoint{2.002966in}{0.590774in}}%
\pgfpathlineto{\pgfqpoint{2.003878in}{0.591861in}}%
\pgfpathlineto{\pgfqpoint{2.004962in}{0.593291in}}%
\pgfpathlineto{\pgfqpoint{2.004981in}{0.593291in}}%
\pgfpathlineto{\pgfqpoint{2.005825in}{0.594367in}}%
\pgfpathlineto{\pgfqpoint{2.006904in}{0.595876in}}%
\pgfpathlineto{\pgfqpoint{2.006932in}{0.595876in}}%
\pgfpathlineto{\pgfqpoint{2.007711in}{0.596961in}}%
\pgfpathlineto{\pgfqpoint{2.008814in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{2.009529in}{0.599796in}}%
\pgfpathlineto{\pgfqpoint{2.010618in}{0.601729in}}%
\pgfpathlineto{\pgfqpoint{2.010636in}{0.601729in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{0.602795in}}%
\pgfpathlineto{\pgfqpoint{2.012322in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{2.012349in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{2.012863in}{0.606044in}}%
\pgfpathlineto{\pgfqpoint{2.013964in}{0.608624in}}%
\pgfpathlineto{\pgfqpoint{2.013972in}{0.608624in}}%
\pgfpathlineto{\pgfqpoint{2.014454in}{0.609681in}}%
\pgfpathlineto{\pgfqpoint{2.015553in}{0.612497in}}%
\pgfpathlineto{\pgfqpoint{2.015561in}{0.612497in}}%
\pgfpathlineto{\pgfqpoint{2.015995in}{0.613593in}}%
\pgfpathlineto{\pgfqpoint{2.017083in}{0.616765in}}%
\pgfpathlineto{\pgfqpoint{2.017100in}{0.616765in}}%
\pgfpathlineto{\pgfqpoint{2.017478in}{0.617812in}}%
\pgfpathlineto{\pgfqpoint{2.018555in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{2.018589in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{2.018912in}{0.622221in}}%
\pgfpathlineto{\pgfqpoint{2.020013in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{2.020021in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{2.020367in}{0.627097in}}%
\pgfpathlineto{\pgfqpoint{2.021457in}{0.631075in}}%
\pgfpathlineto{\pgfqpoint{2.021474in}{0.631075in}}%
\pgfpathlineto{\pgfqpoint{2.021774in}{0.632078in}}%
\pgfpathlineto{\pgfqpoint{2.022855in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{2.022879in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{2.023161in}{0.637310in}}%
\pgfpathlineto{\pgfqpoint{2.024231in}{0.641640in}}%
\pgfpathlineto{\pgfqpoint{2.024264in}{0.641640in}}%
\pgfpathlineto{\pgfqpoint{2.024543in}{0.642695in}}%
\pgfpathlineto{\pgfqpoint{2.025645in}{0.647330in}}%
\pgfpathlineto{\pgfqpoint{2.025653in}{0.647330in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{0.648279in}}%
\pgfpathlineto{\pgfqpoint{2.026997in}{0.653011in}}%
\pgfpathlineto{\pgfqpoint{2.027013in}{0.653011in}}%
\pgfpathlineto{\pgfqpoint{2.027303in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{2.028377in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{2.028409in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{2.028640in}{0.659818in}}%
\pgfpathlineto{\pgfqpoint{2.029713in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{2.029745in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{2.030006in}{0.665632in}}%
\pgfpathlineto{\pgfqpoint{2.031108in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{2.031116in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{2.031398in}{0.671445in}}%
\pgfpathlineto{\pgfqpoint{2.032491in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{2.032506in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{0.677229in}}%
\pgfpathlineto{\pgfqpoint{2.033861in}{0.681794in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{0.681794in}}%
\pgfpathlineto{\pgfqpoint{2.034146in}{0.682792in}}%
\pgfpathlineto{\pgfqpoint{2.035250in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{2.035570in}{0.688401in}}%
\pgfpathlineto{\pgfqpoint{2.036664in}{0.692710in}}%
\pgfpathlineto{\pgfqpoint{2.036679in}{0.692710in}}%
\pgfpathlineto{\pgfqpoint{2.036981in}{0.693783in}}%
\pgfpathlineto{\pgfqpoint{2.038072in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{2.038087in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{2.038379in}{0.698942in}}%
\pgfpathlineto{\pgfqpoint{2.039490in}{0.703196in}}%
\pgfpathlineto{\pgfqpoint{2.039802in}{0.704214in}}%
\pgfpathlineto{\pgfqpoint{2.040902in}{0.708441in}}%
\pgfpathlineto{\pgfqpoint{2.040910in}{0.708441in}}%
\pgfpathlineto{\pgfqpoint{2.041211in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{2.042302in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{0.713834in}}%
\pgfpathlineto{\pgfqpoint{2.042608in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{2.043688in}{0.719597in}}%
\pgfpathlineto{\pgfqpoint{2.043717in}{0.719597in}}%
\pgfpathlineto{\pgfqpoint{2.043955in}{0.720612in}}%
\pgfpathlineto{\pgfqpoint{2.045062in}{0.725862in}}%
\pgfpathlineto{\pgfqpoint{2.045291in}{0.726854in}}%
\pgfpathlineto{\pgfqpoint{2.046389in}{0.732663in}}%
\pgfpathlineto{\pgfqpoint{2.046396in}{0.732663in}}%
\pgfpathlineto{\pgfqpoint{2.046623in}{0.733751in}}%
\pgfpathlineto{\pgfqpoint{2.047704in}{0.740102in}}%
\pgfpathlineto{\pgfqpoint{2.047732in}{0.740102in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{0.741075in}}%
\pgfpathlineto{\pgfqpoint{2.049008in}{0.748364in}}%
\pgfpathlineto{\pgfqpoint{2.049203in}{0.749420in}}%
\pgfpathlineto{\pgfqpoint{2.050308in}{0.757353in}}%
\pgfpathlineto{\pgfqpoint{2.050467in}{0.758317in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.766846in}}%
\pgfpathlineto{\pgfqpoint{2.051576in}{0.766846in}}%
\pgfpathlineto{\pgfqpoint{2.051713in}{0.767852in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{0.776883in}}%
\pgfpathlineto{\pgfqpoint{2.052820in}{0.776883in}}%
\pgfpathlineto{\pgfqpoint{2.052956in}{0.777931in}}%
\pgfpathlineto{\pgfqpoint{2.054061in}{0.787577in}}%
\pgfpathlineto{\pgfqpoint{2.054216in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{2.055312in}{0.798651in}}%
\pgfpathlineto{\pgfqpoint{2.055325in}{0.798651in}}%
\pgfpathlineto{\pgfqpoint{2.055466in}{0.799745in}}%
\pgfpathlineto{\pgfqpoint{2.056553in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{2.056573in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{2.056706in}{0.810902in}}%
\pgfpathlineto{\pgfqpoint{2.057817in}{0.821134in}}%
\pgfpathlineto{\pgfqpoint{2.057942in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{2.059037in}{0.832159in}}%
\pgfpathlineto{\pgfqpoint{2.059050in}{0.832159in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{0.833267in}}%
\pgfpathlineto{\pgfqpoint{2.060281in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{2.060294in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{2.060430in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{2.061540in}{0.854509in}}%
\pgfpathlineto{\pgfqpoint{2.061694in}{0.855566in}}%
\pgfpathlineto{\pgfqpoint{2.062796in}{0.865465in}}%
\pgfpathlineto{\pgfqpoint{2.062802in}{0.865465in}}%
\pgfpathlineto{\pgfqpoint{2.062942in}{0.866478in}}%
\pgfpathlineto{\pgfqpoint{2.064034in}{0.876268in}}%
\pgfpathlineto{\pgfqpoint{2.064047in}{0.876268in}}%
\pgfpathlineto{\pgfqpoint{2.064186in}{0.877276in}}%
\pgfpathlineto{\pgfqpoint{2.065270in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{2.065295in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{2.065414in}{0.888097in}}%
\pgfpathlineto{\pgfqpoint{2.066520in}{0.898151in}}%
\pgfpathlineto{\pgfqpoint{2.066663in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{2.067760in}{0.909444in}}%
\pgfpathlineto{\pgfqpoint{2.067772in}{0.909444in}}%
\pgfpathlineto{\pgfqpoint{2.067908in}{0.910508in}}%
\pgfpathlineto{\pgfqpoint{2.068990in}{0.921094in}}%
\pgfpathlineto{\pgfqpoint{2.069014in}{0.921094in}}%
\pgfpathlineto{\pgfqpoint{2.069137in}{0.922188in}}%
\pgfpathlineto{\pgfqpoint{2.070240in}{0.933528in}}%
\pgfpathlineto{\pgfqpoint{2.070246in}{0.933528in}}%
\pgfpathlineto{\pgfqpoint{2.070356in}{0.934395in}}%
\pgfpathlineto{\pgfqpoint{2.071451in}{0.946199in}}%
\pgfpathlineto{\pgfqpoint{2.071463in}{0.946199in}}%
\pgfpathlineto{\pgfqpoint{2.071565in}{0.947107in}}%
\pgfpathlineto{\pgfqpoint{2.072652in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{2.072675in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{2.072765in}{0.960291in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{2.073985in}{0.974499in}}%
\pgfpathlineto{\pgfqpoint{2.075084in}{0.988281in}}%
\pgfpathlineto{\pgfqpoint{2.075096in}{0.988281in}}%
\pgfpathlineto{\pgfqpoint{2.075196in}{0.989322in}}%
\pgfpathlineto{\pgfqpoint{2.076286in}{1.003605in}}%
\pgfpathlineto{\pgfqpoint{2.076304in}{1.003605in}}%
\pgfpathlineto{\pgfqpoint{2.076397in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{2.077502in}{1.019778in}}%
\pgfpathlineto{\pgfqpoint{2.077508in}{1.019778in}}%
\pgfpathlineto{\pgfqpoint{2.077612in}{1.020886in}}%
\pgfpathlineto{\pgfqpoint{2.078714in}{1.036262in}}%
\pgfpathlineto{\pgfqpoint{2.078720in}{1.036262in}}%
\pgfpathlineto{\pgfqpoint{2.078817in}{1.037368in}}%
\pgfpathlineto{\pgfqpoint{2.079911in}{1.052975in}}%
\pgfpathlineto{\pgfqpoint{2.079928in}{1.052975in}}%
\pgfpathlineto{\pgfqpoint{2.079990in}{1.053749in}}%
\pgfpathlineto{\pgfqpoint{2.081075in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{2.081098in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{2.081183in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{2.082282in}{1.086823in}}%
\pgfpathlineto{\pgfqpoint{2.082293in}{1.086823in}}%
\pgfpathlineto{\pgfqpoint{2.082360in}{1.087568in}}%
\pgfpathlineto{\pgfqpoint{2.083457in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{2.083468in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{2.083557in}{1.104641in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{2.085873in}{1.137110in}}%
\pgfpathlineto{\pgfqpoint{2.085878in}{1.137110in}}%
\pgfpathlineto{\pgfqpoint{2.085977in}{1.138143in}}%
\pgfpathlineto{\pgfqpoint{2.087069in}{1.153108in}}%
\pgfpathlineto{\pgfqpoint{2.087086in}{1.153108in}}%
\pgfpathlineto{\pgfqpoint{2.087173in}{1.154119in}}%
\pgfpathlineto{\pgfqpoint{2.088278in}{1.168894in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{1.168894in}}%
\pgfpathlineto{\pgfqpoint{2.088381in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{2.089483in}{1.184289in}}%
\pgfpathlineto{\pgfqpoint{2.089489in}{1.184289in}}%
\pgfpathlineto{\pgfqpoint{2.089580in}{1.185234in}}%
\pgfpathlineto{\pgfqpoint{2.090673in}{1.199453in}}%
\pgfpathlineto{\pgfqpoint{2.090689in}{1.199453in}}%
\pgfpathlineto{\pgfqpoint{2.090774in}{1.200368in}}%
\pgfpathlineto{\pgfqpoint{2.091881in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{1.215906in}}%
\pgfpathlineto{\pgfqpoint{2.093079in}{1.230446in}}%
\pgfpathlineto{\pgfqpoint{2.093089in}{1.230446in}}%
\pgfpathlineto{\pgfqpoint{2.093178in}{1.231419in}}%
\pgfpathlineto{\pgfqpoint{2.094267in}{1.246589in}}%
\pgfpathlineto{\pgfqpoint{2.094288in}{1.246589in}}%
\pgfpathlineto{\pgfqpoint{2.094366in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{2.095472in}{1.263857in}}%
\pgfpathlineto{\pgfqpoint{2.095570in}{1.264896in}}%
\pgfpathlineto{\pgfqpoint{2.096668in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{2.096678in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{2.096739in}{1.282446in}}%
\pgfpathlineto{\pgfqpoint{2.097829in}{1.300065in}}%
\pgfpathlineto{\pgfqpoint{2.097849in}{1.300065in}}%
\pgfpathlineto{\pgfqpoint{2.097900in}{1.300843in}}%
\pgfpathlineto{\pgfqpoint{2.099006in}{1.319542in}}%
\pgfpathlineto{\pgfqpoint{2.099077in}{1.320341in}}%
\pgfpathlineto{\pgfqpoint{2.100170in}{1.339750in}}%
\pgfpathlineto{\pgfqpoint{2.100185in}{1.339750in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{2.101330in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{2.101350in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{2.101399in}{1.361278in}}%
\pgfpathlineto{\pgfqpoint{2.102505in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{2.102569in}{1.382644in}}%
\pgfpathlineto{\pgfqpoint{2.103667in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{2.103677in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{1.404157in}}%
\pgfpathlineto{\pgfqpoint{2.104844in}{1.425254in}}%
\pgfpathlineto{\pgfqpoint{2.104912in}{1.426092in}}%
\pgfpathlineto{\pgfqpoint{2.106012in}{1.446893in}}%
\pgfpathlineto{\pgfqpoint{2.106022in}{1.446893in}}%
\pgfpathlineto{\pgfqpoint{2.106080in}{1.447717in}}%
\pgfpathlineto{\pgfqpoint{2.107172in}{1.468149in}}%
\pgfpathlineto{\pgfqpoint{2.107186in}{1.468149in}}%
\pgfpathlineto{\pgfqpoint{2.107239in}{1.468942in}}%
\pgfpathlineto{\pgfqpoint{2.108346in}{1.489572in}}%
\pgfpathlineto{\pgfqpoint{2.108412in}{1.490367in}}%
\pgfpathlineto{\pgfqpoint{2.109507in}{1.510686in}}%
\pgfpathlineto{\pgfqpoint{2.109521in}{1.510686in}}%
\pgfpathlineto{\pgfqpoint{2.109573in}{1.511459in}}%
\pgfpathlineto{\pgfqpoint{2.110663in}{1.531618in}}%
\pgfpathlineto{\pgfqpoint{2.110682in}{1.531618in}}%
\pgfpathlineto{\pgfqpoint{2.110729in}{1.532432in}}%
\pgfpathlineto{\pgfqpoint{2.111830in}{1.553030in}}%
\pgfpathlineto{\pgfqpoint{2.111839in}{1.553030in}}%
\pgfpathlineto{\pgfqpoint{2.111895in}{1.553812in}}%
\pgfpathlineto{\pgfqpoint{2.112992in}{1.574681in}}%
\pgfpathlineto{\pgfqpoint{2.113001in}{1.574681in}}%
\pgfpathlineto{\pgfqpoint{2.113056in}{1.575473in}}%
\pgfpathlineto{\pgfqpoint{2.114164in}{1.596792in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{1.597611in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{1.618968in}}%
\pgfpathlineto{\pgfqpoint{2.115336in}{1.618968in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{2.116498in}{1.641733in}}%
\pgfpathlineto{\pgfqpoint{2.116561in}{1.642529in}}%
\pgfpathlineto{\pgfqpoint{2.117666in}{1.664551in}}%
\pgfpathlineto{\pgfqpoint{2.117670in}{1.664551in}}%
\pgfpathlineto{\pgfqpoint{2.117728in}{1.665365in}}%
\pgfpathlineto{\pgfqpoint{2.118825in}{1.687407in}}%
\pgfpathlineto{\pgfqpoint{2.118838in}{1.687407in}}%
\pgfpathlineto{\pgfqpoint{2.118887in}{1.688192in}}%
\pgfpathlineto{\pgfqpoint{2.119992in}{1.710370in}}%
\pgfpathlineto{\pgfqpoint{2.119997in}{1.710370in}}%
\pgfpathlineto{\pgfqpoint{2.120054in}{1.711173in}}%
\pgfpathlineto{\pgfqpoint{2.121151in}{1.732765in}}%
\pgfpathlineto{\pgfqpoint{2.121164in}{1.732765in}}%
\pgfpathlineto{\pgfqpoint{2.121212in}{1.733557in}}%
\pgfpathlineto{\pgfqpoint{2.122322in}{1.754998in}}%
\pgfpathlineto{\pgfqpoint{2.122383in}{1.755753in}}%
\pgfpathlineto{\pgfqpoint{2.123485in}{1.776391in}}%
\pgfpathlineto{\pgfqpoint{2.123494in}{1.776391in}}%
\pgfpathlineto{\pgfqpoint{2.123567in}{1.777490in}}%
\pgfpathlineto{\pgfqpoint{2.124660in}{1.797144in}}%
\pgfpathlineto{\pgfqpoint{2.124677in}{1.797144in}}%
\pgfpathlineto{\pgfqpoint{2.124741in}{1.798191in}}%
\pgfpathlineto{\pgfqpoint{2.125844in}{1.817266in}}%
\pgfpathlineto{\pgfqpoint{2.125852in}{1.817266in}}%
\pgfpathlineto{\pgfqpoint{2.125924in}{1.818249in}}%
\pgfpathlineto{\pgfqpoint{2.127022in}{1.836321in}}%
\pgfpathlineto{\pgfqpoint{2.127034in}{1.836321in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{1.837260in}}%
\pgfpathlineto{\pgfqpoint{2.128204in}{1.854717in}}%
\pgfpathlineto{\pgfqpoint{2.128208in}{1.854717in}}%
\pgfpathlineto{\pgfqpoint{2.128283in}{1.855629in}}%
\pgfpathlineto{\pgfqpoint{2.129380in}{1.872339in}}%
\pgfpathlineto{\pgfqpoint{2.129393in}{1.872339in}}%
\pgfpathlineto{\pgfqpoint{2.129459in}{1.873182in}}%
\pgfpathlineto{\pgfqpoint{2.130569in}{1.889605in}}%
\pgfpathlineto{\pgfqpoint{2.130663in}{1.890687in}}%
\pgfpathlineto{\pgfqpoint{2.131764in}{1.906478in}}%
\pgfpathlineto{\pgfqpoint{2.131772in}{1.906478in}}%
\pgfpathlineto{\pgfqpoint{2.131857in}{1.907541in}}%
\pgfpathlineto{\pgfqpoint{2.132950in}{1.923210in}}%
\pgfpathlineto{\pgfqpoint{2.132966in}{1.923210in}}%
\pgfpathlineto{\pgfqpoint{2.133047in}{1.924255in}}%
\pgfpathlineto{\pgfqpoint{2.134147in}{1.939879in}}%
\pgfpathlineto{\pgfqpoint{2.134155in}{1.939879in}}%
\pgfpathlineto{\pgfqpoint{2.134243in}{1.940941in}}%
\pgfpathlineto{\pgfqpoint{2.135335in}{1.956588in}}%
\pgfpathlineto{\pgfqpoint{2.135351in}{1.956588in}}%
\pgfpathlineto{\pgfqpoint{2.135426in}{1.957634in}}%
\pgfpathlineto{\pgfqpoint{2.136533in}{1.973527in}}%
\pgfpathlineto{\pgfqpoint{2.136537in}{1.973527in}}%
\pgfpathlineto{\pgfqpoint{2.136624in}{1.974556in}}%
\pgfpathlineto{\pgfqpoint{2.137718in}{1.990237in}}%
\pgfpathlineto{\pgfqpoint{2.137734in}{1.990237in}}%
\pgfpathlineto{\pgfqpoint{2.137812in}{1.991244in}}%
\pgfpathlineto{\pgfqpoint{2.138917in}{2.007118in}}%
\pgfpathlineto{\pgfqpoint{2.138921in}{2.007118in}}%
\pgfpathlineto{\pgfqpoint{2.139007in}{2.008116in}}%
\pgfpathlineto{\pgfqpoint{2.140103in}{2.023813in}}%
\pgfpathlineto{\pgfqpoint{2.140115in}{2.023813in}}%
\pgfpathlineto{\pgfqpoint{2.140192in}{2.024800in}}%
\pgfpathlineto{\pgfqpoint{2.141299in}{2.040392in}}%
\pgfpathlineto{\pgfqpoint{2.141387in}{2.041370in}}%
\pgfpathlineto{\pgfqpoint{2.142482in}{2.056607in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{2.056607in}}%
\pgfpathlineto{\pgfqpoint{2.142573in}{2.057567in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{2.072751in}}%
\pgfpathlineto{\pgfqpoint{2.143683in}{2.072751in}}%
\pgfpathlineto{\pgfqpoint{2.143765in}{2.073674in}}%
\pgfpathlineto{\pgfqpoint{2.144862in}{2.088267in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{2.088267in}}%
\pgfpathlineto{\pgfqpoint{2.144952in}{2.089184in}}%
\pgfpathlineto{\pgfqpoint{2.146059in}{2.103691in}}%
\pgfpathlineto{\pgfqpoint{2.146062in}{2.103691in}}%
\pgfpathlineto{\pgfqpoint{2.146162in}{2.104790in}}%
\pgfpathlineto{\pgfqpoint{2.147257in}{2.118942in}}%
\pgfpathlineto{\pgfqpoint{2.147272in}{2.118942in}}%
\pgfpathlineto{\pgfqpoint{2.147360in}{2.120003in}}%
\pgfpathlineto{\pgfqpoint{2.148468in}{2.133951in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{2.134962in}}%
\pgfpathlineto{\pgfqpoint{2.149665in}{2.148406in}}%
\pgfpathlineto{\pgfqpoint{2.149680in}{2.148406in}}%
\pgfpathlineto{\pgfqpoint{2.149767in}{2.149391in}}%
\pgfpathlineto{\pgfqpoint{2.150875in}{2.162510in}}%
\pgfpathlineto{\pgfqpoint{2.150972in}{2.163473in}}%
\pgfpathlineto{\pgfqpoint{2.152072in}{2.176200in}}%
\pgfpathlineto{\pgfqpoint{2.152083in}{2.176200in}}%
\pgfpathlineto{\pgfqpoint{2.152172in}{2.177164in}}%
\pgfpathlineto{\pgfqpoint{2.153274in}{2.189215in}}%
\pgfpathlineto{\pgfqpoint{2.153281in}{2.189215in}}%
\pgfpathlineto{\pgfqpoint{2.153390in}{2.190253in}}%
\pgfpathlineto{\pgfqpoint{2.154487in}{2.201473in}}%
\pgfpathlineto{\pgfqpoint{2.154501in}{2.201473in}}%
\pgfpathlineto{\pgfqpoint{2.154617in}{2.202581in}}%
\pgfpathlineto{\pgfqpoint{2.155722in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{2.155726in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{2.155851in}{2.214151in}}%
\pgfpathlineto{\pgfqpoint{2.156961in}{2.223991in}}%
\pgfpathlineto{\pgfqpoint{2.157106in}{2.225081in}}%
\pgfpathlineto{\pgfqpoint{2.158207in}{2.233954in}}%
\pgfpathlineto{\pgfqpoint{2.158214in}{2.233954in}}%
\pgfpathlineto{\pgfqpoint{2.158368in}{2.235037in}}%
\pgfpathlineto{\pgfqpoint{2.159474in}{2.243142in}}%
\pgfpathlineto{\pgfqpoint{2.159477in}{2.243142in}}%
\pgfpathlineto{\pgfqpoint{2.159650in}{2.244210in}}%
\pgfpathlineto{\pgfqpoint{2.160747in}{2.251369in}}%
\pgfpathlineto{\pgfqpoint{2.160760in}{2.251369in}}%
\pgfpathlineto{\pgfqpoint{2.160935in}{2.252414in}}%
\pgfpathlineto{\pgfqpoint{2.162043in}{2.258982in}}%
\pgfpathlineto{\pgfqpoint{2.162046in}{2.258982in}}%
\pgfpathlineto{\pgfqpoint{2.162243in}{2.260031in}}%
\pgfpathlineto{\pgfqpoint{2.163341in}{2.265898in}}%
\pgfpathlineto{\pgfqpoint{2.163351in}{2.265898in}}%
\pgfpathlineto{\pgfqpoint{2.163556in}{2.266941in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{2.272345in}}%
\pgfpathlineto{\pgfqpoint{2.164664in}{2.272345in}}%
\pgfpathlineto{\pgfqpoint{2.164903in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{2.166009in}{2.278492in}}%
\pgfpathlineto{\pgfqpoint{2.166012in}{2.278492in}}%
\pgfpathlineto{\pgfqpoint{2.166265in}{2.279560in}}%
\pgfpathlineto{\pgfqpoint{2.167364in}{2.284348in}}%
\pgfpathlineto{\pgfqpoint{2.167374in}{2.284348in}}%
\pgfpathlineto{\pgfqpoint{2.167634in}{2.285419in}}%
\pgfpathlineto{\pgfqpoint{2.168736in}{2.289981in}}%
\pgfpathlineto{\pgfqpoint{2.168742in}{2.289981in}}%
\pgfpathlineto{\pgfqpoint{2.169020in}{2.291056in}}%
\pgfpathlineto{\pgfqpoint{2.170128in}{2.295504in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{2.295504in}}%
\pgfpathlineto{\pgfqpoint{2.170421in}{2.296566in}}%
\pgfpathlineto{\pgfqpoint{2.171519in}{2.300721in}}%
\pgfpathlineto{\pgfqpoint{2.171532in}{2.300721in}}%
\pgfpathlineto{\pgfqpoint{2.171842in}{2.301829in}}%
\pgfpathlineto{\pgfqpoint{2.172942in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{2.173261in}{2.306870in}}%
\pgfpathlineto{\pgfqpoint{2.174366in}{2.310795in}}%
\pgfpathlineto{\pgfqpoint{2.174369in}{2.310795in}}%
\pgfpathlineto{\pgfqpoint{2.174695in}{2.311858in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{2.315615in}}%
\pgfpathlineto{\pgfqpoint{2.176174in}{2.316723in}}%
\pgfpathlineto{\pgfqpoint{2.177273in}{2.320205in}}%
\pgfpathlineto{\pgfqpoint{2.177282in}{2.320205in}}%
\pgfpathlineto{\pgfqpoint{2.177638in}{2.321294in}}%
\pgfpathlineto{\pgfqpoint{2.178742in}{2.324663in}}%
\pgfpathlineto{\pgfqpoint{2.178748in}{2.324663in}}%
\pgfpathlineto{\pgfqpoint{2.179130in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{2.180238in}{2.329032in}}%
\pgfpathlineto{\pgfqpoint{2.180638in}{2.330132in}}%
\pgfpathlineto{\pgfqpoint{2.181747in}{2.333259in}}%
\pgfpathlineto{\pgfqpoint{2.182168in}{2.334353in}}%
\pgfpathlineto{\pgfqpoint{2.183266in}{2.337280in}}%
\pgfpathlineto{\pgfqpoint{2.183278in}{2.337280in}}%
\pgfpathlineto{\pgfqpoint{2.183698in}{2.338364in}}%
\pgfpathlineto{\pgfqpoint{2.184800in}{2.341200in}}%
\pgfpathlineto{\pgfqpoint{2.184808in}{2.341200in}}%
\pgfpathlineto{\pgfqpoint{2.185267in}{2.342287in}}%
\pgfpathlineto{\pgfqpoint{2.186369in}{2.344983in}}%
\pgfpathlineto{\pgfqpoint{2.186378in}{2.344983in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{2.346068in}}%
\pgfpathlineto{\pgfqpoint{2.187951in}{2.348618in}}%
\pgfpathlineto{\pgfqpoint{2.187956in}{2.348618in}}%
\pgfpathlineto{\pgfqpoint{2.188445in}{2.349706in}}%
\pgfpathlineto{\pgfqpoint{2.189552in}{2.352219in}}%
\pgfpathlineto{\pgfqpoint{2.189555in}{2.352219in}}%
\pgfpathlineto{\pgfqpoint{2.190070in}{2.353324in}}%
\pgfpathlineto{\pgfqpoint{2.191179in}{2.355744in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{2.356852in}}%
\pgfpathlineto{\pgfqpoint{2.192837in}{2.359180in}}%
\pgfpathlineto{\pgfqpoint{2.192840in}{2.359180in}}%
\pgfpathlineto{\pgfqpoint{2.193392in}{2.360280in}}%
\pgfpathlineto{\pgfqpoint{2.194502in}{2.362557in}}%
\pgfpathlineto{\pgfqpoint{2.195065in}{2.363667in}}%
\pgfpathlineto{\pgfqpoint{2.196176in}{2.365867in}}%
\pgfpathlineto{\pgfqpoint{2.196756in}{2.366972in}}%
\pgfpathlineto{\pgfqpoint{2.197866in}{2.369101in}}%
\pgfpathlineto{\pgfqpoint{2.198466in}{2.370204in}}%
\pgfpathlineto{\pgfqpoint{2.199576in}{2.372316in}}%
\pgfpathlineto{\pgfqpoint{2.200170in}{2.373422in}}%
\pgfpathlineto{\pgfqpoint{2.201278in}{2.375446in}}%
\pgfpathlineto{\pgfqpoint{2.201281in}{2.375446in}}%
\pgfpathlineto{\pgfqpoint{2.201914in}{2.376556in}}%
\pgfpathlineto{\pgfqpoint{2.203022in}{2.378524in}}%
\pgfpathlineto{\pgfqpoint{2.203025in}{2.378524in}}%
\pgfpathlineto{\pgfqpoint{2.203687in}{2.379632in}}%
\pgfpathlineto{\pgfqpoint{2.204793in}{2.381537in}}%
\pgfpathlineto{\pgfqpoint{2.204798in}{2.381537in}}%
\pgfpathlineto{\pgfqpoint{2.205459in}{2.382632in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{2.384519in}}%
\pgfpathlineto{\pgfqpoint{2.206570in}{2.384519in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{2.385623in}}%
\pgfpathlineto{\pgfqpoint{2.208366in}{2.387362in}}%
\pgfpathlineto{\pgfqpoint{2.208371in}{2.387362in}}%
\pgfpathlineto{\pgfqpoint{2.209064in}{2.388467in}}%
\pgfpathlineto{\pgfqpoint{2.210166in}{2.390217in}}%
\pgfpathlineto{\pgfqpoint{2.210173in}{2.390217in}}%
\pgfpathlineto{\pgfqpoint{2.210890in}{2.391318in}}%
\pgfpathlineto{\pgfqpoint{2.211991in}{2.392997in}}%
\pgfpathlineto{\pgfqpoint{2.212000in}{2.392997in}}%
\pgfpathlineto{\pgfqpoint{2.212727in}{2.394097in}}%
\pgfpathlineto{\pgfqpoint{2.213827in}{2.395745in}}%
\pgfpathlineto{\pgfqpoint{2.213836in}{2.395745in}}%
\pgfpathlineto{\pgfqpoint{2.214600in}{2.396852in}}%
\pgfpathlineto{\pgfqpoint{2.215707in}{2.398463in}}%
\pgfpathlineto{\pgfqpoint{2.215710in}{2.398463in}}%
\pgfpathlineto{\pgfqpoint{2.216482in}{2.399560in}}%
\pgfpathlineto{\pgfqpoint{2.217586in}{2.401121in}}%
\pgfpathlineto{\pgfqpoint{2.217593in}{2.401121in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{2.402226in}}%
\pgfpathlineto{\pgfqpoint{2.219517in}{2.403728in}}%
\pgfpathlineto{\pgfqpoint{2.219526in}{2.403728in}}%
\pgfpathlineto{\pgfqpoint{2.220378in}{2.404831in}}%
\pgfpathlineto{\pgfqpoint{2.221487in}{2.406307in}}%
\pgfpathlineto{\pgfqpoint{2.222380in}{2.407417in}}%
\pgfpathlineto{\pgfqpoint{2.223484in}{2.408798in}}%
\pgfpathlineto{\pgfqpoint{2.223491in}{2.408798in}}%
\pgfpathlineto{\pgfqpoint{2.224396in}{2.409904in}}%
\pgfpathlineto{\pgfqpoint{2.225506in}{2.411271in}}%
\pgfpathlineto{\pgfqpoint{2.226447in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{2.227553in}{2.413690in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{2.413690in}}%
\pgfpathlineto{\pgfqpoint{2.228521in}{2.414798in}}%
\pgfpathlineto{\pgfqpoint{2.229631in}{2.416036in}}%
\pgfpathlineto{\pgfqpoint{2.230665in}{2.417145in}}%
\pgfpathlineto{\pgfqpoint{2.231773in}{2.418336in}}%
\pgfpathlineto{\pgfqpoint{2.231775in}{2.418336in}}%
\pgfpathlineto{\pgfqpoint{2.232881in}{2.419444in}}%
\pgfpathlineto{\pgfqpoint{2.233989in}{2.420572in}}%
\pgfpathlineto{\pgfqpoint{2.233991in}{2.420572in}}%
\pgfpathlineto{\pgfqpoint{2.235167in}{2.421680in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{2.422695in}}%
\pgfpathlineto{\pgfqpoint{2.236278in}{2.422695in}}%
\pgfpathlineto{\pgfqpoint{2.237498in}{2.423801in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{2.424757in}}%
\pgfpathlineto{\pgfqpoint{2.238608in}{2.424757in}}%
\pgfpathlineto{\pgfqpoint{2.239952in}{2.425864in}}%
\pgfpathlineto{\pgfqpoint{2.241058in}{2.426731in}}%
\pgfpathlineto{\pgfqpoint{2.241062in}{2.426731in}}%
\pgfpathlineto{\pgfqpoint{2.242523in}{2.427838in}}%
\pgfpathlineto{\pgfqpoint{2.243629in}{2.428705in}}%
\pgfpathlineto{\pgfqpoint{2.243633in}{2.428705in}}%
\pgfpathlineto{\pgfqpoint{2.245151in}{2.429810in}}%
\pgfpathlineto{\pgfqpoint{2.246255in}{2.430585in}}%
\pgfpathlineto{\pgfqpoint{2.246260in}{2.430585in}}%
\pgfpathlineto{\pgfqpoint{2.247867in}{2.431696in}}%
\pgfpathlineto{\pgfqpoint{2.248978in}{2.432450in}}%
\pgfpathlineto{\pgfqpoint{2.250762in}{2.433555in}}%
\pgfpathlineto{\pgfqpoint{2.251871in}{2.434236in}}%
\pgfpathlineto{\pgfqpoint{2.251872in}{2.434236in}}%
\pgfpathlineto{\pgfqpoint{2.253757in}{2.435342in}}%
\pgfpathlineto{\pgfqpoint{2.254868in}{2.435960in}}%
\pgfpathlineto{\pgfqpoint{2.256887in}{2.437068in}}%
\pgfpathlineto{\pgfqpoint{2.257993in}{2.437659in}}%
\pgfpathlineto{\pgfqpoint{2.257996in}{2.437659in}}%
\pgfpathlineto{\pgfqpoint{2.260148in}{2.438768in}}%
\pgfpathlineto{\pgfqpoint{2.261256in}{2.439336in}}%
\pgfpathlineto{\pgfqpoint{2.261259in}{2.439336in}}%
\pgfpathlineto{\pgfqpoint{2.263528in}{2.440443in}}%
\pgfpathlineto{\pgfqpoint{2.264635in}{2.440961in}}%
\pgfpathlineto{\pgfqpoint{2.264638in}{2.440961in}}%
\pgfpathlineto{\pgfqpoint{2.267100in}{2.442070in}}%
\pgfpathlineto{\pgfqpoint{2.268205in}{2.442575in}}%
\pgfpathlineto{\pgfqpoint{2.268210in}{2.442575in}}%
\pgfpathlineto{\pgfqpoint{2.270757in}{2.443686in}}%
\pgfpathlineto{\pgfqpoint{2.271865in}{2.444184in}}%
\pgfpathlineto{\pgfqpoint{2.271867in}{2.444184in}}%
\pgfpathlineto{\pgfqpoint{2.274449in}{2.445295in}}%
\pgfpathlineto{\pgfqpoint{2.275553in}{2.445771in}}%
\pgfpathlineto{\pgfqpoint{2.275560in}{2.445771in}}%
\pgfpathlineto{\pgfqpoint{2.278162in}{2.446879in}}%
\pgfpathlineto{\pgfqpoint{2.279269in}{2.447345in}}%
\pgfpathlineto{\pgfqpoint{2.279272in}{2.447345in}}%
\pgfpathlineto{\pgfqpoint{2.281901in}{2.448454in}}%
\pgfpathlineto{\pgfqpoint{2.283010in}{2.448914in}}%
\pgfpathlineto{\pgfqpoint{2.283012in}{2.448914in}}%
\pgfpathlineto{\pgfqpoint{2.285779in}{2.450023in}}%
\pgfpathlineto{\pgfqpoint{2.286888in}{2.450466in}}%
\pgfpathlineto{\pgfqpoint{2.286889in}{2.450466in}}%
\pgfpathlineto{\pgfqpoint{2.289743in}{2.451575in}}%
\pgfpathlineto{\pgfqpoint{2.290851in}{2.452015in}}%
\pgfpathlineto{\pgfqpoint{2.290853in}{2.452015in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{2.453126in}}%
\pgfpathlineto{\pgfqpoint{2.294851in}{2.453562in}}%
\pgfpathlineto{\pgfqpoint{2.297729in}{2.454673in}}%
\pgfpathlineto{\pgfqpoint{2.298837in}{2.455114in}}%
\pgfpathlineto{\pgfqpoint{2.298839in}{2.455114in}}%
\pgfpathlineto{\pgfqpoint{2.301711in}{2.456225in}}%
\pgfpathlineto{\pgfqpoint{2.302821in}{2.456655in}}%
\pgfpathlineto{\pgfqpoint{2.305682in}{2.457766in}}%
\pgfpathlineto{\pgfqpoint{2.306789in}{2.458206in}}%
\pgfpathlineto{\pgfqpoint{2.306793in}{2.458206in}}%
\pgfpathlineto{\pgfqpoint{2.309797in}{2.459317in}}%
\pgfpathlineto{\pgfqpoint{2.310903in}{2.459727in}}%
\pgfpathlineto{\pgfqpoint{2.310907in}{2.459727in}}%
\pgfpathlineto{\pgfqpoint{2.313917in}{2.460837in}}%
\pgfpathlineto{\pgfqpoint{2.315023in}{2.461229in}}%
\pgfpathlineto{\pgfqpoint{2.315027in}{2.461229in}}%
\pgfpathlineto{\pgfqpoint{2.318260in}{2.462340in}}%
\pgfpathlineto{\pgfqpoint{2.319368in}{2.462734in}}%
\pgfpathlineto{\pgfqpoint{2.319371in}{2.462734in}}%
\pgfpathlineto{\pgfqpoint{2.322690in}{2.463844in}}%
\pgfpathlineto{\pgfqpoint{2.323799in}{2.464210in}}%
\pgfpathlineto{\pgfqpoint{2.323800in}{2.464210in}}%
\pgfpathlineto{\pgfqpoint{2.327580in}{2.465320in}}%
\pgfpathlineto{\pgfqpoint{2.328685in}{2.465607in}}%
\pgfpathlineto{\pgfqpoint{2.328690in}{2.465607in}}%
\pgfpathlineto{\pgfqpoint{2.332756in}{2.466716in}}%
\pgfpathlineto{\pgfqpoint{2.333866in}{2.467002in}}%
\pgfpathlineto{\pgfqpoint{2.338318in}{2.468113in}}%
\pgfpathlineto{\pgfqpoint{2.339427in}{2.468387in}}%
\pgfpathlineto{\pgfqpoint{2.339428in}{2.468387in}}%
\pgfpathlineto{\pgfqpoint{2.343964in}{2.469498in}}%
\pgfpathlineto{\pgfqpoint{2.345071in}{2.469742in}}%
\pgfpathlineto{\pgfqpoint{2.345075in}{2.469742in}}%
\pgfpathlineto{\pgfqpoint{2.350573in}{2.470852in}}%
\pgfpathlineto{\pgfqpoint{2.351682in}{2.471031in}}%
\pgfpathlineto{\pgfqpoint{2.351683in}{2.471031in}}%
\pgfpathlineto{\pgfqpoint{2.358771in}{2.472142in}}%
\pgfpathlineto{\pgfqpoint{2.359882in}{2.472297in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{2.368457in}{2.473584in}}%
\pgfpathlineto{\pgfqpoint{2.368460in}{2.473584in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{2.474695in}}%
\pgfpathlineto{\pgfqpoint{2.375392in}{2.474954in}}%
\pgfpathlineto{\pgfqpoint{2.375395in}{2.474954in}}%
\pgfpathlineto{\pgfqpoint{2.379867in}{2.476065in}}%
\pgfpathlineto{\pgfqpoint{2.380977in}{2.476361in}}%
\pgfpathlineto{\pgfqpoint{2.380978in}{2.476361in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{2.477471in}}%
\pgfpathlineto{\pgfqpoint{2.386400in}{2.477764in}}%
\pgfpathlineto{\pgfqpoint{2.390362in}{2.478874in}}%
\pgfpathlineto{\pgfqpoint{2.391471in}{2.479203in}}%
\pgfpathlineto{\pgfqpoint{2.391473in}{2.479203in}}%
\pgfpathlineto{\pgfqpoint{2.394792in}{2.480314in}}%
\pgfpathlineto{\pgfqpoint{2.395903in}{2.480722in}}%
\pgfpathlineto{\pgfqpoint{2.398611in}{2.481830in}}%
\pgfpathlineto{\pgfqpoint{2.399722in}{2.482319in}}%
\pgfpathlineto{\pgfqpoint{2.402041in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{2.403149in}{2.484005in}}%
\pgfpathlineto{\pgfqpoint{2.403152in}{2.484005in}}%
\pgfpathlineto{\pgfqpoint{2.405107in}{2.485116in}}%
\pgfpathlineto{\pgfqpoint{2.406215in}{2.485768in}}%
\pgfpathlineto{\pgfqpoint{2.406218in}{2.485768in}}%
\pgfpathlineto{\pgfqpoint{2.408042in}{2.486877in}}%
\pgfpathlineto{\pgfqpoint{2.409151in}{2.487573in}}%
\pgfpathlineto{\pgfqpoint{2.409152in}{2.487573in}}%
\pgfpathlineto{\pgfqpoint{2.410854in}{2.488684in}}%
\pgfpathlineto{\pgfqpoint{2.411964in}{2.489450in}}%
\pgfpathlineto{\pgfqpoint{2.411964in}{2.489450in}}%
\pgfpathlineto{\pgfqpoint{2.413501in}{2.490560in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{2.414612in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{2.416001in}{2.492521in}}%
\pgfpathlineto{\pgfqpoint{2.417109in}{2.493475in}}%
\pgfpathlineto{\pgfqpoint{2.417111in}{2.493475in}}%
\pgfpathlineto{\pgfqpoint{2.418399in}{2.494583in}}%
\pgfpathlineto{\pgfqpoint{2.419507in}{2.495591in}}%
\pgfpathlineto{\pgfqpoint{2.419509in}{2.495591in}}%
\pgfpathlineto{\pgfqpoint{2.420716in}{2.496701in}}%
\pgfpathlineto{\pgfqpoint{2.421826in}{2.497780in}}%
\pgfpathlineto{\pgfqpoint{2.421827in}{2.497780in}}%
\pgfpathlineto{\pgfqpoint{2.422909in}{2.498889in}}%
\pgfpathlineto{\pgfqpoint{2.424020in}{2.500041in}}%
\pgfpathlineto{\pgfqpoint{2.424020in}{2.500041in}}%
\pgfpathlineto{\pgfqpoint{2.425066in}{2.501151in}}%
\pgfpathlineto{\pgfqpoint{2.426175in}{2.502413in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{2.502413in}}%
\pgfpathlineto{\pgfqpoint{2.427121in}{2.503522in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{2.504844in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{2.504844in}}%
\pgfpathlineto{\pgfqpoint{2.429123in}{2.505953in}}%
\pgfpathlineto{\pgfqpoint{2.430232in}{2.507360in}}%
\pgfpathlineto{\pgfqpoint{2.430233in}{2.507360in}}%
\pgfpathlineto{\pgfqpoint{2.431084in}{2.508470in}}%
\pgfpathlineto{\pgfqpoint{2.432195in}{2.509953in}}%
\pgfpathlineto{\pgfqpoint{2.432989in}{2.511061in}}%
\pgfpathlineto{\pgfqpoint{2.434100in}{2.512654in}}%
\pgfpathlineto{\pgfqpoint{2.434832in}{2.513763in}}%
\pgfpathlineto{\pgfqpoint{2.435942in}{2.515453in}}%
\pgfpathlineto{\pgfqpoint{2.435943in}{2.515453in}}%
\pgfpathlineto{\pgfqpoint{2.436635in}{2.516560in}}%
\pgfpathlineto{\pgfqpoint{2.437745in}{2.518382in}}%
\pgfpathlineto{\pgfqpoint{2.437746in}{2.518382in}}%
\pgfpathlineto{\pgfqpoint{2.438391in}{2.519493in}}%
\pgfpathlineto{\pgfqpoint{2.439501in}{2.521414in}}%
\pgfpathlineto{\pgfqpoint{2.439502in}{2.521414in}}%
\pgfpathlineto{\pgfqpoint{2.440138in}{2.522520in}}%
\pgfpathlineto{\pgfqpoint{2.441248in}{2.524551in}}%
\pgfpathlineto{\pgfqpoint{2.441248in}{2.524551in}}%
\pgfpathlineto{\pgfqpoint{2.441844in}{2.525660in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{2.527711in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{2.527711in}}%
\pgfpathlineto{\pgfqpoint{2.443527in}{2.528820in}}%
\pgfpathlineto{\pgfqpoint{2.444637in}{2.530930in}}%
\pgfpathlineto{\pgfqpoint{2.444638in}{2.530930in}}%
\pgfpathlineto{\pgfqpoint{2.445224in}{2.532040in}}%
\pgfpathlineto{\pgfqpoint{2.446334in}{2.534202in}}%
\pgfpathlineto{\pgfqpoint{2.446335in}{2.534202in}}%
\pgfpathlineto{\pgfqpoint{2.446907in}{2.535312in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{2.537495in}}%
\pgfpathlineto{\pgfqpoint{2.448017in}{2.537495in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{2.538604in}}%
\pgfpathlineto{\pgfqpoint{2.449721in}{2.540779in}}%
\pgfpathlineto{\pgfqpoint{2.449722in}{2.540779in}}%
\pgfpathlineto{\pgfqpoint{2.450278in}{2.541888in}}%
\pgfpathlineto{\pgfqpoint{2.451387in}{2.544025in}}%
\pgfpathlineto{\pgfqpoint{2.451389in}{2.544025in}}%
\pgfpathlineto{\pgfqpoint{2.451967in}{2.545132in}}%
\pgfpathlineto{\pgfqpoint{2.453078in}{2.547290in}}%
\pgfpathlineto{\pgfqpoint{2.453638in}{2.548401in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{2.550626in}}%
\pgfpathlineto{\pgfqpoint{2.454749in}{2.550626in}}%
\pgfpathlineto{\pgfqpoint{2.455308in}{2.551735in}}%
\pgfpathlineto{\pgfqpoint{2.456418in}{2.554069in}}%
\pgfpathlineto{\pgfqpoint{2.456419in}{2.554069in}}%
\pgfpathlineto{\pgfqpoint{2.456963in}{2.555180in}}%
\pgfpathlineto{\pgfqpoint{2.458072in}{2.557545in}}%
\pgfpathlineto{\pgfqpoint{2.458074in}{2.557545in}}%
\pgfpathlineto{\pgfqpoint{2.458605in}{2.558655in}}%
\pgfpathlineto{\pgfqpoint{2.459715in}{2.561112in}}%
\pgfpathlineto{\pgfqpoint{2.460213in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{2.461323in}{2.564772in}}%
\pgfpathlineto{\pgfqpoint{2.461324in}{2.564772in}}%
\pgfpathlineto{\pgfqpoint{2.461796in}{2.565880in}}%
\pgfpathlineto{\pgfqpoint{2.462906in}{2.568559in}}%
\pgfpathlineto{\pgfqpoint{2.462907in}{2.568559in}}%
\pgfpathlineto{\pgfqpoint{2.463364in}{2.569665in}}%
\pgfpathlineto{\pgfqpoint{2.464475in}{2.572470in}}%
\pgfpathlineto{\pgfqpoint{2.464912in}{2.573579in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{2.576458in}}%
\pgfpathlineto{\pgfqpoint{2.466452in}{2.577565in}}%
\pgfpathlineto{\pgfqpoint{2.467563in}{2.580436in}}%
\pgfpathlineto{\pgfqpoint{2.467564in}{2.580436in}}%
\pgfpathlineto{\pgfqpoint{2.467975in}{2.581547in}}%
\pgfpathlineto{\pgfqpoint{2.469084in}{2.584399in}}%
\pgfpathlineto{\pgfqpoint{2.469086in}{2.584399in}}%
\pgfpathlineto{\pgfqpoint{2.469509in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{2.470620in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{2.471066in}{2.589486in}}%
\pgfpathlineto{\pgfqpoint{2.472175in}{2.592118in}}%
\pgfpathlineto{\pgfqpoint{2.472176in}{2.592118in}}%
\pgfpathlineto{\pgfqpoint{2.472657in}{2.593228in}}%
\pgfpathlineto{\pgfqpoint{2.473767in}{2.595779in}}%
\pgfpathlineto{\pgfqpoint{2.473768in}{2.595779in}}%
\pgfpathlineto{\pgfqpoint{2.474279in}{2.596887in}}%
\pgfpathlineto{\pgfqpoint{2.475389in}{2.599206in}}%
\pgfpathlineto{\pgfqpoint{2.475961in}{2.600314in}}%
\pgfpathlineto{\pgfqpoint{2.477071in}{2.602344in}}%
\pgfpathlineto{\pgfqpoint{2.477749in}{2.603454in}}%
\pgfpathlineto{\pgfqpoint{2.478858in}{2.605133in}}%
\pgfpathlineto{\pgfqpoint{2.478860in}{2.605133in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{2.606243in}}%
\pgfpathlineto{\pgfqpoint{2.480776in}{2.607653in}}%
\pgfpathlineto{\pgfqpoint{2.480777in}{2.607653in}}%
\pgfpathlineto{\pgfqpoint{2.481789in}{2.608763in}}%
\pgfpathlineto{\pgfqpoint{2.482898in}{2.609851in}}%
\pgfpathlineto{\pgfqpoint{2.482900in}{2.609851in}}%
\pgfpathlineto{\pgfqpoint{2.484213in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{2.611736in}}%
\pgfpathlineto{\pgfqpoint{2.487074in}{2.612846in}}%
\pgfpathlineto{\pgfqpoint{2.488184in}{2.613446in}}%
\pgfpathlineto{\pgfqpoint{2.488185in}{2.613446in}}%
\pgfpathlineto{\pgfqpoint{2.490495in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{2.491605in}{2.615033in}}%
\pgfpathlineto{\pgfqpoint{2.491606in}{2.615033in}}%
\pgfpathlineto{\pgfqpoint{2.494419in}{2.616144in}}%
\pgfpathlineto{\pgfqpoint{2.495529in}{2.616524in}}%
\pgfpathlineto{\pgfqpoint{2.495530in}{2.616524in}}%
\pgfpathlineto{\pgfqpoint{2.498958in}{2.617635in}}%
\pgfpathlineto{\pgfqpoint{2.500067in}{2.617981in}}%
\pgfpathlineto{\pgfqpoint{2.500069in}{2.617981in}}%
\pgfpathlineto{\pgfqpoint{2.503768in}{2.619092in}}%
\pgfpathlineto{\pgfqpoint{2.504876in}{2.619424in}}%
\pgfpathlineto{\pgfqpoint{2.504879in}{2.619424in}}%
\pgfpathlineto{\pgfqpoint{2.508908in}{2.620535in}}%
\pgfpathlineto{\pgfqpoint{2.510018in}{2.620816in}}%
\pgfpathlineto{\pgfqpoint{2.510019in}{2.620816in}}%
\pgfpathlineto{\pgfqpoint{2.514422in}{2.621926in}}%
\pgfpathlineto{\pgfqpoint{2.515530in}{2.622234in}}%
\pgfpathlineto{\pgfqpoint{2.515533in}{2.622234in}}%
\pgfpathlineto{\pgfqpoint{2.520206in}{2.623344in}}%
\pgfpathlineto{\pgfqpoint{2.521316in}{2.623610in}}%
\pgfpathlineto{\pgfqpoint{2.521317in}{2.623610in}}%
\pgfpathlineto{\pgfqpoint{2.526236in}{2.624721in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{2.624982in}}%
\pgfpathlineto{\pgfqpoint{2.527347in}{2.624982in}}%
\pgfpathlineto{\pgfqpoint{2.532374in}{2.626092in}}%
\pgfpathlineto{\pgfqpoint{2.533483in}{2.626341in}}%
\pgfpathlineto{\pgfqpoint{2.533485in}{2.626341in}}%
\pgfpathlineto{\pgfqpoint{2.538415in}{2.627452in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{2.627701in}}%
\pgfpathlineto{\pgfqpoint{2.544640in}{2.628812in}}%
\pgfpathlineto{\pgfqpoint{2.545747in}{2.629048in}}%
\pgfpathlineto{\pgfqpoint{2.545751in}{2.629048in}}%
\pgfpathlineto{\pgfqpoint{2.552116in}{2.630159in}}%
\pgfpathlineto{\pgfqpoint{2.553226in}{2.630336in}}%
\pgfpathlineto{\pgfqpoint{2.553227in}{2.630336in}}%
\pgfpathlineto{\pgfqpoint{2.560239in}{2.631447in}}%
\pgfpathlineto{\pgfqpoint{2.561350in}{2.631616in}}%
\pgfpathlineto{\pgfqpoint{2.569308in}{2.632727in}}%
\pgfpathlineto{\pgfqpoint{2.570415in}{2.632864in}}%
\pgfpathlineto{\pgfqpoint{2.570419in}{2.632864in}}%
\pgfpathlineto{\pgfqpoint{2.578791in}{2.633975in}}%
\pgfpathlineto{\pgfqpoint{2.579902in}{2.634128in}}%
\pgfpathlineto{\pgfqpoint{2.589677in}{2.635239in}}%
\pgfpathlineto{\pgfqpoint{2.590780in}{2.635359in}}%
\pgfpathlineto{\pgfqpoint{2.590788in}{2.635359in}}%
\pgfpathlineto{\pgfqpoint{2.601365in}{2.636470in}}%
\pgfpathlineto{\pgfqpoint{2.602476in}{2.636575in}}%
\pgfpathlineto{\pgfqpoint{2.602476in}{2.636575in}}%
\pgfpathlineto{\pgfqpoint{2.618790in}{2.637685in}}%
\pgfpathlineto{\pgfqpoint{2.619895in}{2.637723in}}%
\pgfpathlineto{\pgfqpoint{2.619901in}{2.637723in}}%
\pgfpathlineto{\pgfqpoint{2.716191in}{2.638834in}}%
\pgfpathlineto{\pgfqpoint{2.717261in}{2.638843in}}%
\pgfpathlineto{\pgfqpoint{2.717302in}{2.638843in}}%
\pgfpathlineto{\pgfqpoint{2.822520in}{2.639954in}}%
\pgfpathlineto{\pgfqpoint{2.823622in}{2.639966in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{2.639966in}}%
\pgfpathlineto{\pgfqpoint{2.985774in}{2.640956in}}%
\pgfpathlineto{\pgfqpoint{2.985774in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.985774in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755141in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755141in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107414in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107414in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459686in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459686in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811959in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811959in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164232in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164232in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516505in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516505in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868777in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868777in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508913in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570945in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614958in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649096in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676990in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700573in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721002in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739022in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861186in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923218in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967230in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001369in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029262in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052846in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073275in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091295in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213458in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275490in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319503in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353642in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381535in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405119in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425548in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443567in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565731in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627763in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671776in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705914in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733808in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757391in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777820in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795840in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918004in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980036in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024048in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058187in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086081in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109664in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130093in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148113in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270277in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332309in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376321in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410460in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438353in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461937in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482366in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500385in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622549in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684581in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728594in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762733in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790626in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814210in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834639in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852658in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974822in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036854in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080867in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115005in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142899in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166482in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186911in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204931in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857732in,y=0.194089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Time-to-Gas Ratio (ns/gas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{0.880956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=0.844023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{1.320956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.284023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{1.760956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=1.724023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{2.200956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=2.164023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501482in}{2.640956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249644in,y=2.604023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194089in,y=1.595956in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.440956in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.811959in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.811959in}{2.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.501482in}{2.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213982in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.213982in}{2.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.213982in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{2.750956in}}%
\pgfpathlineto{\pgfqpoint{3.213982in}{2.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199548in}{1.367322in}}%
\pgfpathlineto{\pgfqpoint{3.145927in}{1.367322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.165371in}{1.367322in}}{\pgfqpoint{3.165371in}{1.386767in}}%
\pgfpathlineto{\pgfqpoint{3.165371in}{1.805144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.165371in}{1.824589in}}{\pgfqpoint{3.145927in}{1.824589in}}%
\pgfpathlineto{\pgfqpoint{2.199548in}{1.824589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180104in}{1.824589in}}{\pgfqpoint{2.180104in}{1.805144in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{1.386767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180104in}{1.367322in}}{\pgfqpoint{2.199548in}{1.367322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.218993in}{1.745862in}}%
\pgfpathlineto{\pgfqpoint{2.413437in}{1.745862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491215in,y=1.711834in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218993in}{1.569134in}}%
\pgfpathlineto{\pgfqpoint{2.413437in}{1.569134in}}%
\pgfpathlineto{\pgfqpoint{2.413437in}{1.637189in}}%
\pgfpathlineto{\pgfqpoint{2.218993in}{1.637189in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491215in,y=1.569134in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BALANCE -- A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218993in}{1.426434in}}%
\pgfpathlineto{\pgfqpoint{2.413437in}{1.426434in}}%
\pgfpathlineto{\pgfqpoint{2.413437in}{1.494489in}}%
\pgfpathlineto{\pgfqpoint{2.218993in}{1.494489in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491215in,y=1.426434in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BALANCE -- B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.440956in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491482in}{0.441018in}}%
\pgfpathlineto{\pgfqpoint{0.730822in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.730822in}{2.640956in}}%
\pgfpathlineto{\pgfqpoint{0.792854in}{2.640956in}}%
\pgfpathlineto{\pgfqpoint{0.792854in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.836867in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.871006in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.871006in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.922483in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.922483in}{0.449278in}}%
\pgfpathlineto{\pgfqpoint{0.942912in}{0.449278in}}%
\pgfpathlineto{\pgfqpoint{0.942912in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.960931in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.960931in}{0.442586in}}%
\pgfpathlineto{\pgfqpoint{0.977050in}{0.442586in}}%
\pgfpathlineto{\pgfqpoint{0.977050in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.232193in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.232193in}{0.442290in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{0.442290in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.240617in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.240617in}{0.444790in}}%
\pgfpathlineto{\pgfqpoint{1.243325in}{0.444790in}}%
\pgfpathlineto{\pgfqpoint{1.243325in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.245985in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.245985in}{0.446895in}}%
\pgfpathlineto{\pgfqpoint{1.248601in}{0.446895in}}%
\pgfpathlineto{\pgfqpoint{1.248601in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.251172in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.251172in}{0.448060in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{0.448060in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.258636in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.258636in}{0.447970in}}%
\pgfpathlineto{\pgfqpoint{1.261046in}{0.447970in}}%
\pgfpathlineto{\pgfqpoint{1.261046in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{0.448499in}}%
\pgfpathlineto{\pgfqpoint{1.265753in}{0.448499in}}%
\pgfpathlineto{\pgfqpoint{1.265753in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.268054in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.268054in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.274755in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.274755in}{0.446600in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{0.446600in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.279065in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.279065in}{0.446376in}}%
\pgfpathlineto{\pgfqpoint{1.281176in}{0.446376in}}%
\pgfpathlineto{\pgfqpoint{1.281176in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.285311in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.285311in}{0.446250in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{0.446250in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.289337in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.289337in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.293260in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.293260in}{0.445542in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{0.445542in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.298962in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.298962in}{0.445310in}}%
\pgfpathlineto{\pgfqpoint{1.300817in}{0.445310in}}%
\pgfpathlineto{\pgfqpoint{1.300817in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.302649in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.302649in}{0.445274in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{0.445274in}}%
\pgfpathlineto{\pgfqpoint{1.304459in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.306249in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.306249in}{0.445525in}}%
\pgfpathlineto{\pgfqpoint{1.308017in}{0.445525in}}%
\pgfpathlineto{\pgfqpoint{1.308017in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.311495in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.311495in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.314895in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.314895in}{0.445525in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{0.445525in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.318221in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.318221in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{1.319857in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{1.319857in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.323078in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.323078in}{0.445175in}}%
\pgfpathlineto{\pgfqpoint{1.324663in}{0.445175in}}%
\pgfpathlineto{\pgfqpoint{1.324663in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{0.445229in}}%
\pgfpathlineto{\pgfqpoint{1.327786in}{0.445229in}}%
\pgfpathlineto{\pgfqpoint{1.327786in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{0.445310in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{0.445310in}}%
\pgfpathlineto{\pgfqpoint{1.330845in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.333845in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.333845in}{0.445112in}}%
\pgfpathlineto{\pgfqpoint{1.335324in}{0.445112in}}%
\pgfpathlineto{\pgfqpoint{1.335324in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{0.444960in}}%
\pgfpathlineto{\pgfqpoint{1.338238in}{0.444960in}}%
\pgfpathlineto{\pgfqpoint{1.338238in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.339674in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.339674in}{0.444647in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{0.444647in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.343905in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.343905in}{0.444064in}}%
\pgfpathlineto{\pgfqpoint{1.345289in}{0.444064in}}%
\pgfpathlineto{\pgfqpoint{1.345289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.346661in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.346661in}{0.444548in}}%
\pgfpathlineto{\pgfqpoint{1.348021in}{0.444548in}}%
\pgfpathlineto{\pgfqpoint{1.348021in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.349369in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.349369in}{0.444808in}}%
\pgfpathlineto{\pgfqpoint{1.350705in}{0.444808in}}%
\pgfpathlineto{\pgfqpoint{1.350705in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.353343in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.353343in}{0.444252in}}%
\pgfpathlineto{\pgfqpoint{1.354645in}{0.444252in}}%
\pgfpathlineto{\pgfqpoint{1.354645in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.355936in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.355936in}{0.444243in}}%
\pgfpathlineto{\pgfqpoint{1.357217in}{0.444243in}}%
\pgfpathlineto{\pgfqpoint{1.357217in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.358486in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.358486in}{0.444441in}}%
\pgfpathlineto{\pgfqpoint{1.359745in}{0.444441in}}%
\pgfpathlineto{\pgfqpoint{1.359745in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.362233in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.362233in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.363462in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{1.363462in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.364681in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.364681in}{0.444817in}}%
\pgfpathlineto{\pgfqpoint{1.365890in}{0.444817in}}%
\pgfpathlineto{\pgfqpoint{1.365890in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{0.444933in}}%
\pgfpathlineto{\pgfqpoint{1.368281in}{0.444933in}}%
\pgfpathlineto{\pgfqpoint{1.368281in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.370635in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.370635in}{0.444611in}}%
\pgfpathlineto{\pgfqpoint{1.371798in}{0.444611in}}%
\pgfpathlineto{\pgfqpoint{1.371798in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.372953in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.372953in}{0.444960in}}%
\pgfpathlineto{\pgfqpoint{1.374099in}{0.444960in}}%
\pgfpathlineto{\pgfqpoint{1.374099in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.375236in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.375236in}{0.445453in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.445453in}}%
\pgfpathlineto{\pgfqpoint{1.376365in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.378599in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.378599in}{0.445256in}}%
\pgfpathlineto{\pgfqpoint{1.379703in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.380800in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.380800in}{0.445516in}}%
\pgfpathlineto{\pgfqpoint{1.381889in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.384044in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.384044in}{0.445372in}}%
\pgfpathlineto{\pgfqpoint{1.385110in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{0.445148in}}%
\pgfpathlineto{\pgfqpoint{1.387220in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.444951in}}%
\pgfpathlineto{\pgfqpoint{1.389302in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.391355in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.391355in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{1.392372in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.393382in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.393382in}{0.445605in}}%
\pgfpathlineto{\pgfqpoint{1.394385in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.395382in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.395382in}{0.445292in}}%
\pgfpathlineto{\pgfqpoint{1.396372in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.398333in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.398333in}{0.445659in}}%
\pgfpathlineto{\pgfqpoint{1.399305in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.400270in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.400270in}{0.445650in}}%
\pgfpathlineto{\pgfqpoint{1.401229in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.402182in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.402182in}{0.445999in}}%
\pgfpathlineto{\pgfqpoint{1.403130in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.405007in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.405007in}{0.446098in}}%
\pgfpathlineto{\pgfqpoint{1.405937in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{0.445919in}}%
\pgfpathlineto{\pgfqpoint{1.407780in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.408693in}{0.446680in}}%
\pgfpathlineto{\pgfqpoint{1.409601in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.411401in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.411401in}{0.446205in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.413180in}{0.446125in}}%
\pgfpathlineto{\pgfqpoint{1.414062in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.414939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.414939in}{0.446152in}}%
\pgfpathlineto{\pgfqpoint{1.415811in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.417539in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.417539in}{0.446205in}}%
\pgfpathlineto{\pgfqpoint{1.418396in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.419249in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.419249in}{0.446501in}}%
\pgfpathlineto{\pgfqpoint{1.420096in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.420939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.420939in}{0.447182in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.423440in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.423440in}{0.446304in}}%
\pgfpathlineto{\pgfqpoint{1.424265in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.425086in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.425086in}{0.446904in}}%
\pgfpathlineto{\pgfqpoint{1.425901in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.426713in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.426713in}{0.446877in}}%
\pgfpathlineto{\pgfqpoint{1.427520in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.429122in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.429122in}{0.446385in}}%
\pgfpathlineto{\pgfqpoint{1.429917in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{0.446797in}}%
\pgfpathlineto{\pgfqpoint{1.431494in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.432277in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.432277in}{0.445901in}}%
\pgfpathlineto{\pgfqpoint{1.433056in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.434601in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.434601in}{0.446349in}}%
\pgfpathlineto{\pgfqpoint{1.435368in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.436131in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.436131in}{0.445578in}}%
\pgfpathlineto{\pgfqpoint{1.436890in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.437646in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.437646in}{0.446125in}}%
\pgfpathlineto{\pgfqpoint{1.438397in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{0.445928in}}%
\pgfpathlineto{\pgfqpoint{1.440631in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{0.445892in}}%
\pgfpathlineto{\pgfqpoint{1.442102in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.443559in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.443559in}{0.446232in}}%
\pgfpathlineto{\pgfqpoint{1.444282in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.445002in}{0.445623in}}%
\pgfpathlineto{\pgfqpoint{1.445719in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.446432in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.446432in}{0.446053in}}%
\pgfpathlineto{\pgfqpoint{1.447142in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.448552in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.448552in}{0.445847in}}%
\pgfpathlineto{\pgfqpoint{1.449252in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.449949in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.449949in}{0.446098in}}%
\pgfpathlineto{\pgfqpoint{1.450643in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.451334in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.451334in}{0.445363in}}%
\pgfpathlineto{\pgfqpoint{1.452021in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.453387in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.453387in}{0.445775in}}%
\pgfpathlineto{\pgfqpoint{1.454066in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.454741in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.454741in}{0.445507in}}%
\pgfpathlineto{\pgfqpoint{1.455414in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456083in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456083in}{0.445605in}}%
\pgfpathlineto{\pgfqpoint{1.456750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.458075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.458075in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{1.458733in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.459388in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.459388in}{0.444978in}}%
\pgfpathlineto{\pgfqpoint{1.460040in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.460690in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.460690in}{0.445068in}}%
\pgfpathlineto{\pgfqpoint{1.461337in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.462622in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.462622in}{0.444844in}}%
\pgfpathlineto{\pgfqpoint{1.463261in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.463897in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.463897in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{1.464531in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.465162in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.465162in}{0.444871in}}%
\pgfpathlineto{\pgfqpoint{1.465790in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.467039in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.467039in}{0.444458in}}%
\pgfpathlineto{\pgfqpoint{1.467660in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.468278in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.468278in}{0.444351in}}%
\pgfpathlineto{\pgfqpoint{1.468893in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.469507in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.469507in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{1.470117in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.471331in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.471331in}{0.444252in}}%
\pgfpathlineto{\pgfqpoint{1.471935in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.472536in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.472536in}{0.444226in}}%
\pgfpathlineto{\pgfqpoint{1.473135in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.473731in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.473731in}{0.444154in}}%
\pgfpathlineto{\pgfqpoint{1.474326in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.475507in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.475507in}{0.443876in}}%
\pgfpathlineto{\pgfqpoint{1.476094in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.476679in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.476679in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{1.477262in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.477843in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.477843in}{0.443545in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{0.443563in}}%
\pgfpathlineto{\pgfqpoint{1.480143in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.480713in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.480713in}{0.443321in}}%
\pgfpathlineto{\pgfqpoint{1.481281in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.481846in}{0.443276in}}%
\pgfpathlineto{\pgfqpoint{1.482410in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.484088in}{0.443240in}}%
\pgfpathlineto{\pgfqpoint{1.484088in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.484643in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.484643in}{0.442962in}}%
\pgfpathlineto{\pgfqpoint{1.485748in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.486297in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.486297in}{0.442944in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.487934in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.487934in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.489015in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.490088in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.491155in}{0.442918in}}%
\pgfpathlineto{\pgfqpoint{1.491685in}{0.442918in}}%
\pgfpathlineto{\pgfqpoint{1.491685in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.492740in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{0.442613in}}%
\pgfpathlineto{\pgfqpoint{1.494829in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.495346in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.495346in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.496377in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.497400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.498416in}{0.442371in}}%
\pgfpathlineto{\pgfqpoint{1.498922in}{0.442371in}}%
\pgfpathlineto{\pgfqpoint{1.498922in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.499929in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.500929in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.500929in}{0.442255in}}%
\pgfpathlineto{\pgfqpoint{1.501922in}{0.442201in}}%
\pgfpathlineto{\pgfqpoint{1.502416in}{0.442201in}}%
\pgfpathlineto{\pgfqpoint{1.502416in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.503400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.506315in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.506315in}{0.442102in}}%
\pgfpathlineto{\pgfqpoint{1.507274in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.595329in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.596133in}{0.442156in}}%
\pgfpathlineto{\pgfqpoint{1.596400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.596667in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.597199in}{0.442308in}}%
\pgfpathlineto{\pgfqpoint{1.597730in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.598522in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.598522in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{1.599571in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.599833in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.599833in}{0.442138in}}%
\pgfpathlineto{\pgfqpoint{1.600873in}{0.442120in}}%
\pgfpathlineto{\pgfqpoint{1.601132in}{0.442120in}}%
\pgfpathlineto{\pgfqpoint{1.601132in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{0.442416in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{0.442111in}}%
\pgfpathlineto{\pgfqpoint{1.602421in}{0.442111in}}%
\pgfpathlineto{\pgfqpoint{1.602421in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.602678in}{0.442496in}}%
\pgfpathlineto{\pgfqpoint{1.603445in}{0.442210in}}%
\pgfpathlineto{\pgfqpoint{1.603699in}{0.442210in}}%
\pgfpathlineto{\pgfqpoint{1.603699in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.604461in}{0.442389in}}%
\pgfpathlineto{\pgfqpoint{1.604714in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.605219in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.606224in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.606474in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.606474in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607471in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.607719in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.607719in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.608708in}{0.442649in}}%
\pgfpathlineto{\pgfqpoint{1.608954in}{0.442649in}}%
\pgfpathlineto{\pgfqpoint{1.608954in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{0.442344in}}%
\pgfpathlineto{\pgfqpoint{1.610179in}{0.442344in}}%
\pgfpathlineto{\pgfqpoint{1.610179in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.610423in}{0.442792in}}%
\pgfpathlineto{\pgfqpoint{1.611152in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.611636in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.612600in}{0.443079in}}%
\pgfpathlineto{\pgfqpoint{1.612840in}{0.443079in}}%
\pgfpathlineto{\pgfqpoint{1.612840in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.613318in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{1.613796in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{1.614034in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{1.614034in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{0.443097in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.443097in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.615926in}{0.443482in}}%
\pgfpathlineto{\pgfqpoint{1.616160in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.616629in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.617562in}{0.443831in}}%
\pgfpathlineto{\pgfqpoint{1.617794in}{0.443831in}}%
\pgfpathlineto{\pgfqpoint{1.617794in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.618720in}{0.443787in}}%
\pgfpathlineto{\pgfqpoint{1.618951in}{0.443787in}}%
\pgfpathlineto{\pgfqpoint{1.618951in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.619869in}{0.444145in}}%
\pgfpathlineto{\pgfqpoint{1.620098in}{0.444145in}}%
\pgfpathlineto{\pgfqpoint{1.620327in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.620783in}{0.444279in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.621464in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.622368in}{0.444826in}}%
\pgfpathlineto{\pgfqpoint{1.622593in}{0.444826in}}%
\pgfpathlineto{\pgfqpoint{1.622593in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.623491in}{0.445157in}}%
\pgfpathlineto{\pgfqpoint{1.623714in}{0.445157in}}%
\pgfpathlineto{\pgfqpoint{1.623714in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.624605in}{0.445292in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.445292in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.625048in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.625931in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.626151in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.626590in}{0.446125in}}%
\pgfpathlineto{\pgfqpoint{1.627247in}{0.446053in}}%
\pgfpathlineto{\pgfqpoint{1.627465in}{0.446053in}}%
\pgfpathlineto{\pgfqpoint{1.627465in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.628117in}{0.446653in}}%
\pgfpathlineto{\pgfqpoint{1.628550in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.628767in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.629629in}{0.447074in}}%
\pgfpathlineto{\pgfqpoint{1.629843in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.630272in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.631125in}{0.447845in}}%
\pgfpathlineto{\pgfqpoint{1.631338in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.631762in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{0.448078in}}%
\pgfpathlineto{\pgfqpoint{1.632818in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.633239in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.634076in}{0.449314in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.634701in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.635530in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{1.635736in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.636149in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.636560in}{0.450282in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.637583in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{0.450855in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.639005in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.639408in}{0.451608in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.640413in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.640413in}{0.452244in}}%
\pgfpathlineto{\pgfqpoint{1.641411in}{0.451885in}}%
\pgfpathlineto{\pgfqpoint{1.641610in}{0.451885in}}%
\pgfpathlineto{\pgfqpoint{1.641610in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.642205in}{0.452862in}}%
\pgfpathlineto{\pgfqpoint{1.642600in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.642797in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.643584in}{0.453444in}}%
\pgfpathlineto{\pgfqpoint{1.643780in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.644171in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.644561in}{0.454313in}}%
\pgfpathlineto{\pgfqpoint{1.645145in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.645533in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.645533in}{0.454886in}}%
\pgfpathlineto{\pgfqpoint{1.646498in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.646882in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.647648in}{0.455657in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.648220in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.648979in}{0.456732in}}%
\pgfpathlineto{\pgfqpoint{1.649169in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.649546in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.650299in}{0.458183in}}%
\pgfpathlineto{\pgfqpoint{1.650487in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.650861in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.651608in}{0.458882in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.652165in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.652905in}{0.460575in}}%
\pgfpathlineto{\pgfqpoint{1.653273in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.653457in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.653825in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{1.654557in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.654739in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.655648in}{0.463048in}}%
\pgfpathlineto{\pgfqpoint{1.655829in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.656010in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.656912in}{0.465037in}}%
\pgfpathlineto{\pgfqpoint{1.657092in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657271in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657629in}{0.467169in}}%
\pgfpathlineto{\pgfqpoint{1.658343in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.658521in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.659408in}{0.469194in}}%
\pgfpathlineto{\pgfqpoint{1.659585in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.659762in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.660641in}{0.472132in}}%
\pgfpathlineto{\pgfqpoint{1.660817in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.660992in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.661865in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{1.662039in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.662212in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.663078in}{0.477489in}}%
\pgfpathlineto{\pgfqpoint{1.663251in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.663423in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.663767in}{0.479658in}}%
\pgfpathlineto{\pgfqpoint{1.664453in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.664624in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.665477in}{0.482050in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.665816in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{0.486825in}}%
\pgfpathlineto{\pgfqpoint{1.666831in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.666999in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.667838in}{0.486986in}}%
\pgfpathlineto{\pgfqpoint{1.668006in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.668173in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.669006in}{0.491752in}}%
\pgfpathlineto{\pgfqpoint{1.669172in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.669337in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.670164in}{0.494583in}}%
\pgfpathlineto{\pgfqpoint{1.670329in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.670493in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.671314in}{0.497718in}}%
\pgfpathlineto{\pgfqpoint{1.671477in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.671640in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.672455in}{0.500800in}}%
\pgfpathlineto{\pgfqpoint{1.672617in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.672779in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.673587in}{0.505002in}}%
\pgfpathlineto{\pgfqpoint{1.673748in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.674712in}{0.507009in}}%
\pgfpathlineto{\pgfqpoint{1.674872in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.675031in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.675828in}{0.510252in}}%
\pgfpathlineto{\pgfqpoint{1.675987in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.676145in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.676936in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.677251in}{0.513038in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{0.513038in}}%
\pgfpathlineto{\pgfqpoint{1.677408in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.678036in}{0.516738in}}%
\pgfpathlineto{\pgfqpoint{1.678505in}{0.516147in}}%
\pgfpathlineto{\pgfqpoint{1.678661in}{0.516147in}}%
\pgfpathlineto{\pgfqpoint{1.678817in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.679594in}{0.520259in}}%
\pgfpathlineto{\pgfqpoint{1.679749in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.679904in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.680983in}{0.524057in}}%
\pgfpathlineto{\pgfqpoint{1.681136in}{0.524057in}}%
\pgfpathlineto{\pgfqpoint{1.681136in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.682054in}{0.526584in}}%
\pgfpathlineto{\pgfqpoint{1.682207in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.682359in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{0.532523in}}%
\pgfpathlineto{\pgfqpoint{1.683572in}{0.532523in}}%
\pgfpathlineto{\pgfqpoint{1.683572in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.684475in}{0.536555in}}%
\pgfpathlineto{\pgfqpoint{1.684625in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.684925in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.685969in}{0.540389in}}%
\pgfpathlineto{\pgfqpoint{1.686118in}{0.540389in}}%
\pgfpathlineto{\pgfqpoint{1.686118in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.687007in}{0.545003in}}%
\pgfpathlineto{\pgfqpoint{1.687154in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.687302in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.688330in}{0.551023in}}%
\pgfpathlineto{\pgfqpoint{1.688476in}{0.551023in}}%
\pgfpathlineto{\pgfqpoint{1.688476in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.689351in}{0.553505in}}%
\pgfpathlineto{\pgfqpoint{1.689497in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.689787in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.690799in}{0.559713in}}%
\pgfpathlineto{\pgfqpoint{1.690943in}{0.559713in}}%
\pgfpathlineto{\pgfqpoint{1.690943in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.691804in}{0.564927in}}%
\pgfpathlineto{\pgfqpoint{1.691947in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.692090in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.693087in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{1.693228in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{1.693228in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.694077in}{0.576726in}}%
\pgfpathlineto{\pgfqpoint{1.694218in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.694359in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.695061in}{0.583651in}}%
\pgfpathlineto{\pgfqpoint{1.695341in}{0.583472in}}%
\pgfpathlineto{\pgfqpoint{1.695480in}{0.583472in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.696316in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{1.696455in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.696733in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.697700in}{0.595871in}}%
\pgfpathlineto{\pgfqpoint{1.697837in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.697975in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.698934in}{0.603441in}}%
\pgfpathlineto{\pgfqpoint{1.699071in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.699343in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.700294in}{0.608234in}}%
\pgfpathlineto{\pgfqpoint{1.700429in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.700564in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.701508in}{0.616351in}}%
\pgfpathlineto{\pgfqpoint{1.701642in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.701776in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{1.702845in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.703111in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.704039in}{0.626689in}}%
\pgfpathlineto{\pgfqpoint{1.704171in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.704303in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.705223in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{1.705354in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.705485in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.706398in}{0.635021in}}%
\pgfpathlineto{\pgfqpoint{1.706528in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.706788in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{0.641328in}}%
\pgfpathlineto{\pgfqpoint{1.707823in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.708594in}{0.644634in}}%
\pgfpathlineto{\pgfqpoint{1.708978in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.709234in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.709744in}{0.649256in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.710632in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{1.711390in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.711516in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.712394in}{0.653207in}}%
\pgfpathlineto{\pgfqpoint{1.712519in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.712769in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.713267in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{1.713764in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.713888in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.714752in}{0.658762in}}%
\pgfpathlineto{\pgfqpoint{1.714998in}{0.656728in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{0.656728in}}%
\pgfpathlineto{\pgfqpoint{1.715121in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.715612in}{0.659290in}}%
\pgfpathlineto{\pgfqpoint{1.716223in}{0.656405in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{0.656405in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.717317in}{0.661467in}}%
\pgfpathlineto{\pgfqpoint{1.717439in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.717680in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.718524in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{1.718764in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{1.718884in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{1.718884in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.719840in}{0.666332in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.720197in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.721027in}{0.670345in}}%
\pgfpathlineto{\pgfqpoint{1.721264in}{0.668939in}}%
\pgfpathlineto{\pgfqpoint{1.721382in}{0.668939in}}%
\pgfpathlineto{\pgfqpoint{1.721382in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.722439in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.722674in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.723723in}{0.672424in}}%
\pgfpathlineto{\pgfqpoint{1.723839in}{0.672424in}}%
\pgfpathlineto{\pgfqpoint{1.723839in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{0.672666in}}%
\pgfpathlineto{\pgfqpoint{1.724880in}{0.672236in}}%
\pgfpathlineto{\pgfqpoint{1.724995in}{0.672236in}}%
\pgfpathlineto{\pgfqpoint{1.724995in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.725110in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{1.726029in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.726143in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{0.675299in}}%
\pgfpathlineto{\pgfqpoint{1.727169in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.727282in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.728300in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{1.728413in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{1.728413in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.728525in}{0.676249in}}%
\pgfpathlineto{\pgfqpoint{1.729423in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.729647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.730093in}{0.675111in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{0.671841in}}%
\pgfpathlineto{\pgfqpoint{1.730761in}{0.671841in}}%
\pgfpathlineto{\pgfqpoint{1.730761in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.731646in}{0.677441in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.731976in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.731976in}{0.674430in}}%
\pgfpathlineto{\pgfqpoint{1.733073in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.733291in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.733727in}{0.672486in}}%
\pgfpathlineto{\pgfqpoint{1.734379in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.734487in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.734487in}{0.670578in}}%
\pgfpathlineto{\pgfqpoint{1.735566in}{0.667774in}}%
\pgfpathlineto{\pgfqpoint{1.735673in}{0.667774in}}%
\pgfpathlineto{\pgfqpoint{1.735673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.736317in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.736744in}{0.662255in}}%
\pgfpathlineto{\pgfqpoint{1.736851in}{0.662255in}}%
\pgfpathlineto{\pgfqpoint{1.736851in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.737064in}{0.667228in}}%
\pgfpathlineto{\pgfqpoint{1.737913in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.738019in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.738230in}{0.662721in}}%
\pgfpathlineto{\pgfqpoint{1.739073in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.739283in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.739283in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{1.740329in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.740537in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.740953in}{0.657059in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.741678in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.741987in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{0.651326in}}%
\pgfpathlineto{\pgfqpoint{1.742810in}{0.651326in}}%
\pgfpathlineto{\pgfqpoint{1.742810in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.743832in}{0.644526in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{0.644526in}}%
\pgfpathlineto{\pgfqpoint{1.744035in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.744137in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{1.744948in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.745049in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.745049in}{0.642994in}}%
\pgfpathlineto{\pgfqpoint{1.746157in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.746257in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{0.639554in}}%
\pgfpathlineto{\pgfqpoint{1.747356in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.747455in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.747455in}{0.636365in}}%
\pgfpathlineto{\pgfqpoint{1.748546in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{1.748645in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{1.748645in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.749824in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{1.749824in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.750411in}{0.627836in}}%
\pgfpathlineto{\pgfqpoint{1.750898in}{0.623052in}}%
\pgfpathlineto{\pgfqpoint{1.750995in}{0.623052in}}%
\pgfpathlineto{\pgfqpoint{1.750995in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.752061in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.752254in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.752254in}{0.617936in}}%
\pgfpathlineto{\pgfqpoint{1.753310in}{0.613233in}}%
\pgfpathlineto{\pgfqpoint{1.753406in}{0.613233in}}%
\pgfpathlineto{\pgfqpoint{1.753406in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.754455in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{1.754550in}{0.607777in}}%
\pgfpathlineto{\pgfqpoint{1.754550in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.754740in}{0.608494in}}%
\pgfpathlineto{\pgfqpoint{1.755591in}{0.601945in}}%
\pgfpathlineto{\pgfqpoint{1.755685in}{0.601945in}}%
\pgfpathlineto{\pgfqpoint{1.755685in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.756062in}{0.603504in}}%
\pgfpathlineto{\pgfqpoint{1.756719in}{0.599204in}}%
\pgfpathlineto{\pgfqpoint{1.756812in}{0.599204in}}%
\pgfpathlineto{\pgfqpoint{1.756812in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.757838in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.758024in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.758117in}{0.591338in}}%
\pgfpathlineto{\pgfqpoint{1.759134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{0.586536in}}%
\pgfpathlineto{\pgfqpoint{1.760419in}{0.579673in}}%
\pgfpathlineto{\pgfqpoint{1.760510in}{0.579673in}}%
\pgfpathlineto{\pgfqpoint{1.760601in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.761602in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.761693in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.761693in}{0.576484in}}%
\pgfpathlineto{\pgfqpoint{1.762777in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.762957in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.762957in}{0.570464in}}%
\pgfpathlineto{\pgfqpoint{1.764031in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.764210in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.764210in}{0.564193in}}%
\pgfpathlineto{\pgfqpoint{1.765276in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{0.556309in}}%
\pgfpathlineto{\pgfqpoint{1.766511in}{0.552466in}}%
\pgfpathlineto{\pgfqpoint{1.766598in}{0.552466in}}%
\pgfpathlineto{\pgfqpoint{1.766598in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.767648in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.767735in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.767735in}{0.545675in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.768950in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.768950in}{0.540479in}}%
\pgfpathlineto{\pgfqpoint{1.769984in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.770155in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.770327in}{0.538382in}}%
\pgfpathlineto{\pgfqpoint{1.771266in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.771351in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.771351in}{0.530857in}}%
\pgfpathlineto{\pgfqpoint{1.772453in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.772538in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.772538in}{0.526637in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.773715in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.773883in}{0.521065in}}%
\pgfpathlineto{\pgfqpoint{1.774801in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.774884in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.774884in}{0.517759in}}%
\pgfpathlineto{\pgfqpoint{1.775961in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.776044in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.776044in}{0.512438in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{0.508576in}}%
\pgfpathlineto{\pgfqpoint{1.778256in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.778337in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.778905in}{0.504733in}}%
\pgfpathlineto{\pgfqpoint{1.779390in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.779471in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.780276in}{0.500818in}}%
\pgfpathlineto{\pgfqpoint{1.780516in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.780596in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.780836in}{0.498023in}}%
\pgfpathlineto{\pgfqpoint{1.781634in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.781714in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.781714in}{0.495093in}}%
\pgfpathlineto{\pgfqpoint{1.782823in}{0.492236in}}%
\pgfpathlineto{\pgfqpoint{1.782902in}{0.492236in}}%
\pgfpathlineto{\pgfqpoint{1.782902in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.783217in}{0.492460in}}%
\pgfpathlineto{\pgfqpoint{1.784002in}{0.488168in}}%
\pgfpathlineto{\pgfqpoint{1.784081in}{0.488168in}}%
\pgfpathlineto{\pgfqpoint{1.784081in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.784159in}{0.488634in}}%
\pgfpathlineto{\pgfqpoint{1.785173in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.785251in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.785406in}{0.486359in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{0.483241in}}%
\pgfpathlineto{\pgfqpoint{1.786412in}{0.483241in}}%
\pgfpathlineto{\pgfqpoint{1.786412in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.786489in}{0.483626in}}%
\pgfpathlineto{\pgfqpoint{1.787487in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.787793in}{0.481817in}}%
\pgfpathlineto{\pgfqpoint{1.788632in}{0.479469in}}%
\pgfpathlineto{\pgfqpoint{1.788708in}{0.479469in}}%
\pgfpathlineto{\pgfqpoint{1.788708in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.789768in}{0.476271in}}%
\pgfpathlineto{\pgfqpoint{1.789843in}{0.476271in}}%
\pgfpathlineto{\pgfqpoint{1.789843in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.790895in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.790970in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.791344in}{0.473485in}}%
\pgfpathlineto{\pgfqpoint{1.792014in}{0.472007in}}%
\pgfpathlineto{\pgfqpoint{1.792088in}{0.472007in}}%
\pgfpathlineto{\pgfqpoint{1.792088in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{0.472392in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{0.470242in}}%
\pgfpathlineto{\pgfqpoint{1.793273in}{0.470242in}}%
\pgfpathlineto{\pgfqpoint{1.793273in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.793567in}{0.470376in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.794448in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.794448in}{0.469176in}}%
\pgfpathlineto{\pgfqpoint{1.795541in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.795614in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{0.466488in}}%
\pgfpathlineto{\pgfqpoint{1.796699in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.796843in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.797131in}{0.465010in}}%
\pgfpathlineto{\pgfqpoint{1.797920in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.797992in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.798135in}{0.463603in}}%
\pgfpathlineto{\pgfqpoint{1.799060in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.799202in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.799202in}{0.462519in}}%
\pgfpathlineto{\pgfqpoint{1.800262in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.800333in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.800333in}{0.460557in}}%
\pgfpathlineto{\pgfqpoint{1.801385in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.801455in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.801525in}{0.459617in}}%
\pgfpathlineto{\pgfqpoint{1.802500in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.802639in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.802639in}{0.458085in}}%
\pgfpathlineto{\pgfqpoint{1.803744in}{0.457019in}}%
\pgfpathlineto{\pgfqpoint{1.803813in}{0.457019in}}%
\pgfpathlineto{\pgfqpoint{1.803813in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.804910in}{0.455290in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{0.455290in}}%
\pgfpathlineto{\pgfqpoint{1.804979in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.805388in}{0.455621in}}%
\pgfpathlineto{\pgfqpoint{1.806068in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.806135in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.806135in}{0.455128in}}%
\pgfpathlineto{\pgfqpoint{1.807216in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.807283in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.807418in}{0.454743in}}%
\pgfpathlineto{\pgfqpoint{1.808356in}{0.453247in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.453247in}}%
\pgfpathlineto{\pgfqpoint{1.808423in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.809488in}{0.452109in}}%
\pgfpathlineto{\pgfqpoint{1.809554in}{0.452109in}}%
\pgfpathlineto{\pgfqpoint{1.809554in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.810413in}{0.452199in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.810677in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.811137in}{0.451715in}}%
\pgfpathlineto{\pgfqpoint{1.811726in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.811791in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.812508in}{0.450676in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.812963in}{0.449914in}}%
\pgfpathlineto{\pgfqpoint{1.814061in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{1.814125in}{0.449404in}}%
\pgfpathlineto{\pgfqpoint{1.814125in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.814189in}{0.449905in}}%
\pgfpathlineto{\pgfqpoint{1.815215in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{1.816360in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{0.448311in}}%
\pgfpathlineto{\pgfqpoint{1.817497in}{0.447478in}}%
\pgfpathlineto{\pgfqpoint{1.817560in}{0.447478in}}%
\pgfpathlineto{\pgfqpoint{1.817623in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.817623in}{0.447648in}}%
\pgfpathlineto{\pgfqpoint{1.818626in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.818688in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.819125in}{0.447254in}}%
\pgfpathlineto{\pgfqpoint{1.819746in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.819808in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{0.446877in}}%
\pgfpathlineto{\pgfqpoint{1.820859in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{1.820920in}{0.445972in}}%
\pgfpathlineto{\pgfqpoint{1.820920in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.820982in}{0.446438in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{0.445731in}}%
\pgfpathlineto{\pgfqpoint{1.822085in}{0.445731in}}%
\pgfpathlineto{\pgfqpoint{1.822085in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.822146in}{0.445981in}}%
\pgfpathlineto{\pgfqpoint{1.823180in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.823302in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.823544in}{0.445489in}}%
\pgfpathlineto{\pgfqpoint{1.824388in}{0.444915in}}%
\pgfpathlineto{\pgfqpoint{1.824448in}{0.444915in}}%
\pgfpathlineto{\pgfqpoint{1.824448in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.824689in}{0.445139in}}%
\pgfpathlineto{\pgfqpoint{1.825527in}{0.444548in}}%
\pgfpathlineto{\pgfqpoint{1.825587in}{0.444548in}}%
\pgfpathlineto{\pgfqpoint{1.825587in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{0.444915in}}%
\pgfpathlineto{\pgfqpoint{1.826658in}{0.444530in}}%
\pgfpathlineto{\pgfqpoint{1.826717in}{0.444530in}}%
\pgfpathlineto{\pgfqpoint{1.826717in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.827780in}{0.443966in}}%
\pgfpathlineto{\pgfqpoint{1.827838in}{0.443966in}}%
\pgfpathlineto{\pgfqpoint{1.827838in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.827897in}{0.444351in}}%
\pgfpathlineto{\pgfqpoint{1.828894in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.829010in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.829010in}{0.444127in}}%
\pgfpathlineto{\pgfqpoint{1.830115in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.830231in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.830636in}{0.443688in}}%
\pgfpathlineto{\pgfqpoint{1.831328in}{0.443437in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{0.443437in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.832473in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.832530in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.832530in}{0.443294in}}%
\pgfpathlineto{\pgfqpoint{1.833610in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.833723in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.833723in}{0.443222in}}%
\pgfpathlineto{\pgfqpoint{1.834795in}{0.443097in}}%
\pgfpathlineto{\pgfqpoint{1.834851in}{0.443097in}}%
\pgfpathlineto{\pgfqpoint{1.834851in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.835020in}{0.443141in}}%
\pgfpathlineto{\pgfqpoint{1.835915in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.835971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.835971in}{0.442918in}}%
\pgfpathlineto{\pgfqpoint{1.837027in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.837138in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.837359in}{0.442694in}}%
\pgfpathlineto{\pgfqpoint{1.838241in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.838296in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.838680in}{0.442541in}}%
\pgfpathlineto{\pgfqpoint{1.839390in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.839445in}{0.442416in}}%
\pgfpathlineto{\pgfqpoint{1.840532in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{0.442317in}}%
\pgfpathlineto{\pgfqpoint{1.841664in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.841718in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.841718in}{0.442272in}}%
\pgfpathlineto{\pgfqpoint{1.842789in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.843002in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.843002in}{0.442138in}}%
\pgfpathlineto{\pgfqpoint{1.844063in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{0.442192in}}%
\pgfpathlineto{\pgfqpoint{1.845799in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{0.440965in}}%
\pgfpathlineto{\pgfqpoint{3.090687in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501482in}{0.440956in}}{\pgfqpoint{2.712500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755141in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.755141in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{0.784915in}{1.285357in}}%
\pgfpathlineto{\pgfqpoint{0.784915in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{2.085206in}}%
\pgfpathlineto{\pgfqpoint{0.866759in}{2.085206in}}%
\pgfpathlineto{\pgfqpoint{0.866759in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.919792in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.919792in}{0.523851in}}%
\pgfpathlineto{\pgfqpoint{0.930605in}{0.523851in}}%
\pgfpathlineto{\pgfqpoint{0.930605in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.959098in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.959098in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{0.967528in}{0.456544in}}%
\pgfpathlineto{\pgfqpoint{0.967528in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.997249in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.997249in}{0.446035in}}%
\pgfpathlineto{\pgfqpoint{1.003857in}{0.446035in}}%
\pgfpathlineto{\pgfqpoint{1.003857in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.027760in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.027760in}{0.442353in}}%
\pgfpathlineto{\pgfqpoint{1.033194in}{0.442353in}}%
\pgfpathlineto{\pgfqpoint{1.033194in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.234266in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.234266in}{0.450756in}}%
\pgfpathlineto{\pgfqpoint{1.235694in}{0.450756in}}%
\pgfpathlineto{\pgfqpoint{1.235694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.241276in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.241276in}{0.448759in}}%
\pgfpathlineto{\pgfqpoint{1.242640in}{0.448759in}}%
\pgfpathlineto{\pgfqpoint{1.242640in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.246660in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.246660in}{0.446035in}}%
\pgfpathlineto{\pgfqpoint{1.247978in}{0.446035in}}%
\pgfpathlineto{\pgfqpoint{1.247978in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.253136in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.253136in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{1.254398in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{1.254398in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.259348in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.259348in}{0.443849in}}%
\pgfpathlineto{\pgfqpoint{1.260560in}{0.443849in}}%
\pgfpathlineto{\pgfqpoint{1.260560in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.264142in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.264142in}{0.443724in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{0.443724in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.269931in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.269931in}{0.443607in}}%
\pgfpathlineto{\pgfqpoint{1.271063in}{0.443607in}}%
\pgfpathlineto{\pgfqpoint{1.271063in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.274409in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.274409in}{0.443733in}}%
\pgfpathlineto{\pgfqpoint{1.275509in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.279829in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.279829in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{1.280891in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.285064in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.285064in}{0.443966in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.289126in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.289126in}{0.443598in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.294057in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.294057in}{0.443795in}}%
\pgfpathlineto{\pgfqpoint{1.295024in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.298833in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.298833in}{0.443536in}}%
\pgfpathlineto{\pgfqpoint{1.299771in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.302550in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.302550in}{0.443706in}}%
\pgfpathlineto{\pgfqpoint{1.303465in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.307073in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.307073in}{0.443491in}}%
\pgfpathlineto{\pgfqpoint{1.307961in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{0.443195in}}%
\pgfpathlineto{\pgfqpoint{1.312329in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.314891in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.314891in}{0.443043in}}%
\pgfpathlineto{\pgfqpoint{1.315735in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.319068in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.319068in}{0.443312in}}%
\pgfpathlineto{\pgfqpoint{1.319889in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.323133in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.323934in}{0.443052in}}%
\pgfpathlineto{\pgfqpoint{1.323934in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.326310in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.326310in}{0.443204in}}%
\pgfpathlineto{\pgfqpoint{1.327094in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{0.443536in}}%
\pgfpathlineto{\pgfqpoint{1.330954in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.333974in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.333974in}{0.443894in}}%
\pgfpathlineto{\pgfqpoint{1.334720in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.336936in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.336936in}{0.444378in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.340559in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.340559in}{0.445077in}}%
\pgfpathlineto{\pgfqpoint{1.341273in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.344098in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.344098in}{0.445426in}}%
\pgfpathlineto{\pgfqpoint{1.344796in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.346871in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.346871in}{0.445838in}}%
\pgfpathlineto{\pgfqpoint{1.347557in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.350269in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.350269in}{0.446358in}}%
\pgfpathlineto{\pgfqpoint{1.350939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.353592in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.353592in}{0.446179in}}%
\pgfpathlineto{\pgfqpoint{1.354249in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.356200in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.356200in}{0.446241in}}%
\pgfpathlineto{\pgfqpoint{1.356846in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.359399in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.359399in}{0.446743in}}%
\pgfpathlineto{\pgfqpoint{1.360031in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{1.363151in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{0.447280in}}%
\pgfpathlineto{\pgfqpoint{1.365603in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.368015in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.368015in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{1.368612in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.370978in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.370978in}{0.447567in}}%
\pgfpathlineto{\pgfqpoint{1.371564in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.373308in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.373308in}{0.447101in}}%
\pgfpathlineto{\pgfqpoint{1.373885in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.376172in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.376172in}{0.447056in}}%
\pgfpathlineto{\pgfqpoint{1.376738in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{0.447289in}}%
\pgfpathlineto{\pgfqpoint{1.378983in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.381195in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.381195in}{0.446949in}}%
\pgfpathlineto{\pgfqpoint{1.382289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.383915in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.383915in}{0.446850in}}%
\pgfpathlineto{\pgfqpoint{1.384990in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.386058in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.386058in}{0.446958in}}%
\pgfpathlineto{\pgfqpoint{1.387118in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.388694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.388694in}{0.446761in}}%
\pgfpathlineto{\pgfqpoint{1.389736in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.391286in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.391286in}{0.446080in}}%
\pgfpathlineto{\pgfqpoint{1.392310in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.393328in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.393835in}{0.445229in}}%
\pgfpathlineto{\pgfqpoint{1.394339in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.395843in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.395843in}{0.445211in}}%
\pgfpathlineto{\pgfqpoint{1.396838in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{0.445041in}}%
\pgfpathlineto{\pgfqpoint{1.399296in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.400269in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{1.401235in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{0.444826in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.405040in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.405040in}{0.444700in}}%
\pgfpathlineto{\pgfqpoint{1.405977in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406908in}{0.444530in}}%
\pgfpathlineto{\pgfqpoint{1.407833in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.409211in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.409211in}{0.444261in}}%
\pgfpathlineto{\pgfqpoint{1.410123in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.411480in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.411480in}{0.444190in}}%
\pgfpathlineto{\pgfqpoint{1.412378in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.413271in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.413271in}{0.444055in}}%
\pgfpathlineto{\pgfqpoint{1.414159in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{0.443849in}}%
\pgfpathlineto{\pgfqpoint{1.416356in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.417659in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.417659in}{0.444234in}}%
\pgfpathlineto{\pgfqpoint{1.418522in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.419380in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.419380in}{0.443993in}}%
\pgfpathlineto{\pgfqpoint{1.420233in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.421504in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.421504in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{1.422346in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.423599in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.423599in}{0.443625in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.425255in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.425255in}{0.443446in}}%
\pgfpathlineto{\pgfqpoint{1.426076in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.427299in}{0.443536in}}%
\pgfpathlineto{\pgfqpoint{1.428109in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.429317in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.429317in}{0.443213in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.430912in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.430912in}{0.443437in}}%
\pgfpathlineto{\pgfqpoint{1.431703in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.432882in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.432882in}{0.443177in}}%
\pgfpathlineto{\pgfqpoint{1.433664in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.434441in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.434441in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{1.435214in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.436367in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.436367in}{0.443186in}}%
\pgfpathlineto{\pgfqpoint{1.437131in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.438269in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.438269in}{0.442918in}}%
\pgfpathlineto{\pgfqpoint{1.439024in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.439774in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.439774in}{0.442989in}}%
\pgfpathlineto{\pgfqpoint{1.440521in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.441635in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.441635in}{0.442765in}}%
\pgfpathlineto{\pgfqpoint{1.442740in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.443473in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.443838in}{0.442953in}}%
\pgfpathlineto{\pgfqpoint{1.444565in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.444928in}{0.442846in}}%
\pgfpathlineto{\pgfqpoint{1.446010in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{0.442496in}}%
\pgfpathlineto{\pgfqpoint{1.447796in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.448505in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.448505in}{0.442667in}}%
\pgfpathlineto{\pgfqpoint{1.449562in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.449913in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.449913in}{0.442514in}}%
\pgfpathlineto{\pgfqpoint{1.450961in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.451655in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.451655in}{0.442470in}}%
\pgfpathlineto{\pgfqpoint{1.452691in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.453377in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.453377in}{0.442613in}}%
\pgfpathlineto{\pgfqpoint{1.454401in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.454741in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.454741in}{0.442640in}}%
\pgfpathlineto{\pgfqpoint{1.455756in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456429in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456429in}{0.442514in}}%
\pgfpathlineto{\pgfqpoint{1.457433in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.458099in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.458099in}{0.442434in}}%
\pgfpathlineto{\pgfqpoint{1.459092in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{0.442389in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.461059in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.461059in}{0.442380in}}%
\pgfpathlineto{\pgfqpoint{1.462033in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.462679in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.462679in}{0.442622in}}%
\pgfpathlineto{\pgfqpoint{1.463643in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.463963in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.463963in}{0.442255in}}%
\pgfpathlineto{\pgfqpoint{1.464919in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{0.442147in}}%
\pgfpathlineto{\pgfqpoint{1.466499in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.468374in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.468374in}{0.442255in}}%
\pgfpathlineto{\pgfqpoint{1.469303in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.471448in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.471448in}{0.442165in}}%
\pgfpathlineto{\pgfqpoint{1.472358in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.941290in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.941290in}{0.442075in}}%
\pgfpathlineto{\pgfqpoint{1.942401in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.973784in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.973784in}{0.442156in}}%
\pgfpathlineto{\pgfqpoint{1.974887in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.975159in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.975532in}{0.442416in}}%
\pgfpathlineto{\pgfqpoint{1.976263in}{0.442192in}}%
\pgfpathlineto{\pgfqpoint{1.976275in}{0.442192in}}%
\pgfpathlineto{\pgfqpoint{1.976275in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.977092in}{0.442514in}}%
\pgfpathlineto{\pgfqpoint{1.977382in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.977405in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{0.442765in}}%
\pgfpathlineto{\pgfqpoint{1.978515in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.978548in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.979156in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.979651in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.979673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.980636in}{0.443043in}}%
\pgfpathlineto{\pgfqpoint{1.980778in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.980789in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.981702in}{0.443222in}}%
\pgfpathlineto{\pgfqpoint{1.981897in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.981908in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.983008in}{0.443455in}}%
\pgfpathlineto{\pgfqpoint{1.983018in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.983061in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.984004in}{0.443527in}}%
\pgfpathlineto{\pgfqpoint{1.984164in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.984206in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.984898in}{0.443733in}}%
\pgfpathlineto{\pgfqpoint{1.985311in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.985343in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{0.443804in}}%
\pgfpathlineto{\pgfqpoint{1.986450in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.986471in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.987351in}{0.443894in}}%
\pgfpathlineto{\pgfqpoint{1.987581in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.987591in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.988174in}{0.443975in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.988703in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.988992in}{0.443921in}}%
\pgfpathlineto{\pgfqpoint{1.989807in}{0.443572in}}%
\pgfpathlineto{\pgfqpoint{1.989817in}{0.443572in}}%
\pgfpathlineto{\pgfqpoint{1.989817in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.990759in}{0.443921in}}%
\pgfpathlineto{\pgfqpoint{1.990923in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.991564in}{0.443984in}}%
\pgfpathlineto{\pgfqpoint{1.992061in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.992092in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.992415in}{0.443804in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.993212in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.993352in}{0.443769in}}%
\pgfpathlineto{\pgfqpoint{1.994313in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.994333in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.994662in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{1.995437in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.995447in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.995724in}{0.443563in}}%
\pgfpathlineto{\pgfqpoint{1.996552in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.996592in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.996778in}{0.443509in}}%
\pgfpathlineto{\pgfqpoint{1.997699in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.997738in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.998098in}{0.443401in}}%
\pgfpathlineto{\pgfqpoint{1.998846in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.998866in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.999716in}{0.443339in}}%
\pgfpathlineto{\pgfqpoint{1.999976in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.999985in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.000302in}{0.443222in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.001106in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.001240in}{0.443141in}}%
\pgfpathlineto{\pgfqpoint{2.002210in}{0.442685in}}%
\pgfpathlineto{\pgfqpoint{2.002219in}{0.442685in}}%
\pgfpathlineto{\pgfqpoint{2.002219in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.003004in}{0.443016in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.003352in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.003531in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{2.004458in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.004486in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.005529in}{0.443204in}}%
\pgfpathlineto{\pgfqpoint{2.005594in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.005612in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.006214in}{0.443204in}}%
\pgfpathlineto{\pgfqpoint{2.006720in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.006730in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.007244in}{0.443321in}}%
\pgfpathlineto{\pgfqpoint{2.007839in}{0.443034in}}%
\pgfpathlineto{\pgfqpoint{2.007848in}{0.443034in}}%
\pgfpathlineto{\pgfqpoint{2.007848in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.008650in}{0.443607in}}%
\pgfpathlineto{\pgfqpoint{2.008959in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.008986in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.009655in}{0.443795in}}%
\pgfpathlineto{\pgfqpoint{2.010088in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.010115in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.011075in}{0.443858in}}%
\pgfpathlineto{\pgfqpoint{2.011218in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.012038in}{0.444342in}}%
\pgfpathlineto{\pgfqpoint{2.012349in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.012367in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{0.444279in}}%
\pgfpathlineto{\pgfqpoint{2.013471in}{0.444217in}}%
\pgfpathlineto{\pgfqpoint{2.013480in}{0.444217in}}%
\pgfpathlineto{\pgfqpoint{2.013489in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.014577in}{0.444548in}}%
\pgfpathlineto{\pgfqpoint{2.014586in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.014620in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.015709in}{0.445077in}}%
\pgfpathlineto{\pgfqpoint{2.015726in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.015752in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.016755in}{0.445372in}}%
\pgfpathlineto{\pgfqpoint{2.016859in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.016876in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.017880in}{0.445525in}}%
\pgfpathlineto{\pgfqpoint{2.017983in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.018000in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.019065in}{0.445829in}}%
\pgfpathlineto{\pgfqpoint{2.019107in}{0.445175in}}%
\pgfpathlineto{\pgfqpoint{2.019116in}{0.445175in}}%
\pgfpathlineto{\pgfqpoint{2.019116in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.020013in}{0.446116in}}%
\pgfpathlineto{\pgfqpoint{2.020223in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.020249in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.020602in}{0.446232in}}%
\pgfpathlineto{\pgfqpoint{2.021357in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.021382in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.021774in}{0.446322in}}%
\pgfpathlineto{\pgfqpoint{2.022490in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.022506in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.023045in}{0.446626in}}%
\pgfpathlineto{\pgfqpoint{2.023615in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.023623in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{0.446707in}}%
\pgfpathlineto{\pgfqpoint{2.024731in}{0.446447in}}%
\pgfpathlineto{\pgfqpoint{2.024739in}{0.446447in}}%
\pgfpathlineto{\pgfqpoint{2.024739in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.025718in}{0.446994in}}%
\pgfpathlineto{\pgfqpoint{2.025848in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.025872in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.026472in}{0.447003in}}%
\pgfpathlineto{\pgfqpoint{2.026981in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.026997in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{0.447030in}}%
\pgfpathlineto{\pgfqpoint{2.028105in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.028121in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.028600in}{0.446967in}}%
\pgfpathlineto{\pgfqpoint{2.029229in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.029237in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.029380in}{0.446770in}}%
\pgfpathlineto{\pgfqpoint{2.030345in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.030377in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.030408in}{0.446635in}}%
\pgfpathlineto{\pgfqpoint{2.031484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.031508in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.031766in}{0.446886in}}%
\pgfpathlineto{\pgfqpoint{2.032615in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.032631in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.033282in}{0.446644in}}%
\pgfpathlineto{\pgfqpoint{2.033738in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.033753in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.033753in}{0.446483in}}%
\pgfpathlineto{\pgfqpoint{2.034860in}{0.445856in}}%
\pgfpathlineto{\pgfqpoint{2.034867in}{0.445856in}}%
\pgfpathlineto{\pgfqpoint{2.034867in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.035005in}{0.446143in}}%
\pgfpathlineto{\pgfqpoint{2.035973in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.035996in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.036845in}{0.445919in}}%
\pgfpathlineto{\pgfqpoint{2.037102in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{0.445847in}}%
\pgfpathlineto{\pgfqpoint{2.038229in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.038244in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.038559in}{0.445883in}}%
\pgfpathlineto{\pgfqpoint{2.039349in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.039356in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{0.445757in}}%
\pgfpathlineto{\pgfqpoint{2.040460in}{0.445498in}}%
\pgfpathlineto{\pgfqpoint{2.040467in}{0.445498in}}%
\pgfpathlineto{\pgfqpoint{2.040467in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{0.446026in}}%
\pgfpathlineto{\pgfqpoint{2.041578in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.041585in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.042302in}{0.446008in}}%
\pgfpathlineto{\pgfqpoint{2.042695in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.042709in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.446394in}}%
\pgfpathlineto{\pgfqpoint{2.043818in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.043825in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.044661in}{0.447030in}}%
\pgfpathlineto{\pgfqpoint{2.044933in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.044962in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.045991in}{0.447433in}}%
\pgfpathlineto{\pgfqpoint{2.046069in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.046090in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.047083in}{0.447603in}}%
\pgfpathlineto{\pgfqpoint{2.047196in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.047210in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.048196in}{0.448553in}}%
\pgfpathlineto{\pgfqpoint{2.048315in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.048329in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.049433in}{0.448974in}}%
\pgfpathlineto{\pgfqpoint{2.049440in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.049461in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.050432in}{0.449762in}}%
\pgfpathlineto{\pgfqpoint{2.050570in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.050591in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.051555in}{0.450326in}}%
\pgfpathlineto{\pgfqpoint{2.051699in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.051713in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.052349in}{0.450497in}}%
\pgfpathlineto{\pgfqpoint{2.052820in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.052827in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.053587in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{2.053933in}{0.450380in}}%
\pgfpathlineto{\pgfqpoint{2.053939in}{0.450380in}}%
\pgfpathlineto{\pgfqpoint{2.053939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.054688in}{0.451428in}}%
\pgfpathlineto{\pgfqpoint{2.055044in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.055064in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{0.451482in}}%
\pgfpathlineto{\pgfqpoint{2.056174in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.056180in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.056273in}{0.451231in}}%
\pgfpathlineto{\pgfqpoint{2.057289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.057295in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.057942in}{0.451339in}}%
\pgfpathlineto{\pgfqpoint{2.058402in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.059129in}{0.451276in}}%
\pgfpathlineto{\pgfqpoint{2.059533in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.059553in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.059709in}{0.451070in}}%
\pgfpathlineto{\pgfqpoint{2.060663in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.060670in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.060941in}{0.450882in}}%
\pgfpathlineto{\pgfqpoint{2.061778in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.061784in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.061932in}{0.450927in}}%
\pgfpathlineto{\pgfqpoint{2.062891in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.063889in}{0.450631in}}%
\pgfpathlineto{\pgfqpoint{2.064022in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.064034in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.064918in}{0.450595in}}%
\pgfpathlineto{\pgfqpoint{2.065144in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.065150in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.065796in}{0.450613in}}%
\pgfpathlineto{\pgfqpoint{2.066258in}{0.449672in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{0.449672in}}%
\pgfpathlineto{\pgfqpoint{2.066264in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{0.450694in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.067389in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.068278in}{0.450945in}}%
\pgfpathlineto{\pgfqpoint{2.068499in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.068505in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.069222in}{0.451240in}}%
\pgfpathlineto{\pgfqpoint{2.069613in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.069619in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.070216in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.070750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.071197in}{0.452835in}}%
\pgfpathlineto{\pgfqpoint{2.071860in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.071872in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.072932in}{0.452960in}}%
\pgfpathlineto{\pgfqpoint{2.072980in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.072986in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.074068in}{0.452924in}}%
\pgfpathlineto{\pgfqpoint{2.074092in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.074098in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.075002in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{2.075208in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.075219in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.075683in}{0.453973in}}%
\pgfpathlineto{\pgfqpoint{2.076327in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.076339in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.076799in}{0.454098in}}%
\pgfpathlineto{\pgfqpoint{2.077450in}{0.453507in}}%
\pgfpathlineto{\pgfqpoint{2.077456in}{0.453507in}}%
\pgfpathlineto{\pgfqpoint{2.077456in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{0.454403in}}%
\pgfpathlineto{\pgfqpoint{2.078564in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.079619in}{0.454985in}}%
\pgfpathlineto{\pgfqpoint{2.079688in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.079699in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.080258in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{2.080809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.080815in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.081313in}{0.455066in}}%
\pgfpathlineto{\pgfqpoint{2.081922in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.081945in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.082125in}{0.454842in}}%
\pgfpathlineto{\pgfqpoint{2.083055in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.083066in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.083088in}{0.454654in}}%
\pgfpathlineto{\pgfqpoint{2.084174in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.084512in}{0.454322in}}%
\pgfpathlineto{\pgfqpoint{2.085290in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.085312in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.085543in}{0.453937in}}%
\pgfpathlineto{\pgfqpoint{2.086420in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.086437in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.087396in}{0.453274in}}%
\pgfpathlineto{\pgfqpoint{2.087548in}{0.452441in}}%
\pgfpathlineto{\pgfqpoint{2.087553in}{0.452441in}}%
\pgfpathlineto{\pgfqpoint{2.087553in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.088559in}{0.453140in}}%
\pgfpathlineto{\pgfqpoint{2.088661in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.088683in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.088758in}{0.452933in}}%
\pgfpathlineto{\pgfqpoint{2.089794in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.089804in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.090849in}{0.452745in}}%
\pgfpathlineto{\pgfqpoint{2.090912in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.090923in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.091860in}{0.452844in}}%
\pgfpathlineto{\pgfqpoint{2.092034in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.092055in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.093152in}{0.452924in}}%
\pgfpathlineto{\pgfqpoint{2.093162in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.093178in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.094148in}{0.453668in}}%
\pgfpathlineto{\pgfqpoint{2.094288in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.094293in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.095379in}{0.453901in}}%
\pgfpathlineto{\pgfqpoint{2.095400in}{0.453113in}}%
\pgfpathlineto{\pgfqpoint{2.095405in}{0.453113in}}%
\pgfpathlineto{\pgfqpoint{2.095405in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.096335in}{0.454421in}}%
\pgfpathlineto{\pgfqpoint{2.096514in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.096525in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.097311in}{0.454824in}}%
\pgfpathlineto{\pgfqpoint{2.097631in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.097641in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.098512in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{2.098750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.098770in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.099333in}{0.456365in}}%
\pgfpathlineto{\pgfqpoint{2.099880in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.099895in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.100773in}{0.456257in}}%
\pgfpathlineto{\pgfqpoint{2.101002in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.101493in}{0.456454in}}%
\pgfpathlineto{\pgfqpoint{2.102116in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.102136in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.102249in}{0.456490in}}%
\pgfpathlineto{\pgfqpoint{2.103246in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.103256in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{0.456705in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.104369in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.105473in}{0.456526in}}%
\pgfpathlineto{\pgfqpoint{2.105478in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.105497in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.105988in}{0.456194in}}%
\pgfpathlineto{\pgfqpoint{2.106608in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.106617in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.106684in}{0.456060in}}%
\pgfpathlineto{\pgfqpoint{2.107724in}{0.455558in}}%
\pgfpathlineto{\pgfqpoint{2.107729in}{0.455558in}}%
\pgfpathlineto{\pgfqpoint{2.107729in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.107990in}{0.455926in}}%
\pgfpathlineto{\pgfqpoint{2.108838in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.108852in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.108961in}{0.455702in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.109967in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.110425in}{0.455451in}}%
\pgfpathlineto{\pgfqpoint{2.111073in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.112177in}{0.456024in}}%
\pgfpathlineto{\pgfqpoint{2.112186in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.112200in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.112992in}{0.455827in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.113313in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.113506in}{0.455782in}}%
\pgfpathlineto{\pgfqpoint{2.114423in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.114437in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.115345in}{0.456033in}}%
\pgfpathlineto{\pgfqpoint{2.115548in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.115557in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.116561in}{0.456159in}}%
\pgfpathlineto{\pgfqpoint{2.116665in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.116669in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.117336in}{0.456194in}}%
\pgfpathlineto{\pgfqpoint{2.117777in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.117791in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{0.456060in}}%
\pgfpathlineto{\pgfqpoint{2.118900in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.118904in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.119729in}{0.456105in}}%
\pgfpathlineto{\pgfqpoint{2.120014in}{0.455433in}}%
\pgfpathlineto{\pgfqpoint{2.120019in}{0.455433in}}%
\pgfpathlineto{\pgfqpoint{2.120019in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.120382in}{0.455612in}}%
\pgfpathlineto{\pgfqpoint{2.121129in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.121133in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.121538in}{0.455388in}}%
\pgfpathlineto{\pgfqpoint{2.122240in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.122245in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.122625in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{2.123352in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.123386in}{0.454259in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.124481in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.124562in}{0.453722in}}%
\pgfpathlineto{\pgfqpoint{2.125590in}{0.452772in}}%
\pgfpathlineto{\pgfqpoint{2.125594in}{0.452772in}}%
\pgfpathlineto{\pgfqpoint{2.125594in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.125806in}{0.452933in}}%
\pgfpathlineto{\pgfqpoint{2.126703in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.126707in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.126728in}{0.452494in}}%
\pgfpathlineto{\pgfqpoint{2.127816in}{0.451518in}}%
\pgfpathlineto{\pgfqpoint{2.127820in}{0.451518in}}%
\pgfpathlineto{\pgfqpoint{2.127820in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.128091in}{0.452011in}}%
\pgfpathlineto{\pgfqpoint{2.128930in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.128938in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.128959in}{0.451527in}}%
\pgfpathlineto{\pgfqpoint{2.130048in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.130052in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.130376in}{0.451106in}}%
\pgfpathlineto{\pgfqpoint{2.131161in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.131178in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.131479in}{0.450945in}}%
\pgfpathlineto{\pgfqpoint{2.132287in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.132295in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{0.450756in}}%
\pgfpathlineto{\pgfqpoint{2.133405in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.133570in}{0.450882in}}%
\pgfpathlineto{\pgfqpoint{2.134531in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.134539in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.134798in}{0.450909in}}%
\pgfpathlineto{\pgfqpoint{2.135648in}{0.449986in}}%
\pgfpathlineto{\pgfqpoint{2.135652in}{0.449986in}}%
\pgfpathlineto{\pgfqpoint{2.135652in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{0.450712in}}%
\pgfpathlineto{\pgfqpoint{2.136761in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.136769in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.137135in}{0.450550in}}%
\pgfpathlineto{\pgfqpoint{2.137878in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.137882in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.138136in}{0.450622in}}%
\pgfpathlineto{\pgfqpoint{2.138991in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.139007in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.139957in}{0.450604in}}%
\pgfpathlineto{\pgfqpoint{2.140115in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.140119in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.141192in}{0.450237in}}%
\pgfpathlineto{\pgfqpoint{2.141227in}{0.449646in}}%
\pgfpathlineto{\pgfqpoint{2.141231in}{0.449646in}}%
\pgfpathlineto{\pgfqpoint{2.141234in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.141563in}{0.450049in}}%
\pgfpathlineto{\pgfqpoint{2.142338in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.142342in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.143152in}{0.450004in}}%
\pgfpathlineto{\pgfqpoint{2.143453in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.143468in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.143502in}{0.449628in}}%
\pgfpathlineto{\pgfqpoint{2.144578in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.144586in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.144605in}{0.449413in}}%
\pgfpathlineto{\pgfqpoint{2.145696in}{0.449189in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{0.449189in}}%
\pgfpathlineto{\pgfqpoint{2.145699in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.146314in}{0.449225in}}%
\pgfpathlineto{\pgfqpoint{2.146808in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.146812in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{0.449260in}}%
\pgfpathlineto{\pgfqpoint{2.147920in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.147924in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.148129in}{0.448839in}}%
\pgfpathlineto{\pgfqpoint{2.149031in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.149042in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.149665in}{0.448642in}}%
\pgfpathlineto{\pgfqpoint{2.150153in}{0.447433in}}%
\pgfpathlineto{\pgfqpoint{2.150156in}{0.447433in}}%
\pgfpathlineto{\pgfqpoint{2.150156in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.150189in}{0.448311in}}%
\pgfpathlineto{\pgfqpoint{2.151266in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.151273in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.151341in}{0.448293in}}%
\pgfpathlineto{\pgfqpoint{2.152382in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.152385in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.152516in}{0.447684in}}%
\pgfpathlineto{\pgfqpoint{2.153493in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.153507in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.153701in}{0.447370in}}%
\pgfpathlineto{\pgfqpoint{2.154617in}{0.446734in}}%
\pgfpathlineto{\pgfqpoint{2.154620in}{0.446734in}}%
\pgfpathlineto{\pgfqpoint{2.154620in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.154697in}{0.446967in}}%
\pgfpathlineto{\pgfqpoint{2.155729in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.155736in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.155820in}{0.446331in}}%
\pgfpathlineto{\pgfqpoint{2.156844in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.156848in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.157075in}{0.446241in}}%
\pgfpathlineto{\pgfqpoint{2.157958in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.157968in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.158033in}{0.445686in}}%
\pgfpathlineto{\pgfqpoint{2.159077in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.159080in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.159145in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{2.160191in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.160201in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.160875in}{0.444835in}}%
\pgfpathlineto{\pgfqpoint{2.161311in}{0.444360in}}%
\pgfpathlineto{\pgfqpoint{2.161314in}{0.444360in}}%
\pgfpathlineto{\pgfqpoint{2.161314in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.161482in}{0.444611in}}%
\pgfpathlineto{\pgfqpoint{2.162422in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.162429in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.162708in}{0.444243in}}%
\pgfpathlineto{\pgfqpoint{2.163539in}{0.443966in}}%
\pgfpathlineto{\pgfqpoint{2.163542in}{0.443966in}}%
\pgfpathlineto{\pgfqpoint{2.163542in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.164651in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.164658in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.164779in}{0.443813in}}%
\pgfpathlineto{\pgfqpoint{2.165768in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.165771in}{0.443150in}}%
\pgfpathlineto{\pgfqpoint{2.165771in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{0.443661in}}%
\pgfpathlineto{\pgfqpoint{2.166880in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.166883in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.167064in}{0.443437in}}%
\pgfpathlineto{\pgfqpoint{2.167994in}{0.442944in}}%
\pgfpathlineto{\pgfqpoint{2.167997in}{0.442944in}}%
\pgfpathlineto{\pgfqpoint{2.167997in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.168202in}{0.443365in}}%
\pgfpathlineto{\pgfqpoint{2.169106in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.169109in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.170112in}{0.443285in}}%
\pgfpathlineto{\pgfqpoint{2.170219in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.170232in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.170775in}{0.443213in}}%
\pgfpathlineto{\pgfqpoint{2.171340in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.171343in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.171651in}{0.443159in}}%
\pgfpathlineto{\pgfqpoint{2.172453in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.172466in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.172929in}{0.443088in}}%
\pgfpathlineto{\pgfqpoint{2.173577in}{0.442783in}}%
\pgfpathlineto{\pgfqpoint{2.173580in}{0.442783in}}%
\pgfpathlineto{\pgfqpoint{2.173580in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.174138in}{0.443025in}}%
\pgfpathlineto{\pgfqpoint{2.174689in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.174695in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.174710in}{0.442891in}}%
\pgfpathlineto{\pgfqpoint{2.175805in}{0.442559in}}%
\pgfpathlineto{\pgfqpoint{2.175808in}{0.442559in}}%
\pgfpathlineto{\pgfqpoint{2.175808in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{0.442783in}}%
\pgfpathlineto{\pgfqpoint{2.176917in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.176923in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.177050in}{0.442747in}}%
\pgfpathlineto{\pgfqpoint{2.178032in}{0.442416in}}%
\pgfpathlineto{\pgfqpoint{2.178035in}{0.442416in}}%
\pgfpathlineto{\pgfqpoint{2.178035in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.178449in}{0.442640in}}%
\pgfpathlineto{\pgfqpoint{2.179145in}{0.442416in}}%
\pgfpathlineto{\pgfqpoint{2.179148in}{0.442416in}}%
\pgfpathlineto{\pgfqpoint{2.179148in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.179202in}{0.442685in}}%
\pgfpathlineto{\pgfqpoint{2.180259in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.180265in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.180431in}{0.442613in}}%
\pgfpathlineto{\pgfqpoint{2.181374in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.181392in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.181582in}{0.442514in}}%
\pgfpathlineto{\pgfqpoint{2.182501in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.182507in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.183226in}{0.442416in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{0.442075in}}%
\pgfpathlineto{\pgfqpoint{2.183620in}{0.442075in}}%
\pgfpathlineto{\pgfqpoint{2.183620in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.183658in}{0.442461in}}%
\pgfpathlineto{\pgfqpoint{2.184731in}{0.442111in}}%
\pgfpathlineto{\pgfqpoint{2.184734in}{0.442111in}}%
\pgfpathlineto{\pgfqpoint{2.184734in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.185799in}{0.442299in}}%
\pgfpathlineto{\pgfqpoint{2.185842in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.185851in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.185999in}{0.442308in}}%
\pgfpathlineto{\pgfqpoint{2.186960in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.186962in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.187661in}{0.442255in}}%
\pgfpathlineto{\pgfqpoint{2.188072in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.188120in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{2.188838in}{0.442290in}}%
\pgfpathlineto{\pgfqpoint{2.189229in}{0.442040in}}%
\pgfpathlineto{\pgfqpoint{2.985774in}{0.440965in}}%
\pgfpathlineto{\pgfqpoint{2.985774in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213982in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311204in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213982in}{0.888895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311204in,y=0.851962in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213982in}{1.336834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311204in,y=1.299901in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213982in}{1.784773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311204in,y=1.747840in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213982in}{2.232713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311204in,y=2.195780in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 200000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213982in}{2.680652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311204in,y=2.643719in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 250000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.501482in}{2.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213982in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.213982in}{2.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{3.213982in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501482in}{2.750956in}}%
\pgfpathlineto{\pgfqpoint{3.213982in}{2.750956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SLOAD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/renlord/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.178666in}{1.811488in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.178666in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.178666in}{1.811488in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.811488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{0.413694in}{1.595956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475341in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.475341in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.712768in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.738809in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.738809in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.739634in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.739634in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.739926in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.739926in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.780869in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.780869in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.812345in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.812345in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.867298in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.867298in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.967128in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.967128in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{1.128127in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{1.128127in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{1.232706in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{1.232706in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{1.261843in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{1.261843in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{1.348702in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.348702in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.408925in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{1.408925in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{1.514993in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.514993in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{1.536138in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.536138in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.536437in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{1.536437in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{1.536634in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.536634in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.536877in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{1.536877in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{1.537269in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.537269in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.538279in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{1.538279in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{1.538770in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{1.538770in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{1.538941in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{1.538941in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{1.538955in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{1.538955in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{1.538965in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{1.538965in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{1.538972in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{1.538972in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{1.538984in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{1.538984in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{1.539075in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{1.539075in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{1.539292in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{1.539292in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{1.539778in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{1.539778in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{1.540726in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475341in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.475341in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.703022in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.703022in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.713424in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.713424in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.717215in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.717215in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.718186in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.718186in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.718674in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.718674in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.759432in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.759432in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.794428in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.794428in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.862812in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.862812in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.961633in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.961633in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{1.107563in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{1.107563in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{1.154301in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{1.154301in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{1.176527in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{1.176527in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{1.192277in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{1.192277in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{1.208167in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{1.208167in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.234595in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{1.234595in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{1.243221in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.243221in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{1.280605in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.280605in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.298993in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{1.298993in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{1.319313in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.319313in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{1.343137in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{1.343137in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{1.366469in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{1.366469in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{1.386150in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{1.386150in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{1.403659in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{1.403659in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{1.527859in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{1.527859in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{1.532171in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{1.532171in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{1.535894in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{1.535894in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.539599in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{1.540832in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{1.540832in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{1.540945in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{1.540945in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.540950in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{1.540954in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648122in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648122in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993683in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993683in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339244in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339244in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684804in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684804in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091819in,y=0.194089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SLOAD Time-to-Gas Ratio (ns/gas)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413694in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413694in}{0.715956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.679022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413694in}{0.990956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.954022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413694in}{1.265956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.229022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413694in}{1.540956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.504022in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.993683in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.993683in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.413694in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769944in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475341in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{1.540956in}}%
\pgfpathlineto{\pgfqpoint{0.475341in}{1.540956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.521897in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.521897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550828in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.458019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575991in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.448335in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.448335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601153in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.444296in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.444296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626315in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.442137in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.442137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651478in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.444857in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.444857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676640in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.602745in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.602745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701802in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.568340in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.568340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726965in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.663342in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.663342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752127in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.844961in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.844961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.774667in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.774667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802452in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.758794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827614in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.686742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852776in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.618388in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.618388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.558869in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.558869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903101in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.596657in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.596657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928263in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.636767in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.636767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953426in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.684674in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.684674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.688171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.622986in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.622986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028913in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.514349in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.514349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.453136in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.453136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079237in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.442166in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.442166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.441753in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.441753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129562in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.441936in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.441936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154724in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.442545in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.442545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179887in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.445041in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.445041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205049in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.442942in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.442942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230211in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.441508in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.441508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255374in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.441098in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.441098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280536in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.441009in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.441009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305698in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.440999in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.440999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330861in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.440984in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.440984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356023in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.441002in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.441002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381185in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.441323in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.441323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406348in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.441837in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.441837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431510in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.442922in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.442922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.444790in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.444790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481835in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.441883in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.441883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506997in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.440957in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.440957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532160in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475341in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{1.195451in}}%
\pgfpathlineto{\pgfqpoint{0.475341in}{1.195451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.500504in}{0.440956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525666in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{0.525666in}{0.665780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550828in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.493824in}}%
\pgfpathlineto{\pgfqpoint{0.550828in}{0.493824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575991in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.481929in}}%
\pgfpathlineto{\pgfqpoint{0.575991in}{0.481929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601153in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.455886in}}%
\pgfpathlineto{\pgfqpoint{0.601153in}{0.455886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626315in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.444779in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.444779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651478in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.442877in}}%
\pgfpathlineto{\pgfqpoint{0.651478in}{0.442877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676640in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.601488in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.601488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701802in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.578791in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.578791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726965in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.710297in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{0.710297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752127in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{0.752127in}{0.830178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777289in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{0.728497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802452in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.728183in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.728183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827614in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{0.827614in}{0.625041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852776in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.528494in}}%
\pgfpathlineto{\pgfqpoint{0.852776in}{0.528494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877939in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.502988in}}%
\pgfpathlineto{\pgfqpoint{0.877939in}{0.502988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903101in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.503543in}}%
\pgfpathlineto{\pgfqpoint{0.903101in}{0.503543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928263in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.500121in}}%
\pgfpathlineto{\pgfqpoint{0.928263in}{0.500121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953426in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.485880in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.485880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978588in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.463399in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{0.463399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003750in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.452489in}}%
\pgfpathlineto{\pgfqpoint{1.003750in}{0.452489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028913in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.457309in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{0.457309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054075in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.471735in}}%
\pgfpathlineto{\pgfqpoint{1.054075in}{0.471735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079237in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.486033in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{0.486033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104400in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.495988in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.495988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129562in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.513376in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.513376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154724in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.520991in}}%
\pgfpathlineto{\pgfqpoint{1.154724in}{0.520991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179887in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.534789in}}%
\pgfpathlineto{\pgfqpoint{1.179887in}{0.534789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205049in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.532853in}}%
\pgfpathlineto{\pgfqpoint{1.205049in}{0.532853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230211in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.518473in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{0.518473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255374in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.509917in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.509917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280536in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.527140in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.527140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305698in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.544368in}}%
\pgfpathlineto{\pgfqpoint{1.305698in}{0.544368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330861in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.590986in}}%
\pgfpathlineto{\pgfqpoint{1.330861in}{0.590986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356023in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.554487in}}%
\pgfpathlineto{\pgfqpoint{1.356023in}{0.554487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381185in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.476978in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.476978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406348in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.450747in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.450747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431510in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.448149in}}%
\pgfpathlineto{\pgfqpoint{1.431510in}{0.448149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456673in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.455619in}}%
\pgfpathlineto{\pgfqpoint{1.456673in}{0.455619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481835in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.455546in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{0.455546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506997in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.443942in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{0.443942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532160in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.441960in}}%
\pgfpathlineto{\pgfqpoint{1.532160in}{0.441960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557322in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.441823in}}%
\pgfpathlineto{\pgfqpoint{1.557322in}{0.441823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582484in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.441398in}}%
\pgfpathlineto{\pgfqpoint{1.582484in}{0.441398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607647in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440978in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.440978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632809in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440964in}}%
\pgfpathlineto{\pgfqpoint{1.632809in}{0.440964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657971in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440962in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.440962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.413694in}{0.440956in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683134in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.708296in}{0.440961in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{0.440961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769944in}{0.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867166in,y=0.404023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769944in}{0.858276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867166in,y=0.821343in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769944in}{1.275596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867166in,y=1.238663in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984577in,y=1.018456in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Absolute Count}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769944in,y=1.637622in,right,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1e7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.413694in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769944in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{0.440956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413694in}{1.595956in}}%
\pgfpathlineto{\pgfqpoint{1.769944in}{1.595956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

